Preliminary Ranking of WMT25 General Machine Translation Systems

We present the preliminary rankings of machine translation (MT) systems submitted to the WMT25 General Machine Translation Shared Task, as determined by automatic evaluation metrics. Because these rankings are derived from automatic evaluation, they may exhibit a bias toward systems that employ re-ranking techniques, such as Quality Estimation or Minimum Bayes Risk decoding. The official WMT25 ranking will be based on human evaluation, which is more reliable and will supersede these results. The official WMT25 ranking will be based on human evaluation, which is more reliable and will supersede these results. The purpose of releasing these findings now is to assist task participants with their system description papers; not to provide final findings.

==> generated_report.tex <==

\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYYYY}
\toprule
\multicolumn{10}{c}{\textbf{English-Egyptian Arabic}} \\
\midrule
System Name & LP Supported & Params. (B) & Humeval? & AutoRank $\downarrow$ & CometKiwi-XL $\uparrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \checkmark & 7 & \checkmark & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!100!red!0}0.658 & \cellcolor{green!83!red!17}76.3 & \cellcolor{green!67!red!33}75.0 & \cellcolor{green!100!red!0}-5.7 & \cellcolor{green!100!red!0}0.388 \\
Wenyiil & \checkmark & 14 & \checkmark & \cellcolor{green!90!red!10}2.5 & \cellcolor{green!94!red!6}0.65 & \cellcolor{green!96!red!4}79.2 & \cellcolor{green!61!red!39}73.3 & \cellcolor{green!83!red!17}-6.4 & \cellcolor{green!70!red!30}0.337 \\
Algharb & \checkmark & 14 & \checkmark & \cellcolor{green!89!red!11}2.6 & \cellcolor{green!90!red!10}0.645 & \cellcolor{green!100!red!0}80.0 & \cellcolor{green!63!red!37}73.9 & \cellcolor{green!81!red!19}-6.5 & \cellcolor{green!64!red!36}0.328 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \checkmark & \cellcolor{green!83!red!17}3.4 & \cellcolor{green!89!red!11}0.644 & \cellcolor{green!67!red!33}73.0 & \cellcolor{green!48!red!52}69.6 & \cellcolor{green!93!red!7}-6.0 & \cellcolor{green!74!red!26}0.345 \\
\rowcolor{gray!30}
CommandA-WMT & \checkmark & 111 & \checkmark & \cellcolor{green!79!red!21}4.0 & \cellcolor{green!72!red!28}0.621 & \cellcolor{green!90!red!10}77.8 & \cellcolor{green!68!red!32}75.4 & \cellcolor{green!69!red!31}-7.0 & \cellcolor{green!54!red!46}0.311 \\
\rowcolor{gray!30}
UvA-MT & \checkmark & 12 & \checkmark & \cellcolor{green!79!red!21}4.1 & \cellcolor{green!84!red!16}0.637 & \cellcolor{green!74!red!26}74.4 & \cellcolor{green!61!red!39}73.4 & \cellcolor{green!67!red!33}-7.1 & \cellcolor{green!62!red!38}0.325 \\
Yolu & \checkmark & 14 & \checkmark & \cellcolor{green!70!red!30}5.4 & \cellcolor{green!100!red!0}0.658 & \cellcolor{green!43!red!57}67.8 & \cellcolor{green!27!red!73}63.9 & \cellcolor{green!79!red!21}-6.6 & \cellcolor{green!61!red!39}0.323 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \checkmark & \cellcolor{green!68!red!32}5.6 & \cellcolor{green!20!red!80}0.552 & \cellcolor{green!98!red!2}79.5 & \cellcolor{green!100!red!0}84.5 & \cellcolor{green!55!red!45}-7.6 & \cellcolor{green!28!red!72}0.267 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown & \checkmark & \cellcolor{green!63!red!37}6.4 & \cellcolor{green!77!red!23}0.627 & \cellcolor{green!55!red!45}70.4 & \cellcolor{green!40!red!60}67.4 & \cellcolor{green!67!red!33}-7.1 & \cellcolor{green!40!red!60}0.288 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \checkmark & \cellcolor{green!62!red!38}6.5 & \cellcolor{green!6!red!94}0.534 & \cellcolor{green!92!red!8}78.4 & \cellcolor{green!99!red!1}84.1 & \cellcolor{green!50!red!50}-7.8 & \cellcolor{green!27!red!73}0.265 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \checkmark & \cellcolor{green!59!red!41}6.9 & \cellcolor{green!36!red!64}0.573 & \cellcolor{green!73!red!27}74.2 & \cellcolor{green!69!red!31}75.7 & \cellcolor{green!52!red!48}-7.7 & \cellcolor{green!32!red!68}0.273 \\
\rowcolor{gray!30}
\official Mistral-Medium & \checkmark & \unknown & \checkmark & \cellcolor{green!55!red!45}7.5 & \cellcolor{green!45!red!55}0.586 & \cellcolor{green!61!red!39}71.7 & \cellcolor{green!52!red!48}71.0 & \cellcolor{green!50!red!50}-7.8 & \cellcolor{green!32!red!68}0.274 \\
\rowcolor{gray!30}
\official Claude-4 & \checkmark & \unknown & \checkmark & \cellcolor{green!54!red!46}7.6 & \cellcolor{green!20!red!80}0.552 & \cellcolor{green!84!red!16}76.5 & \cellcolor{green!84!red!16}80.0 & \cellcolor{green!33!red!67}-8.5 & \cellcolor{green!15!red!85}0.246 \\
SRPOL & \crossmark & 12 & \checkmark & \cellcolor{green!52!red!48}7.9 & \cellcolor{green!87!red!13}0.641 & \cellcolor{green!33!red!67}65.7 & \cellcolor{green!20!red!80}61.7 & \cellcolor{green!50!red!50}-7.8 & \cellcolor{green!39!red!61}0.286 \\
\rowcolor{gray!30}
\official CommandA & \checkmark & 111 & \checkmark & \cellcolor{green!50!red!50}8.3 & \cellcolor{green!5!red!95}0.533 & \cellcolor{green!80!red!20}75.8 & \cellcolor{green!84!red!16}80.0 & \cellcolor{green!33!red!67}-8.5 & \cellcolor{green!11!red!89}0.238 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \checkmark & 32 &  & \cellcolor{green!49!red!51}8.4 & \cellcolor{green!45!red!55}0.585 & \cellcolor{green!56!red!44}70.7 & \cellcolor{green!45!red!55}68.8 & \cellcolor{green!43!red!57}-8.1 & \cellcolor{green!24!red!76}0.261 \\
\rowcolor{gray!30}
\official ONLINE-W & \unknown & \unknown &  & \cellcolor{green!45!red!55}9.0 & \cellcolor{green!61!red!39}0.607 & \cellcolor{green!42!red!58}67.7 & \cellcolor{green!28!red!72}64.0 & \cellcolor{green!40!red!60}-8.2 & \cellcolor{green!23!red!77}0.258 \\
\official AyaExpanse-8B & \checkmark & 8 & \checkmark & \cellcolor{green!40!red!60}9.7 & \cellcolor{green!53!red!47}0.596 & \cellcolor{green!35!red!65}66.1 & \cellcolor{green!19!red!81}61.6 & \cellcolor{green!40!red!60}-8.2 & \cellcolor{green!23!red!77}0.259 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 &  & \cellcolor{green!33!red!67}10.7 & \cellcolor{green!34!red!66}0.571 & \cellcolor{green!35!red!65}66.1 & \cellcolor{green!28!red!72}64.1 & \cellcolor{green!29!red!71}-8.7 & \cellcolor{green!16!red!84}0.247 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 &  & \cellcolor{green!33!red!67}10.7 & \cellcolor{green!17!red!83}0.549 & \cellcolor{green!29!red!71}64.8 & \cellcolor{green!25!red!75}63.3 & \cellcolor{green!31!red!69}-8.6 & \cellcolor{green!36!red!64}0.281 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \checkmark & 22 &  & \cellcolor{green!33!red!67}10.7 & \cellcolor{green!50!red!50}0.592 & \cellcolor{green!25!red!75}64.0 & \cellcolor{green!15!red!85}60.5 & \cellcolor{green!33!red!67}-8.5 & \cellcolor{green!15!red!85}0.246 \\
IRB-MT & \checkmark & 12 & \checkmark & \cellcolor{green!32!red!68}10.8 & \cellcolor{green!5!red!95}0.532 & \cellcolor{green!48!red!52}69.0 & \cellcolor{green!40!red!60}67.5 & \cellcolor{green!33!red!67}-8.5 & \cellcolor{green!10!red!90}0.236 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 &  & \cellcolor{green!30!red!70}11.1 & \cellcolor{green!0!red!100}0.526 & \cellcolor{green!43!red!57}67.9 & \cellcolor{green!49!red!51}70.0 & \cellcolor{green!26!red!74}-8.8 & \cellcolor{green!8!red!92}0.234 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown &  & \cellcolor{green!29!red!71}11.3 & \cellcolor{green!13!red!87}0.543 & \cellcolor{green!34!red!66}66.0 & \cellcolor{green!29!red!71}64.2 & \cellcolor{green!29!red!71}-8.7 & \cellcolor{green!16!red!84}0.247 \\
\official CommandR7B & \checkmark & 7 & \checkmark & \cellcolor{green!29!red!71}11.3 & \cellcolor{green!47!red!53}0.588 & \cellcolor{green!19!red!81}62.7 & \cellcolor{green!10!red!90}59.0 & \cellcolor{green!26!red!74}-8.8 & \cellcolor{green!17!red!83}0.248 \\
\official Gemma-3-12B & \checkmark & 12 &  & \cellcolor{green!26!red!74}11.7 & \cellcolor{green!2!red!98}0.529 & \cellcolor{green!43!red!57}67.9 & \cellcolor{green!40!red!60}67.6 & \cellcolor{green!21!red!79}-9.0 & \cellcolor{green!0!red!100}0.22 \\
\official EuroLLM-9B[M] & \checkmark & 9 &  & \cellcolor{green!10!red!90}14.0 & \cellcolor{green!17!red!83}0.548 & \cellcolor{green!0!red!100}58.7 & \cellcolor{green!0!red!100}54.5 & \cellcolor{green!14!red!86}-9.3 & \cellcolor{green!8!red!92}0.233 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \crossmark & 72 &  & \cellcolor{green!0!red!100}15.5 & \cellcolor{green!6!red!94}0.534 & \cellcolor{green!0!red!100}58.2 & \cellcolor{green!0!red!100}54.0 & \cellcolor{green!0!red!100}-10.5 & \cellcolor{green!2!red!98}0.224 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown &  & \cellcolor{green!0!red!100}15.8 & \cellcolor{green!0!red!100}0.501 & \cellcolor{green!1!red!99}59.0 & \cellcolor{green!5!red!95}57.4 & \cellcolor{green!0!red!100}-9.9 & \cellcolor{green!0!red!100}0.2 \\
\rowcolor{gray!30}
TranssionMT & \checkmark & 1 &  & \cellcolor{green!0!red!100}16.9 & \cellcolor{green!0!red!100}0.488 & \cellcolor{green!0!red!100}58.5 & \cellcolor{green!0!red!100}56.1 & \cellcolor{green!0!red!100}-10.4 & \cellcolor{green!0!red!100}0.194 \\
\official NLLB & \checkmark & 1 &  & \cellcolor{green!0!red!100}18.0 & \cellcolor{green!0!red!100}0.499 & \cellcolor{green!0!red!100}53.9 & \cellcolor{green!0!red!100}51.2 & \cellcolor{green!0!red!100}-10.8 & \cellcolor{green!0!red!100}0.201 \\
SalamandraTA & \checkmark & 8 &  & \cellcolor{green!0!red!100}20.1 & \cellcolor{green!0!red!100}0.492 & \cellcolor{green!0!red!100}50.0 & \cellcolor{green!0!red!100}44.4 & \cellcolor{green!0!red!100}-11.4 & \cellcolor{green!0!red!100}0.195 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown &  & \cellcolor{green!0!red!100}22.6 & \cellcolor{green!0!red!100}0.445 & \cellcolor{green!0!red!100}53.5 & \cellcolor{green!0!red!100}48.3 & \cellcolor{green!0!red!100}-13.5 & \cellcolor{green!0!red!100}0.152 \\
\official Llama-3.1-8B & \crossmark & 8 &  & \cellcolor{green!0!red!100}22.8 & \cellcolor{green!0!red!100}0.458 & \cellcolor{green!0!red!100}45.5 & \cellcolor{green!0!red!100}41.8 & \cellcolor{green!0!red!100}-12.3 & \cellcolor{green!0!red!100}0.18 \\
\official Qwen2.5-7B & \checkmark & 7 &  & \cellcolor{green!0!red!100}24.0 & \cellcolor{green!0!red!100}0.436 & \cellcolor{green!0!red!100}44.5 & \cellcolor{green!0!red!100}39.3 & \cellcolor{green!0!red!100}-12.6 & \cellcolor{green!0!red!100}0.176 \\
\official TowerPlus-9B[M] & \crossmark & 9 &  & \cellcolor{green!0!red!100}31.9 & \cellcolor{green!0!red!100}0.337 & \cellcolor{green!0!red!100}31.1 & \cellcolor{green!0!red!100}26.9 & \cellcolor{green!0!red!100}-15.2 & \cellcolor{green!0!red!100}0.162 \\
\official Mistral-7B & \crossmark & 7 &  & \cellcolor{green!0!red!100}37.0 & \cellcolor{green!0!red!100}0.262 & \cellcolor{green!0!red!100}27.9 & \cellcolor{green!0!red!100}23.2 & \cellcolor{green!0!red!100}-18.4 & \cellcolor{green!0!red!100}0.157 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYY}
\toprule
\multicolumn{6}{c}{\textbf{English-Bhojpuri}} \\
\midrule
System Name & LP Supported & Params. (B) & Humeval? & AutoRank $\downarrow$ & chrF++ $\uparrow$ \\
\midrule
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \checkmark & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!100!red!0}40.6 \\
Wenyiil & \checkmark & 14 & \checkmark & \cellcolor{green!88!red!12}2.5 & \cellcolor{green!88!red!12}38.9 \\
Algharb & \checkmark & 14 & \checkmark & \cellcolor{green!85!red!15}2.8 & \cellcolor{green!85!red!15}38.6 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown & \checkmark & \cellcolor{green!75!red!25}4.1 & \cellcolor{green!75!red!25}37.1 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown & \checkmark & \cellcolor{green!72!red!28}4.4 & \cellcolor{green!73!red!27}36.9 \\
\rowcolor{gray!30}
\official Claude-4 & \unknown & \unknown & \checkmark & \cellcolor{green!71!red!29}4.5 & \cellcolor{green!72!red!28}36.7 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \checkmark & \cellcolor{green!66!red!34}5.1 & \cellcolor{green!67!red!33}36.0 \\
\rowcolor{gray!30}
\official GPT-4.1 & \unknown & \unknown & \checkmark & \cellcolor{green!63!red!37}5.5 & \cellcolor{green!64!red!36}35.6 \\
Yolu & \checkmark & 14 & \checkmark & \cellcolor{green!62!red!38}5.6 & \cellcolor{green!62!red!38}35.4 \\
\rowcolor{gray!30}
TranssionMT & \checkmark & 1 & \checkmark & \cellcolor{green!57!red!43}6.2 & \cellcolor{green!58!red!42}34.8 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 & \checkmark & \cellcolor{green!55!red!45}6.5 & \cellcolor{green!55!red!45}34.4 \\
\rowcolor{gray!30}
\official CommandA & \crossmark & 111 & \checkmark & \cellcolor{green!55!red!45}6.5 & \cellcolor{green!55!red!45}34.4 \\
\official NLLB & \checkmark & 1 & \checkmark & \cellcolor{green!54!red!46}6.6 & \cellcolor{green!54!red!46}34.3 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \unknown & 27 & \checkmark & \cellcolor{green!40!red!60}8.3 & \cellcolor{green!40!red!60}32.4 \\
\rowcolor{gray!30}
CommandA-WMT & \crossmark & 111 &  & \cellcolor{green!36!red!64}8.8 & \cellcolor{green!36!red!64}31.8 \\
COILD-BHO & \checkmark & 7 & \checkmark & \cellcolor{green!35!red!65}8.9 & \cellcolor{green!36!red!64}31.8 \\
\rowcolor{gray!30}
\official Mistral-Medium & \unknown & \unknown &  & \cellcolor{green!34!red!66}9.0 & \cellcolor{green!35!red!65}31.6 \\
\rowcolor{gray!30}
\official Qwen3-235B & \crossmark & 235 &  & \cellcolor{green!17!red!83}11.1 & \cellcolor{green!17!red!83}29.2 \\
IRB-MT & \checkmark & 12 & \checkmark & \cellcolor{green!15!red!85}11.4 & \cellcolor{green!15!red!85}28.9 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \crossmark & 32 &  & \cellcolor{green!15!red!85}11.4 & \cellcolor{green!15!red!85}28.9 \\
Shy-hunyuan-MT & \checkmark & 7 & \checkmark & \cellcolor{green!14!red!86}11.5 & \cellcolor{green!14!red!86}28.8 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 &  & \cellcolor{green!11!red!89}11.9 & \cellcolor{green!11!red!89}28.3 \\
SalamandraTA & \checkmark & 8 & \checkmark & \cellcolor{green!9!red!91}12.1 & \cellcolor{green!10!red!90}28.2 \\
\official Gemma-3-12B & \unknown & 12 &  & \cellcolor{green!7!red!93}12.3 & \cellcolor{green!8!red!92}27.9 \\
\official TowerPlus-9B[M] & \crossmark & 9 &  & \cellcolor{green!4!red!96}12.7 & \cellcolor{green!4!red!96}27.4 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \crossmark & 72 &  & \cellcolor{green!3!red!97}12.8 & \cellcolor{green!3!red!97}27.3 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \crossmark & 22 &  & \cellcolor{green!0!red!100}13.6 & \cellcolor{green!0!red!100}26.4 \\
\official EuroLLM-9B[M] & \crossmark & 9 &  & \cellcolor{green!0!red!100}14.7 & \cellcolor{green!0!red!100}25.2 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown &  & \cellcolor{green!0!red!100}15.9 & \cellcolor{green!0!red!100}23.9 \\
\official CommandR7B & \crossmark & 7 &  & \cellcolor{green!0!red!100}16.7 & \cellcolor{green!0!red!100}22.9 \\
\official AyaExpanse-8B & \crossmark & 8 &  & \cellcolor{green!0!red!100}16.7 & \cellcolor{green!0!red!100}22.9 \\
\official Qwen2.5-7B & \unknown & 7 &  & \cellcolor{green!0!red!100}17.7 & \cellcolor{green!0!red!100}21.8 \\
\official Mistral-7B & \crossmark & 7 &  & \cellcolor{green!0!red!100}20.9 & \cellcolor{green!0!red!100}18.2 \\
\rowcolor{gray!30}
UvA-MT & \checkmark & 12 &  & \cellcolor{green!0!red!100}28.4 & \cellcolor{green!0!red!100}9.7 \\
\official Llama-3.1-8B & \crossmark & 8 &  & \cellcolor{green!0!red!100}35.0 & \cellcolor{green!0!red!100}2.3 \\
\bottomrule

\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYYYY}
\toprule
\multicolumn{10}{c}{\textbf{English-Czech}} \\
\midrule
System Name & LP Supported & Params. (B) & Humeval? & AutoRank $\downarrow$ & CometKiwi-XL $\uparrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \checkmark & 7 & \checkmark & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!100!red!0}0.658 & \cellcolor{green!97!red!3}83.7 & \cellcolor{green!91!red!9}89.4 & \cellcolor{green!100!red!0}-5.5 & \cellcolor{green!100!red!0}0.639 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \checkmark & \cellcolor{green!85!red!15}3.4 & \cellcolor{green!74!red!26}0.633 & \cellcolor{green!98!red!2}83.8 & \cellcolor{green!100!red!0}91.5 & \cellcolor{green!80!red!20}-6.2 & \cellcolor{green!64!red!36}0.574 \\
\rowcolor{gray!30}
CommandA-WMT & \checkmark & 111 & \checkmark & \cellcolor{green!84!red!16}3.5 & \cellcolor{green!87!red!13}0.645 & \cellcolor{green!83!red!17}81.3 & \cellcolor{green!77!red!23}86.2 & \cellcolor{green!86!red!14}-6.0 & \cellcolor{green!75!red!25}0.594 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \checkmark & \cellcolor{green!82!red!18}3.9 & \cellcolor{green!71!red!29}0.63 & \cellcolor{green!100!red!0}84.2 & \cellcolor{green!92!red!8}89.7 & \cellcolor{green!68!red!32}-6.6 & \cellcolor{green!65!red!35}0.576 \\
Wenyiil & \checkmark & 14 & \checkmark & \cellcolor{green!79!red!21}4.4 & \cellcolor{green!87!red!13}0.645 & \cellcolor{green!72!red!28}79.4 & \cellcolor{green!78!red!22}86.3 & \cellcolor{green!74!red!26}-6.4 & \cellcolor{green!71!red!29}0.586 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \checkmark & \cellcolor{green!75!red!25}5.0 & \cellcolor{green!69!red!31}0.628 & \cellcolor{green!84!red!16}81.4 & \cellcolor{green!81!red!19}87.0 & \cellcolor{green!71!red!29}-6.5 & \cellcolor{green!59!red!41}0.565 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \checkmark & \cellcolor{green!75!red!25}5.0 & \cellcolor{green!77!red!23}0.636 & \cellcolor{green!56!red!44}76.6 & \cellcolor{green!58!red!42}81.8 & \cellcolor{green!91!red!9}-5.8 & \cellcolor{green!76!red!24}0.596 \\
Algharb & \checkmark & 14 & \checkmark & \cellcolor{green!68!red!32}6.2 & \cellcolor{green!68!red!32}0.627 & \cellcolor{green!72!red!28}79.4 & \cellcolor{green!72!red!28}85.0 & \cellcolor{green!60!red!40}-6.9 & \cellcolor{green!52!red!48}0.552 \\
Yolu & \checkmark & 14 & \checkmark & \cellcolor{green!67!red!33}6.3 & \cellcolor{green!93!red!7}0.651 & \cellcolor{green!44!red!56}74.6 & \cellcolor{green!44!red!56}78.6 & \cellcolor{green!71!red!29}-6.5 & \cellcolor{green!68!red!32}0.582 \\
\rowcolor{gray!30}
UvA-MT & \checkmark & 12 & \checkmark & \cellcolor{green!67!red!33}6.4 & \cellcolor{green!78!red!22}0.637 & \cellcolor{green!60!red!40}77.3 & \cellcolor{green!63!red!37}82.9 & \cellcolor{green!60!red!40}-6.9 & \cellcolor{green!57!red!43}0.562 \\
\rowcolor{gray!30}
\official Mistral-Medium & \unknown & \unknown & \checkmark & \cellcolor{green!63!red!37}7.0 & \cellcolor{green!62!red!38}0.621 & \cellcolor{green!66!red!34}78.4 & \cellcolor{green!69!red!31}84.4 & \cellcolor{green!54!red!46}-7.1 & \cellcolor{green!49!red!51}0.547 \\
SRPOL & \checkmark & 12 & \checkmark & \cellcolor{green!53!red!47}8.6 & \cellcolor{green!82!red!18}0.641 & \cellcolor{green!34!red!66}72.9 & \cellcolor{green!34!red!66}76.2 & \cellcolor{green!48!red!52}-7.3 & \cellcolor{green!52!red!48}0.552 \\
\rowcolor{gray!30}
\official CommandA & \checkmark & 111 & \checkmark & \cellcolor{green!53!red!47}8.6 & \cellcolor{green!49!red!51}0.609 & \cellcolor{green!65!red!35}78.2 & \cellcolor{green!61!red!39}82.5 & \cellcolor{green!40!red!60}-7.6 & \cellcolor{green!36!red!64}0.524 \\
Laniqo & \checkmark & 9 & \checkmark & \cellcolor{green!53!red!47}8.6 & \cellcolor{green!84!red!16}0.643 & \cellcolor{green!2!red!98}67.3 & \cellcolor{green!7!red!93}69.9 & \cellcolor{green!71!red!29}-6.5 & \cellcolor{green!83!red!17}0.608 \\
\rowcolor{gray!30}
\official Claude-4 & \unknown & \unknown & \checkmark & \cellcolor{green!52!red!48}8.8 & \cellcolor{green!46!red!54}0.606 & \cellcolor{green!68!red!32}78.6 & \cellcolor{green!63!red!37}83.0 & \cellcolor{green!31!red!69}-7.9 & \cellcolor{green!35!red!65}0.522 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 & \checkmark & \cellcolor{green!50!red!50}9.0 & \cellcolor{green!46!red!54}0.606 & \cellcolor{green!58!red!42}76.9 & \cellcolor{green!57!red!43}81.5 & \cellcolor{green!42!red!58}-7.5 & \cellcolor{green!35!red!65}0.523 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown &  & \cellcolor{green!43!red!57}10.2 & \cellcolor{green!52!red!48}0.612 & \cellcolor{green!36!red!64}73.1 & \cellcolor{green!37!red!63}77.0 & \cellcolor{green!45!red!55}-7.4 & \cellcolor{green!30!red!70}0.513 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \checkmark & 32 &  & \cellcolor{green!43!red!57}10.2 & \cellcolor{green!44!red!56}0.604 & \cellcolor{green!42!red!58}74.2 & \cellcolor{green!46!red!54}78.9 & \cellcolor{green!34!red!66}-7.8 & \cellcolor{green!33!red!67}0.519 \\
SalamandraTA & \checkmark & 8 & \checkmark & \cellcolor{green!42!red!58}10.3 & \cellcolor{green!65!red!35}0.624 & \cellcolor{green!18!red!82}70.1 & \cellcolor{green!27!red!73}74.5 & \cellcolor{green!48!red!52}-7.3 & \cellcolor{green!38!red!62}0.528 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 &  & \cellcolor{green!37!red!63}11.1 & \cellcolor{green!35!red!65}0.595 & \cellcolor{green!48!red!52}75.3 & \cellcolor{green!49!red!51}79.7 & \cellcolor{green!19!red!81}-8.3 & \cellcolor{green!19!red!81}0.494 \\
\rowcolor{gray!30}
\official ONLINE-W & \unknown & \unknown &  & \cellcolor{green!37!red!63}11.2 & \cellcolor{green!42!red!58}0.602 & \cellcolor{green!44!red!56}74.5 & \cellcolor{green!41!red!59}77.9 & \cellcolor{green!19!red!81}-8.3 & \cellcolor{green!20!red!80}0.495 \\
\official TowerPlus-9B[M] & \checkmark & 9 & \checkmark & \cellcolor{green!36!red!64}11.4 & \cellcolor{green!45!red!55}0.605 & \cellcolor{green!29!red!71}72.0 & \cellcolor{green!32!red!68}75.8 & \cellcolor{green!31!red!69}-7.9 & \cellcolor{green!25!red!75}0.505 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 &  & \cellcolor{green!35!red!65}11.5 & \cellcolor{green!39!red!61}0.599 & \cellcolor{green!28!red!72}71.8 & \cellcolor{green!33!red!67}76.0 & \cellcolor{green!34!red!66}-7.8 & \cellcolor{green!25!red!75}0.505 \\
CUNI-MH-v2 & \checkmark & 9 & \checkmark & \cellcolor{green!32!red!68}11.9 & \cellcolor{green!49!red!51}0.609 & \cellcolor{green!13!red!87}69.2 & \cellcolor{green!22!red!78}73.4 & \cellcolor{green!31!red!69}-7.9 & \cellcolor{green!32!red!68}0.517 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \checkmark & 22 &  & \cellcolor{green!29!red!71}12.5 & \cellcolor{green!33!red!67}0.593 & \cellcolor{green!30!red!70}72.2 & \cellcolor{green!29!red!71}75.0 & \cellcolor{green!17!red!83}-8.4 & \cellcolor{green!16!red!84}0.488 \\
IRB-MT & \checkmark & 12 &  & \cellcolor{green!28!red!72}12.6 & \cellcolor{green!31!red!69}0.591 & \cellcolor{green!23!red!77}71.0 & \cellcolor{green!23!red!77}73.6 & \cellcolor{green!34!red!66}-7.8 & \cellcolor{green!14!red!86}0.484 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \checkmark & 72 &  & \cellcolor{green!26!red!74}12.9 & \cellcolor{green!32!red!68}0.592 & \cellcolor{green!22!red!78}70.8 & \cellcolor{green!28!red!72}74.9 & \cellcolor{green!17!red!83}-8.4 & \cellcolor{green!14!red!86}0.485 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown &  & \cellcolor{green!24!red!76}13.2 & \cellcolor{green!37!red!63}0.597 & \cellcolor{green!9!red!91}68.5 & \cellcolor{green!16!red!84}72.0 & \cellcolor{green!34!red!66}-7.8 & \cellcolor{green!12!red!88}0.48 \\
\official Gemma-3-12B & \checkmark & 12 &  & \cellcolor{green!23!red!77}13.4 & \cellcolor{green!22!red!78}0.583 & \cellcolor{green!27!red!73}71.6 & \cellcolor{green!25!red!75}74.1 & \cellcolor{green!14!red!86}-8.5 & \cellcolor{green!12!red!88}0.48 \\
CUNI-SFT & \checkmark & 9 &  & \cellcolor{green!8!red!92}15.9 & \cellcolor{green!14!red!86}0.575 & \cellcolor{green!0!red!100}66.9 & \cellcolor{green!0!red!100}68.2 & \cellcolor{green!2!red!98}-8.9 & \cellcolor{green!5!red!95}0.468 \\
\official AyaExpanse-8B & \checkmark & 8 &  & \cellcolor{green!7!red!93}16.0 & \cellcolor{green!11!red!89}0.572 & \cellcolor{green!1!red!99}67.1 & \cellcolor{green!0!red!100}67.9 & \cellcolor{green!8!red!92}-8.7 & \cellcolor{green!0!red!100}0.457 \\
CUNI-DocTransformer & \checkmark & <1 &  & \cellcolor{green!0!red!100}17.5 & \cellcolor{green!0!red!100}0.558 & \cellcolor{green!10!red!90}68.7 & \cellcolor{green!12!red!88}71.1 & \cellcolor{green!0!red!100}-10.0 & \cellcolor{green!0!red!100}0.425 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown &  & \cellcolor{green!0!red!100}17.7 & \cellcolor{green!0!red!100}0.546 & \cellcolor{green!0!red!100}66.5 & \cellcolor{green!2!red!98}68.7 & \cellcolor{green!0!red!100}-9.3 & \cellcolor{green!0!red!100}0.442 \\
\official EuroLLM-9B[M] & \checkmark & 9 &  & \cellcolor{green!0!red!100}18.9 & \cellcolor{green!0!red!100}0.527 & \cellcolor{green!0!red!100}63.1 & \cellcolor{green!0!red!100}63.7 & \cellcolor{green!0!red!100}-9.0 & \cellcolor{green!4!red!96}0.466 \\
\official NLLB & \checkmark & 1 &  & \cellcolor{green!0!red!100}25.5 & \cellcolor{green!0!red!100}0.485 & \cellcolor{green!0!red!100}55.7 & \cellcolor{green!0!red!100}57.3 & \cellcolor{green!0!red!100}-10.8 & \cellcolor{green!0!red!100}0.392 \\
\official CommandR7B & \checkmark & 7 &  & \cellcolor{green!0!red!100}28.0 & \cellcolor{green!0!red!100}0.457 & \cellcolor{green!0!red!100}58.5 & \cellcolor{green!0!red!100}51.3 & \cellcolor{green!0!red!100}-11.6 & \cellcolor{green!0!red!100}0.369 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown &  & \cellcolor{green!0!red!100}28.7 & \cellcolor{green!0!red!100}0.472 & \cellcolor{green!0!red!100}58.1 & \cellcolor{green!0!red!100}58.0 & \cellcolor{green!0!red!100}-12.8 & \cellcolor{green!0!red!100}0.313 \\
\official Llama-3.1-8B & \crossmark & 8 &  & \cellcolor{green!0!red!100}28.9 & \cellcolor{green!0!red!100}0.48 & \cellcolor{green!0!red!100}55.7 & \cellcolor{green!0!red!100}52.0 & \cellcolor{green!0!red!100}-12.1 & \cellcolor{green!0!red!100}0.317 \\
\official Qwen2.5-7B & \unknown & 7 &  & \cellcolor{green!0!red!100}37.5 & \cellcolor{green!0!red!100}0.41 & \cellcolor{green!0!red!100}46.2 & \cellcolor{green!0!red!100}43.8 & \cellcolor{green!0!red!100}-14.2 & \cellcolor{green!0!red!100}0.239 \\
\official Mistral-7B & \crossmark & 7 &  & \cellcolor{green!0!red!100}40.8 & \cellcolor{green!0!red!100}0.374 & \cellcolor{green!0!red!100}45.8 & \cellcolor{green!0!red!100}41.2 & \cellcolor{green!0!red!100}-15.5 & \cellcolor{green!0!red!100}0.207 \\
ctpc\_nlp & \unknown & \unknown &  & \cellcolor{green!0!red!100}41.1 & \cellcolor{green!0!red!100}0.369 & \cellcolor{green!0!red!100}43.3 & \cellcolor{green!0!red!100}39.8 & \cellcolor{green!0!red!100}-14.8 & \cellcolor{green!0!red!100}0.207 \\
\rowcolor{gray!30}
TranssionMT & \checkmark & 1 &  & \cellcolor{green!0!red!100}42.0 & \cellcolor{green!0!red!100}0.364 & \cellcolor{green!0!red!100}45.4 & \cellcolor{green!0!red!100}45.4 & \cellcolor{green!0!red!100}-16.7 & \cellcolor{green!0!red!100}0.196 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYYYY}
\toprule
\multicolumn{10}{c}{\textbf{English-Estonian}} \\
\midrule
System Name & LP Supported & Params. (B) & Humeval? & AutoRank $\downarrow$ & CometKiwi-XL $\uparrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \checkmark & 7 & \checkmark & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!100!red!0}0.72 & \cellcolor{green!100!red!0}78.8 & \cellcolor{green!93!red!7}87.8 & \cellcolor{green!100!red!0}-7.3 & \cellcolor{green!100!red!0}0.628 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \checkmark & \cellcolor{green!90!red!10}2.5 & \cellcolor{green!90!red!10}0.7 & \cellcolor{green!79!red!21}74.1 & \cellcolor{green!100!red!0}90.7 & \cellcolor{green!92!red!8}-8.0 & \cellcolor{green!88!red!12}0.59 \\
Wenyiil & \checkmark & 14 & \checkmark & \cellcolor{green!90!red!10}2.6 & \cellcolor{green!94!red!6}0.708 & \cellcolor{green!80!red!20}74.4 & \cellcolor{green!89!red!11}86.0 & \cellcolor{green!92!red!8}-8.0 & \cellcolor{green!91!red!9}0.599 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \checkmark & \cellcolor{green!87!red!13}3.0 & \cellcolor{green!87!red!13}0.695 & \cellcolor{green!84!red!16}75.2 & \cellcolor{green!93!red!7}87.9 & \cellcolor{green!84!red!16}-8.6 & \cellcolor{green!84!red!16}0.577 \\
Yolu & \checkmark & 14 & \checkmark & \cellcolor{green!83!red!17}3.7 & \cellcolor{green!100!red!0}0.72 & \cellcolor{green!70!red!30}72.1 & \cellcolor{green!68!red!32}77.4 & \cellcolor{green!88!red!12}-8.3 & \cellcolor{green!87!red!13}0.587 \\
Algharb & \checkmark & 14 & \checkmark & \cellcolor{green!82!red!18}3.8 & \cellcolor{green!86!red!14}0.692 & \cellcolor{green!76!red!24}73.6 & \cellcolor{green!84!red!16}84.1 & \cellcolor{green!83!red!17}-8.7 & \cellcolor{green!79!red!21}0.558 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \checkmark & \cellcolor{green!75!red!25}4.9 & \cellcolor{green!84!red!16}0.689 & \cellcolor{green!64!red!36}70.8 & \cellcolor{green!60!red!40}74.3 & \cellcolor{green!88!red!12}-8.3 & \cellcolor{green!79!red!21}0.558 \\
Laniqo & \checkmark & 9 & \checkmark & \cellcolor{green!74!red!26}5.1 & \cellcolor{green!95!red!5}0.711 & \cellcolor{green!47!red!53}67.2 & \cellcolor{green!45!red!55}68.1 & \cellcolor{green!89!red!11}-8.2 & \cellcolor{green!92!red!8}0.602 \\
SRPOL & \checkmark & 12 & \checkmark & \cellcolor{green!71!red!29}5.5 & \cellcolor{green!92!red!8}0.705 & \cellcolor{green!62!red!38}70.5 & \cellcolor{green!60!red!40}74.2 & \cellcolor{green!71!red!29}-9.7 & \cellcolor{green!72!red!28}0.538 \\
\rowcolor{gray!30}
UvA-MT & \checkmark & 12 & \checkmark & \cellcolor{green!69!red!31}5.8 & \cellcolor{green!88!red!12}0.696 & \cellcolor{green!69!red!31}71.9 & \cellcolor{green!56!red!44}72.6 & \cellcolor{green!67!red!33}-10.0 & \cellcolor{green!70!red!30}0.531 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown & \checkmark & \cellcolor{green!69!red!31}5.8 & \cellcolor{green!79!red!21}0.678 & \cellcolor{green!60!red!40}69.9 & \cellcolor{green!65!red!35}76.5 & \cellcolor{green!77!red!23}-9.2 & \cellcolor{green!67!red!33}0.521 \\
\rowcolor{gray!30}
CommandA-WMT & \crossmark & 111 & \checkmark & \cellcolor{green!69!red!31}5.9 & \cellcolor{green!84!red!16}0.689 & \cellcolor{green!67!red!33}71.6 & \cellcolor{green!54!red!46}71.8 & \cellcolor{green!71!red!29}-9.7 & \cellcolor{green!69!red!31}0.527 \\
SalamandraTA & \checkmark & 8 & \checkmark & \cellcolor{green!68!red!32}6.1 & \cellcolor{green!87!red!13}0.695 & \cellcolor{green!53!red!47}68.4 & \cellcolor{green!53!red!47}71.5 & \cellcolor{green!76!red!24}-9.3 & \cellcolor{green!71!red!29}0.532 \\
\rowcolor{gray!30}
\official Claude-4 & \unknown & \unknown & \checkmark & \cellcolor{green!66!red!34}6.3 & \cellcolor{green!76!red!24}0.673 & \cellcolor{green!66!red!34}71.4 & \cellcolor{green!67!red!33}77.3 & \cellcolor{green!60!red!40}-10.6 & \cellcolor{green!62!red!38}0.505 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown & \checkmark & \cellcolor{green!61!red!39}7.2 & \cellcolor{green!74!red!26}0.669 & \cellcolor{green!42!red!58}66.1 & \cellcolor{green!57!red!43}73.2 & \cellcolor{green!73!red!27}-9.5 & \cellcolor{green!61!red!39}0.501 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 & \checkmark & \cellcolor{green!59!red!41}7.4 & \cellcolor{green!70!red!30}0.662 & \cellcolor{green!61!red!39}70.2 & \cellcolor{green!54!red!46}71.8 & \cellcolor{green!58!red!42}-10.8 & \cellcolor{green!58!red!42}0.491 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \checkmark & 22 & \checkmark & \cellcolor{green!56!red!44}7.9 & \cellcolor{green!66!red!34}0.654 & \cellcolor{green!54!red!46}68.6 & \cellcolor{green!55!red!45}72.2 & \cellcolor{green!58!red!42}-10.8 & \cellcolor{green!54!red!46}0.479 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 &  & \cellcolor{green!55!red!45}8.0 & \cellcolor{green!67!red!33}0.655 & \cellcolor{green!56!red!44}69.0 & \cellcolor{green!54!red!46}71.9 & \cellcolor{green!54!red!46}-11.1 & \cellcolor{green!53!red!47}0.474 \\
\rowcolor{gray!30}
\official ONLINE-W & \unknown & \unknown &  & \cellcolor{green!52!red!48}8.6 & \cellcolor{green!66!red!34}0.654 & \cellcolor{green!51!red!49}67.9 & \cellcolor{green!50!red!50}70.3 & \cellcolor{green!48!red!52}-11.6 & \cellcolor{green!52!red!48}0.471 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 &  & \cellcolor{green!42!red!58}10.1 & \cellcolor{green!46!red!54}0.613 & \cellcolor{green!33!red!67}64.0 & \cellcolor{green!41!red!59}66.5 & \cellcolor{green!50!red!50}-11.4 & \cellcolor{green!51!red!49}0.468 \\
IRB-MT & \checkmark & 12 & \checkmark & \cellcolor{green!36!red!64}11.1 & \cellcolor{green!44!red!56}0.609 & \cellcolor{green!40!red!60}65.6 & \cellcolor{green!26!red!74}60.5 & \cellcolor{green!45!red!55}-11.8 & \cellcolor{green!34!red!66}0.413 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown &  & \cellcolor{green!36!red!64}11.1 & \cellcolor{green!41!red!59}0.605 & \cellcolor{green!35!red!65}64.5 & \cellcolor{green!32!red!68}62.7 & \cellcolor{green!44!red!56}-11.9 & \cellcolor{green!37!red!63}0.423 \\
\official Gemma-3-12B & \checkmark & 12 &  & \cellcolor{green!29!red!71}12.1 & \cellcolor{green!37!red!63}0.597 & \cellcolor{green!40!red!60}65.6 & \cellcolor{green!24!red!76}59.4 & \cellcolor{green!31!red!69}-13.0 & \cellcolor{green!26!red!74}0.387 \\
\official EuroLLM-9B[M] & \checkmark & 9 &  & \cellcolor{green!20!red!80}13.5 & \cellcolor{green!0!red!100}0.522 & \cellcolor{green!2!red!98}57.3 & \cellcolor{green!13!red!87}55.0 & \cellcolor{green!55!red!45}-11.0 & \cellcolor{green!49!red!51}0.463 \\
\rowcolor{gray!30}
\official Mistral-Medium & \unknown & \unknown &  & \cellcolor{green!18!red!82}13.9 & \cellcolor{green!26!red!74}0.574 & \cellcolor{green!14!red!86}59.9 & \cellcolor{green!13!red!87}54.8 & \cellcolor{green!25!red!75}-13.5 & \cellcolor{green!30!red!70}0.4 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 &  & \cellcolor{green!17!red!83}14.1 & \cellcolor{green!27!red!73}0.576 & \cellcolor{green!27!red!73}62.6 & \cellcolor{green!11!red!89}54.1 & \cellcolor{green!22!red!78}-13.7 & \cellcolor{green!14!red!86}0.349 \\
\rowcolor{gray!30}
\official CommandA & \crossmark & 111 &  & \cellcolor{green!5!red!95}15.9 & \cellcolor{green!11!red!89}0.546 & \cellcolor{green!32!red!68}63.9 & \cellcolor{green!0!red!100}48.4 & \cellcolor{green!2!red!98}-15.4 & \cellcolor{green!4!red!96}0.316 \\
\official NLLB & \checkmark & 1 &  & \cellcolor{green!4!red!96}16.1 & \cellcolor{green!2!red!98}0.528 & \cellcolor{green!0!red!100}56.6 & \cellcolor{green!9!red!91}53.4 & \cellcolor{green!16!red!84}-14.2 & \cellcolor{green!15!red!85}0.35 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown &  & \cellcolor{green!0!red!100}16.9 & \cellcolor{green!4!red!96}0.532 & \cellcolor{green!2!red!98}57.2 & \cellcolor{green!14!red!86}55.3 & \cellcolor{green!0!red!100}-15.6 & \cellcolor{green!0!red!100}0.297 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \crossmark & 72 &  & \cellcolor{green!0!red!100}20.2 & \cellcolor{green!0!red!100}0.491 & \cellcolor{green!0!red!100}54.7 & \cellcolor{green!0!red!100}40.3 & \cellcolor{green!0!red!100}-17.0 & \cellcolor{green!0!red!100}0.254 \\
\rowcolor{gray!30}
TranssionMT & \checkmark & 1 &  & \cellcolor{green!0!red!100}23.7 & \cellcolor{green!0!red!100}0.436 & \cellcolor{green!0!red!100}46.6 & \cellcolor{green!0!red!100}43.1 & \cellcolor{green!0!red!100}-19.1 & \cellcolor{green!0!red!100}0.176 \\
\official Llama-3.1-8B & \crossmark & 8 &  & \cellcolor{green!0!red!100}24.5 & \cellcolor{green!0!red!100}0.424 & \cellcolor{green!0!red!100}47.8 & \cellcolor{green!0!red!100}33.7 & \cellcolor{green!0!red!100}-18.7 & \cellcolor{green!0!red!100}0.166 \\
\official TowerPlus-9B[M] & \crossmark & 9 &  & \cellcolor{green!0!red!100}27.2 & \cellcolor{green!0!red!100}0.403 & \cellcolor{green!0!red!100}42.1 & \cellcolor{green!0!red!100}13.2 & \cellcolor{green!0!red!100}-19.0 & \cellcolor{green!0!red!100}0.19 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \crossmark & 32 &  & \cellcolor{green!0!red!100}32.3 & \cellcolor{green!0!red!100}0.284 & \cellcolor{green!0!red!100}33.4 & \cellcolor{green!0!red!100}20.2 & \cellcolor{green!0!red!100}-23.2 & \cellcolor{green!0!red!100}0.135 \\
\official Qwen2.5-7B & \unknown & 7 &  & \cellcolor{green!0!red!100}33.6 & \cellcolor{green!0!red!100}0.273 & \cellcolor{green!0!red!100}27.6 & \cellcolor{green!0!red!100}17.8 & \cellcolor{green!0!red!100}-23.6 & \cellcolor{green!0!red!100}0.144 \\
\official CommandR7B & \crossmark & 7 &  & \cellcolor{green!0!red!100}35.8 & \cellcolor{green!0!red!100}0.169 & \cellcolor{green!0!red!100}23.4 & \cellcolor{green!0!red!100}9.2 & \cellcolor{green!0!red!100}-22.6 & \cellcolor{green!0!red!100}0.193 \\
\official Mistral-7B & \crossmark & 7 &  & \cellcolor{green!0!red!100}37.4 & \cellcolor{green!0!red!100}0.182 & \cellcolor{green!0!red!100}18.1 & \cellcolor{green!0!red!100}11.4 & \cellcolor{green!0!red!100}-24.5 & \cellcolor{green!0!red!100}0.151 \\
\official AyaExpanse-8B & \crossmark & 8 &  & \cellcolor{green!0!red!100}38.0 & \cellcolor{green!0!red!100}0.151 & \cellcolor{green!0!red!100}17.4 & \cellcolor{green!0!red!100}10.1 & \cellcolor{green!0!red!100}-24.7 & \cellcolor{green!0!red!100}0.171 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYYYY}
\toprule
\multicolumn{10}{c}{\textbf{English-Icelandic}} \\
\midrule
System Name & LP Supported & Params. (B) & Humeval? & AutoRank $\downarrow$ & CometKiwi-XL $\uparrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \checkmark & 7 & \checkmark & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!100!red!0}0.663 & \cellcolor{green!100!red!0}71.6 & \cellcolor{green!93!red!7}83.9 & \cellcolor{green!100!red!0}-7.5 & \cellcolor{green!100!red!0}0.543 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \checkmark & \cellcolor{green!95!red!5}1.8 & \cellcolor{green!91!red!9}0.647 & \cellcolor{green!87!red!13}69.2 & \cellcolor{green!100!red!0}87.6 & \cellcolor{green!98!red!2}-7.7 & \cellcolor{green!90!red!10}0.512 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \checkmark & \cellcolor{green!94!red!6}1.9 & \cellcolor{green!95!red!5}0.653 & \cellcolor{green!92!red!8}70.2 & \cellcolor{green!94!red!6}84.5 & \cellcolor{green!92!red!8}-8.3 & \cellcolor{green!91!red!9}0.516 \\
\rowcolor{gray!30}
Erlendur & \checkmark & \unknown & \checkmark & \cellcolor{green!92!red!8}2.2 & \cellcolor{green!91!red!9}0.646 & \cellcolor{green!89!red!11}69.5 & \cellcolor{green!95!red!5}85.1 & \cellcolor{green!93!red!7}-8.2 & \cellcolor{green!88!red!12}0.506 \\
\official TowerPlus-9B[M] & \checkmark & 9 & \checkmark & \cellcolor{green!81!red!19}3.9 & \cellcolor{green!88!red!12}0.64 & \cellcolor{green!76!red!24}67.1 & \cellcolor{green!77!red!23}76.3 & \cellcolor{green!86!red!14}-8.8 & \cellcolor{green!76!red!24}0.471 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown & \checkmark & \cellcolor{green!78!red!22}4.4 & \cellcolor{green!86!red!14}0.636 & \cellcolor{green!70!red!30}66.1 & \cellcolor{green!72!red!28}73.5 & \cellcolor{green!86!red!14}-8.8 & \cellcolor{green!74!red!26}0.464 \\
\rowcolor{gray!30}
\official Claude-4 & \unknown & \unknown & \checkmark & \cellcolor{green!72!red!28}5.2 & \cellcolor{green!81!red!19}0.628 & \cellcolor{green!78!red!22}67.5 & \cellcolor{green!73!red!27}73.8 & \cellcolor{green!67!red!33}-10.6 & \cellcolor{green!63!red!37}0.43 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \checkmark & 72 & \checkmark & \cellcolor{green!69!red!31}5.7 & \cellcolor{green!78!red!22}0.621 & \cellcolor{green!74!red!26}66.7 & \cellcolor{green!60!red!40}67.7 & \cellcolor{green!73!red!27}-10.1 & \cellcolor{green!65!red!35}0.435 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown & \checkmark & \cellcolor{green!68!red!32}5.8 & \cellcolor{green!80!red!20}0.625 & \cellcolor{green!55!red!45}63.2 & \cellcolor{green!63!red!37}68.9 & \cellcolor{green!83!red!17}-9.1 & \cellcolor{green!63!red!37}0.43 \\
\rowcolor{gray!30}
UvA-MT & \checkmark & 12 & \checkmark & \cellcolor{green!62!red!38}6.8 & \cellcolor{green!81!red!19}0.627 & \cellcolor{green!81!red!19}68.1 & \cellcolor{green!43!red!57}59.1 & \cellcolor{green!57!red!43}-11.6 & \cellcolor{green!54!red!46}0.402 \\
\rowcolor{gray!30}
CommandA-WMT & \crossmark & 111 & \checkmark & \cellcolor{green!62!red!38}6.8 & \cellcolor{green!77!red!23}0.619 & \cellcolor{green!81!red!19}68.0 & \cellcolor{green!40!red!60}57.4 & \cellcolor{green!62!red!38}-11.1 & \cellcolor{green!55!red!45}0.404 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \checkmark & \cellcolor{green!61!red!39}7.0 & \cellcolor{green!71!red!29}0.609 & \cellcolor{green!65!red!35}65.0 & \cellcolor{green!43!red!57}59.1 & \cellcolor{green!77!red!23}-9.7 & \cellcolor{green!54!red!46}0.401 \\
AMI & \checkmark & 3 & \checkmark & \cellcolor{green!58!red!42}7.4 & \cellcolor{green!81!red!19}0.627 & \cellcolor{green!35!red!65}59.6 & \cellcolor{green!41!red!59}58.1 & \cellcolor{green!77!red!23}-9.7 & \cellcolor{green!62!red!38}0.426 \\
SalamandraTA & \checkmark & 8 & \checkmark & \cellcolor{green!50!red!50}8.6 & \cellcolor{green!69!red!31}0.605 & \cellcolor{green!46!red!54}61.6 & \cellcolor{green!33!red!67}53.9 & \cellcolor{green!63!red!37}-11.0 & \cellcolor{green!49!red!51}0.386 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 &  & \cellcolor{green!49!red!51}8.8 & \cellcolor{green!60!red!40}0.587 & \cellcolor{green!63!red!37}64.7 & \cellcolor{green!43!red!57}58.8 & \cellcolor{green!49!red!51}-12.3 & \cellcolor{green!39!red!61}0.357 \\
\rowcolor{gray!30}
\official Mistral-Medium & \unknown & \unknown &  & \cellcolor{green!43!red!57}9.7 & \cellcolor{green!57!red!43}0.583 & \cellcolor{green!66!red!34}65.3 & \cellcolor{green!28!red!72}51.5 & \cellcolor{green!42!red!58}-13.0 & \cellcolor{green!33!red!67}0.337 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 &  & \cellcolor{green!43!red!57}9.7 & \cellcolor{green!52!red!48}0.572 & \cellcolor{green!49!red!51}62.2 & \cellcolor{green!35!red!65}54.9 & \cellcolor{green!48!red!52}-12.4 & \cellcolor{green!42!red!58}0.364 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 &  & \cellcolor{green!38!red!62}10.5 & \cellcolor{green!38!red!62}0.547 & \cellcolor{green!27!red!73}58.0 & \cellcolor{green!38!red!62}56.6 & \cellcolor{green!52!red!48}-12.1 & \cellcolor{green!46!red!54}0.378 \\
IRB-MT & \checkmark & 12 & \checkmark & \cellcolor{green!28!red!72}11.9 & \cellcolor{green!36!red!64}0.542 & \cellcolor{green!44!red!56}61.2 & \cellcolor{green!20!red!80}47.2 & \cellcolor{green!36!red!64}-13.6 & \cellcolor{green!23!red!77}0.306 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown &  & \cellcolor{green!27!red!73}12.1 & \cellcolor{green!29!red!71}0.53 & \cellcolor{green!38!red!62}60.0 & \cellcolor{green!28!red!72}51.3 & \cellcolor{green!35!red!65}-13.7 & \cellcolor{green!24!red!76}0.31 \\
\rowcolor{gray!30}
\official Qwen3-235B & \crossmark & 235 &  & \cellcolor{green!18!red!82}13.5 & \cellcolor{green!27!red!73}0.525 & \cellcolor{green!40!red!60}60.5 & \cellcolor{green!8!red!92}41.5 & \cellcolor{green!21!red!79}-15.0 & \cellcolor{green!12!red!88}0.275 \\
\official Gemma-3-12B & \checkmark & 12 & \checkmark & \cellcolor{green!16!red!84}13.8 & \cellcolor{green!22!red!78}0.517 & \cellcolor{green!39!red!61}60.3 & \cellcolor{green!9!red!91}42.1 & \cellcolor{green!17!red!83}-15.4 & \cellcolor{green!10!red!90}0.268 \\
\official NLLB & \checkmark & 1 & \checkmark & \cellcolor{green!7!red!93}15.2 & \cellcolor{green!1!red!99}0.477 & \cellcolor{green!0!red!100}53.0 & \cellcolor{green!22!red!78}48.2 & \cellcolor{green!21!red!79}-15.0 & \cellcolor{green!11!red!89}0.27 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown &  & \cellcolor{green!3!red!97}15.8 & \cellcolor{green!1!red!99}0.477 & \cellcolor{green!2!red!98}53.4 & \cellcolor{green!24!red!76}49.2 & \cellcolor{green!9!red!91}-16.1 & \cellcolor{green!2!red!98}0.243 \\
\rowcolor{gray!30}
\official CommandA & \crossmark & 111 &  & \cellcolor{green!0!red!100}16.2 & \cellcolor{green!0!red!100}0.475 & \cellcolor{green!32!red!68}59.0 & \cellcolor{green!0!red!100}37.4 & \cellcolor{green!0!red!100}-17.0 & \cellcolor{green!0!red!100}0.221 \\
\official Llama-3.1-8B & \crossmark & 8 & \checkmark & \cellcolor{green!0!red!100}24.8 & \cellcolor{green!0!red!100}0.323 & \cellcolor{green!0!red!100}42.7 & \cellcolor{green!0!red!100}24.6 & \cellcolor{green!0!red!100}-21.3 & \cellcolor{green!0!red!100}0.133 \\
\official EuroLLM-9B[M] & \crossmark & 9 &  & \cellcolor{green!0!red!100}25.5 & \cellcolor{green!0!red!100}0.303 & \cellcolor{green!0!red!100}32.9 & \cellcolor{green!0!red!100}9.2 & \cellcolor{green!0!red!100}-17.4 & \cellcolor{green!0!red!100}0.237 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \crossmark & 32 &  & \cellcolor{green!0!red!100}28.0 & \cellcolor{green!0!red!100}0.275 & \cellcolor{green!0!red!100}35.2 & \cellcolor{green!0!red!100}18.4 & \cellcolor{green!0!red!100}-23.3 & \cellcolor{green!0!red!100}0.145 \\
\official CommandR7B & \crossmark & 7 &  & \cellcolor{green!0!red!100}30.3 & \cellcolor{green!0!red!100}0.2 & \cellcolor{green!0!red!100}23.4 & \cellcolor{green!0!red!100}9.1 & \cellcolor{green!0!red!100}-20.9 & \cellcolor{green!0!red!100}0.216 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \crossmark & 22 &  & \cellcolor{green!0!red!100}30.8 & \cellcolor{green!0!red!100}0.206 & \cellcolor{green!0!red!100}26.5 & \cellcolor{green!0!red!100}13.7 & \cellcolor{green!0!red!100}-23.7 & \cellcolor{green!0!red!100}0.171 \\
\official Mistral-7B & \crossmark & 7 &  & \cellcolor{green!0!red!100}31.8 & \cellcolor{green!0!red!100}0.177 & \cellcolor{green!0!red!100}25.2 & \cellcolor{green!0!red!100}14.3 & \cellcolor{green!0!red!100}-24.3 & \cellcolor{green!0!red!100}0.17 \\
\official Qwen2.5-7B & \unknown & 7 &  & \cellcolor{green!0!red!100}31.8 & \cellcolor{green!0!red!100}0.186 & \cellcolor{green!0!red!100}24.1 & \cellcolor{green!0!red!100}13.1 & \cellcolor{green!0!red!100}-24.3 & \cellcolor{green!0!red!100}0.174 \\
\official AyaExpanse-8B & \crossmark & 8 &  & \cellcolor{green!0!red!100}33.0 & \cellcolor{green!0!red!100}0.153 & \cellcolor{green!0!red!100}21.7 & \cellcolor{green!0!red!100}11.3 & \cellcolor{green!0!red!100}-24.6 & \cellcolor{green!0!red!100}0.177 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYYY}
\toprule
\multicolumn{9}{c}{\textbf{English-Italian}} \\
\midrule
System Name & LP Supported & Params. (B) & Humeval? & AutoRank $\downarrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \checkmark & 7 & \checkmark & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!94!red!6}84.6 & \cellcolor{green!89!red!11}88.7 & \cellcolor{green!100!red!0}-4.7 & \cellcolor{green!92!red!8}0.62 \\
\rowcolor{gray!30}
CommandA-WMT & \checkmark & 111 & \checkmark & \cellcolor{green!89!red!11}2.6 & \cellcolor{green!87!red!13}83.4 & \cellcolor{green!85!red!15}88.0 & \cellcolor{green!95!red!5}-4.8 & \cellcolor{green!69!red!31}0.59 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \checkmark & \cellcolor{green!76!red!24}4.4 & \cellcolor{green!100!red!0}85.5 & \cellcolor{green!100!red!0}90.5 & \cellcolor{green!57!red!43}-5.6 & \cellcolor{green!29!red!71}0.537 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \checkmark & \cellcolor{green!75!red!25}4.5 & \cellcolor{green!97!red!3}85.0 & \cellcolor{green!96!red!4}89.8 & \cellcolor{green!48!red!52}-5.8 & \cellcolor{green!41!red!59}0.553 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \checkmark & \cellcolor{green!70!red!30}5.2 & \cellcolor{green!54!red!46}78.2 & \cellcolor{green!58!red!42}83.5 & \cellcolor{green!90!red!10}-4.9 & \cellcolor{green!63!red!37}0.581 \\
\rowcolor{gray!30}
UvA-MT & \checkmark & 12 & \checkmark & \cellcolor{green!70!red!30}5.3 & \cellcolor{green!59!red!41}78.9 & \cellcolor{green!64!red!36}84.6 & \cellcolor{green!67!red!33}-5.4 & \cellcolor{green!73!red!27}0.595 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \checkmark & \cellcolor{green!64!red!36}6.1 & \cellcolor{green!78!red!22}81.9 & \cellcolor{green!84!red!16}87.9 & \cellcolor{green!43!red!57}-5.9 & \cellcolor{green!34!red!66}0.543 \\
\rowcolor{gray!30}
\official Mistral-Medium & \unknown & \unknown & \checkmark & \cellcolor{green!57!red!43}7.1 & \cellcolor{green!65!red!35}79.9 & \cellcolor{green!75!red!25}86.4 & \cellcolor{green!38!red!62}-6.0 & \cellcolor{green!34!red!66}0.544 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 & \checkmark & \cellcolor{green!56!red!44}7.2 & \cellcolor{green!66!red!34}80.1 & \cellcolor{green!66!red!34}84.9 & \cellcolor{green!48!red!52}-5.8 & \cellcolor{green!32!red!68}0.541 \\
Laniqo & \checkmark & 9 & \checkmark & \cellcolor{green!54!red!46}7.6 & \cellcolor{green!6!red!94}70.5 & \cellcolor{green!8!red!92}75.3 & \cellcolor{green!90!red!10}-4.9 & \cellcolor{green!100!red!0}0.63 \\
\rowcolor{gray!30}
\official Claude-4 & \checkmark & \unknown & \checkmark & \cellcolor{green!48!red!52}8.4 & \cellcolor{green!76!red!24}81.7 & \cellcolor{green!68!red!32}85.2 & \cellcolor{green!19!red!81}-6.4 & \cellcolor{green!16!red!84}0.52 \\
\rowcolor{gray!30}
\official CommandA & \checkmark & 111 & \checkmark & \cellcolor{green!47!red!53}8.5 & \cellcolor{green!62!red!38}79.4 & \cellcolor{green!59!red!41}83.7 & \cellcolor{green!29!red!71}-6.2 & \cellcolor{green!29!red!71}0.537 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown &  & \cellcolor{green!41!red!59}9.4 & \cellcolor{green!45!red!55}76.7 & \cellcolor{green!28!red!72}78.6 & \cellcolor{green!57!red!43}-5.6 & \cellcolor{green!24!red!76}0.53 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \checkmark & 72 &  & \cellcolor{green!41!red!59}9.4 & \cellcolor{green!42!red!58}76.2 & \cellcolor{green!48!red!52}81.8 & \cellcolor{green!33!red!67}-6.1 & \cellcolor{green!31!red!69}0.539 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \checkmark & 32 &  & \cellcolor{green!36!red!64}10.1 & \cellcolor{green!39!red!61}75.7 & \cellcolor{green!42!red!58}80.9 & \cellcolor{green!33!red!67}-6.1 & \cellcolor{green!21!red!79}0.527 \\
\rowcolor{gray!30}
\official ONLINE-W & \unknown & \unknown &  & \cellcolor{green!36!red!64}10.1 & \cellcolor{green!32!red!68}74.6 & \cellcolor{green!43!red!57}81.1 & \cellcolor{green!38!red!62}-6.0 & \cellcolor{green!24!red!76}0.531 \\
IRB-MT & \checkmark & 12 & \checkmark & \cellcolor{green!35!red!65}10.2 & \cellcolor{green!27!red!73}73.8 & \cellcolor{green!36!red!64}79.8 & \cellcolor{green!52!red!48}-5.7 & \cellcolor{green!18!red!82}0.523 \\
SalamandraTA & \checkmark & 8 & \checkmark & \cellcolor{green!35!red!65}10.3 & \cellcolor{green!15!red!85}71.9 & \cellcolor{green!18!red!82}76.9 & \cellcolor{green!48!red!52}-5.8 & \cellcolor{green!47!red!53}0.561 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \checkmark & 22 &  & \cellcolor{green!30!red!70}11.0 & \cellcolor{green!29!red!71}74.2 & \cellcolor{green!36!red!64}79.8 & \cellcolor{green!19!red!81}-6.4 & \cellcolor{green!24!red!76}0.53 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown &  & \cellcolor{green!30!red!70}11.0 & \cellcolor{green!21!red!79}72.9 & \cellcolor{green!19!red!81}77.1 & \cellcolor{green!52!red!48}-5.7 & \cellcolor{green!18!red!82}0.523 \\
\official TowerPlus-9B[M] & \checkmark & 9 & \checkmark & \cellcolor{green!27!red!73}11.3 & \cellcolor{green!25!red!75}73.5 & \cellcolor{green!28!red!72}78.6 & \cellcolor{green!29!red!71}-6.2 & \cellcolor{green!21!red!79}0.526 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 &  & \cellcolor{green!18!red!82}12.6 & \cellcolor{green!24!red!76}73.4 & \cellcolor{green!27!red!73}78.3 & \cellcolor{green!5!red!95}-6.7 & \cellcolor{green!11!red!89}0.513 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown &  & \cellcolor{green!11!red!89}13.6 & \cellcolor{green!22!red!78}73.0 & \cellcolor{green!19!red!81}77.0 & \cellcolor{green!0!red!100}-6.8 & \cellcolor{green!0!red!100}0.499 \\
\official AyaExpanse-8B & \checkmark & 8 & \checkmark & \cellcolor{green!2!red!98}14.9 & \cellcolor{green!0!red!100}69.5 & \cellcolor{green!0!red!100}73.9 & \cellcolor{green!5!red!95}-6.7 & \cellcolor{green!2!red!98}0.502 \\
\official EuroLLM-9B[M] & \checkmark & 9 & \checkmark & \cellcolor{green!0!red!100}15.2 & \cellcolor{green!0!red!100}68.3 & \cellcolor{green!0!red!100}73.5 & \cellcolor{green!0!red!100}-6.8 & \cellcolor{green!8!red!92}0.509 \\
\official Gemma-3-12B & \checkmark & 12 & \checkmark & \cellcolor{green!0!red!100}15.5 & \cellcolor{green!1!red!99}69.7 & \cellcolor{green!5!red!95}74.7 & \cellcolor{green!0!red!100}-7.1 & \cellcolor{green!0!red!100}0.494 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 &  & \cellcolor{green!0!red!100}18.0 & \cellcolor{green!0!red!100}67.0 & \cellcolor{green!0!red!100}71.9 & \cellcolor{green!0!red!100}-7.5 & \cellcolor{green!0!red!100}0.479 \\
\official CommandR7B & \checkmark & 7 &  & \cellcolor{green!0!red!100}18.0 & \cellcolor{green!0!red!100}67.3 & \cellcolor{green!0!red!100}69.4 & \cellcolor{green!0!red!100}-7.4 & \cellcolor{green!0!red!100}0.486 \\
\official Llama-3.1-8B & \checkmark & 8 &  & \cellcolor{green!0!red!100}22.8 & \cellcolor{green!0!red!100}61.8 & \cellcolor{green!0!red!100}64.1 & \cellcolor{green!0!red!100}-8.1 & \cellcolor{green!0!red!100}0.449 \\
\official Qwen2.5-7B & \checkmark & 7 &  & \cellcolor{green!0!red!100}23.5 & \cellcolor{green!0!red!100}60.8 & \cellcolor{green!0!red!100}61.5 & \cellcolor{green!0!red!100}-7.8 & \cellcolor{green!0!red!100}0.44 \\
\official NLLB & \checkmark & 1 &  & \cellcolor{green!0!red!100}27.1 & \cellcolor{green!0!red!100}58.5 & \cellcolor{green!0!red!100}61.6 & \cellcolor{green!0!red!100}-9.3 & \cellcolor{green!0!red!100}0.421 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown &  & \cellcolor{green!0!red!100}30.0 & \cellcolor{green!0!red!100}58.7 & \cellcolor{green!0!red!100}60.6 & \cellcolor{green!0!red!100}-9.9 & \cellcolor{green!0!red!100}0.368 \\
\official Mistral-7B & \crossmark & 7 &  & \cellcolor{green!0!red!100}33.0 & \cellcolor{green!0!red!100}53.5 & \cellcolor{green!0!red!100}52.1 & \cellcolor{green!0!red!100}-9.8 & \cellcolor{green!0!red!100}0.363 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYYYY}
\toprule
\multicolumn{10}{c}{\textbf{English-Japanese}} \\
\midrule
System Name & LP Supported & Params. (B) & Humeval? & AutoRank $\downarrow$ & CometKiwi-XL $\uparrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \checkmark & 7 & \checkmark & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!73!red!27}0.687 & \cellcolor{green!95!red!5}82.2 & \cellcolor{green!93!red!7}89.6 & \cellcolor{green!100!red!0}-5.5 & \cellcolor{green!100!red!0}0.592 \\
\rowcolor{gray!30}
In2x & \unknown & 72 & \checkmark & \cellcolor{green!92!red!8}2.3 & \cellcolor{green!100!red!0}0.711 & \cellcolor{green!78!red!22}78.4 & \cellcolor{green!78!red!22}86.3 & \cellcolor{green!79!red!21}-5.9 & \cellcolor{green!90!red!10}0.575 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \checkmark & \cellcolor{green!91!red!9}2.4 & \cellcolor{green!56!red!44}0.672 & \cellcolor{green!100!red!0}83.2 & \cellcolor{green!100!red!0}91.2 & \cellcolor{green!90!red!10}-5.7 & \cellcolor{green!75!red!25}0.55 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \checkmark & \cellcolor{green!88!red!12}2.9 & \cellcolor{green!58!red!42}0.674 & \cellcolor{green!93!red!7}81.8 & \cellcolor{green!93!red!7}89.7 & \cellcolor{green!79!red!21}-5.9 & \cellcolor{green!80!red!20}0.558 \\
Wenyiil & \checkmark & 14 & \checkmark & \cellcolor{green!88!red!12}2.9 & \cellcolor{green!67!red!33}0.682 & \cellcolor{green!83!red!17}79.6 & \cellcolor{green!89!red!11}88.6 & \cellcolor{green!90!red!10}-5.7 & \cellcolor{green!77!red!23}0.553 \\
KIKIS & \checkmark & 18 & \checkmark & \cellcolor{green!86!red!14}3.1 & \cellcolor{green!63!red!37}0.678 & \cellcolor{green!86!red!14}80.2 & \cellcolor{green!75!red!25}85.4 & \cellcolor{green!100!red!0}-5.5 & \cellcolor{green!76!red!24}0.551 \\
Algharb & \checkmark & 14 & \checkmark & \cellcolor{green!86!red!14}3.2 & \cellcolor{green!63!red!37}0.678 & \cellcolor{green!89!red!11}80.8 & \cellcolor{green!91!red!9}89.2 & \cellcolor{green!85!red!15}-5.8 & \cellcolor{green!70!red!30}0.541 \\
\rowcolor{gray!30}
CommandA-WMT & \checkmark & 111 & \checkmark & \cellcolor{green!83!red!17}3.6 & \cellcolor{green!81!red!19}0.694 & \cellcolor{green!69!red!31}76.5 & \cellcolor{green!75!red!25}85.5 & \cellcolor{green!85!red!15}-5.8 & \cellcolor{green!75!red!25}0.55 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \checkmark & \cellcolor{green!77!red!23}4.6 & \cellcolor{green!50!red!50}0.667 & \cellcolor{green!87!red!13}80.5 & \cellcolor{green!85!red!15}87.7 & \cellcolor{green!64!red!36}-6.2 & \cellcolor{green!64!red!36}0.531 \\
\rowcolor{gray!30}
\official Mistral-Medium & \unknown & \unknown & \checkmark & \cellcolor{green!71!red!29}5.4 & \cellcolor{green!59!red!41}0.675 & \cellcolor{green!74!red!26}77.6 & \cellcolor{green!78!red!22}86.2 & \cellcolor{green!54!red!46}-6.4 & \cellcolor{green!64!red!36}0.532 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \checkmark & \cellcolor{green!71!red!29}5.5 & \cellcolor{green!50!red!50}0.667 & \cellcolor{green!49!red!51}72.3 & \cellcolor{green!52!red!48}80.2 & \cellcolor{green!100!red!0}-5.5 & \cellcolor{green!77!red!23}0.553 \\
\rowcolor{gray!30}
\official Claude-4 & \checkmark & \unknown & \checkmark & \cellcolor{green!69!red!31}5.7 & \cellcolor{green!61!red!39}0.677 & \cellcolor{green!77!red!23}78.3 & \cellcolor{green!78!red!22}86.3 & \cellcolor{green!49!red!51}-6.5 & \cellcolor{green!55!red!45}0.516 \\
Yolu & \checkmark & 14 & \checkmark & \cellcolor{green!68!red!32}5.9 & \cellcolor{green!84!red!16}0.697 & \cellcolor{green!38!red!62}69.9 & \cellcolor{green!42!red!58}77.9 & \cellcolor{green!79!red!21}-5.9 & \cellcolor{green!70!red!30}0.541 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown & \checkmark & \cellcolor{green!67!red!33}6.1 & \cellcolor{green!69!red!31}0.684 & \cellcolor{green!49!red!51}72.4 & \cellcolor{green!51!red!49}80.0 & \cellcolor{green!74!red!26}-6.0 & \cellcolor{green!61!red!39}0.527 \\
\rowcolor{gray!30}
UvA-MT & \checkmark & 12 & \checkmark & \cellcolor{green!65!red!35}6.4 & \cellcolor{green!77!red!23}0.691 & \cellcolor{green!50!red!50}72.5 & \cellcolor{green!60!red!40}82.0 & \cellcolor{green!59!red!41}-6.3 & \cellcolor{green!55!red!45}0.517 \\
\rowcolor{gray!30}
bb88 & \unknown & \unknown &  & \cellcolor{green!60!red!40}7.2 & \cellcolor{green!58!red!42}0.674 & \cellcolor{green!60!red!40}74.6 & \cellcolor{green!62!red!38}82.6 & \cellcolor{green!49!red!51}-6.5 & \cellcolor{green!44!red!56}0.498 \\
\rowcolor{gray!30}
\official CommandA & \checkmark & 111 &  & \cellcolor{green!59!red!41}7.3 & \cellcolor{green!58!red!42}0.674 & \cellcolor{green!61!red!39}74.8 & \cellcolor{green!64!red!36}82.9 & \cellcolor{green!44!red!56}-6.6 & \cellcolor{green!48!red!52}0.504 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 &  & \cellcolor{green!59!red!41}7.3 & \cellcolor{green!50!red!50}0.667 & \cellcolor{green!58!red!42}74.3 & \cellcolor{green!65!red!35}83.2 & \cellcolor{green!54!red!46}-6.4 & \cellcolor{green!45!red!55}0.499 \\
Systran & \checkmark & 18 & \checkmark & \cellcolor{green!59!red!41}7.3 & \cellcolor{green!91!red!9}0.703 & \cellcolor{green!32!red!68}68.7 & \cellcolor{green!38!red!62}77.1 & \cellcolor{green!49!red!51}-6.5 & \cellcolor{green!59!red!41}0.523 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 &  & \cellcolor{green!55!red!45}7.9 & \cellcolor{green!49!red!51}0.666 & \cellcolor{green!58!red!42}74.3 & \cellcolor{green!60!red!40}82.2 & \cellcolor{green!44!red!56}-6.6 & \cellcolor{green!44!red!56}0.497 \\
NTTSU & \checkmark & 14 & \checkmark & \cellcolor{green!55!red!45}8.0 & \cellcolor{green!60!red!40}0.676 & \cellcolor{green!27!red!73}67.7 & \cellcolor{green!26!red!74}74.3 & \cellcolor{green!95!red!5}-5.6 & \cellcolor{green!44!red!56}0.498 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \checkmark & 72 &  & \cellcolor{green!51!red!49}8.6 & \cellcolor{green!55!red!45}0.671 & \cellcolor{green!45!red!55}71.4 & \cellcolor{green!53!red!47}80.6 & \cellcolor{green!33!red!67}-6.8 & \cellcolor{green!45!red!55}0.499 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 &  & \cellcolor{green!47!red!53}9.1 & \cellcolor{green!43!red!57}0.661 & \cellcolor{green!45!red!55}71.5 & \cellcolor{green!56!red!44}81.1 & \cellcolor{green!33!red!67}-6.8 & \cellcolor{green!38!red!62}0.487 \\
Laniqo & \checkmark & 9 & \checkmark & \cellcolor{green!46!red!54}9.3 & \cellcolor{green!61!red!39}0.677 & \cellcolor{green!20!red!80}66.1 & \cellcolor{green!7!red!93}70.1 & \cellcolor{green!59!red!41}-6.3 & \cellcolor{green!63!red!37}0.529 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \checkmark & 32 &  & \cellcolor{green!43!red!57}9.8 & \cellcolor{green!44!red!56}0.662 & \cellcolor{green!42!red!58}70.9 & \cellcolor{green!44!red!56}78.5 & \cellcolor{green!33!red!67}-6.8 & \cellcolor{green!29!red!71}0.472 \\
IRB-MT & \checkmark & 12 &  & \cellcolor{green!40!red!60}10.3 & \cellcolor{green!23!red!77}0.643 & \cellcolor{green!38!red!62}70.0 & \cellcolor{green!42!red!58}77.9 & \cellcolor{green!49!red!51}-6.5 & \cellcolor{green!30!red!70}0.474 \\
\official TowerPlus-9B[M] & \checkmark & 9 &  & \cellcolor{green!39!red!61}10.4 & \cellcolor{green!48!red!52}0.665 & \cellcolor{green!32!red!68}68.7 & \cellcolor{green!35!red!65}76.3 & \cellcolor{green!28!red!72}-6.9 & \cellcolor{green!32!red!68}0.477 \\
SRPOL & \crossmark & 12 &  & \cellcolor{green!36!red!64}10.8 & \cellcolor{green!68!red!32}0.683 & \cellcolor{green!23!red!77}66.7 & \cellcolor{green!24!red!76}73.9 & \cellcolor{green!18!red!82}-7.1 & \cellcolor{green!29!red!71}0.472 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown &  & \cellcolor{green!29!red!71}12.0 & \cellcolor{green!51!red!49}0.668 & \cellcolor{green!13!red!87}64.6 & \cellcolor{green!15!red!85}71.8 & \cellcolor{green!28!red!72}-6.9 & \cellcolor{green!21!red!79}0.459 \\
\official Gemma-3-12B & \checkmark & 12 &  & \cellcolor{green!18!red!82}13.6 & \cellcolor{green!0!red!100}0.623 & \cellcolor{green!13!red!87}64.7 & \cellcolor{green!24!red!76}73.8 & \cellcolor{green!23!red!77}-7.0 & \cellcolor{green!22!red!78}0.461 \\
\official AyaExpanse-8B & \checkmark & 8 &  & \cellcolor{green!5!red!95}15.6 & \cellcolor{green!10!red!90}0.632 & \cellcolor{green!1!red!99}62.1 & \cellcolor{green!4!red!96}69.4 & \cellcolor{green!3!red!97}-7.4 & \cellcolor{green!0!red!100}0.422 \\
\rowcolor{gray!30}
\official ONLINE-W & \unknown & \unknown &  & \cellcolor{green!0!red!100}16.4 & \cellcolor{green!0!red!100}0.611 & \cellcolor{green!0!red!100}61.7 & \cellcolor{green!0!red!100}67.5 & \cellcolor{green!8!red!92}-7.3 & \cellcolor{green!5!red!95}0.432 \\
\rowcolor{gray!30}
SH & \checkmark & 56 &  & \cellcolor{green!0!red!100}16.4 & \cellcolor{green!20!red!80}0.641 & \cellcolor{green!0!red!100}59.9 & \cellcolor{green!0!red!100}65.6 & \cellcolor{green!0!red!100}-7.5 & \cellcolor{green!0!red!100}0.419 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \checkmark & 22 &  & \cellcolor{green!0!red!100}16.8 & \cellcolor{green!0!red!100}0.623 & \cellcolor{green!1!red!99}62.0 & \cellcolor{green!4!red!96}69.4 & \cellcolor{green!0!red!100}-7.9 & \cellcolor{green!1!red!99}0.425 \\
\official CommandR7B & \checkmark & 7 &  & \cellcolor{green!0!red!100}19.9 & \cellcolor{green!0!red!100}0.62 & \cellcolor{green!0!red!100}59.3 & \cellcolor{green!0!red!100}65.1 & \cellcolor{green!0!red!100}-8.6 & \cellcolor{green!0!red!100}0.379 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown &  & \cellcolor{green!0!red!100}22.9 & \cellcolor{green!0!red!100}0.576 & \cellcolor{green!0!red!100}54.6 & \cellcolor{green!0!red!100}62.1 & \cellcolor{green!0!red!100}-8.6 & \cellcolor{green!0!red!100}0.373 \\
\official EuroLLM-9B[M] & \checkmark & 9 &  & \cellcolor{green!0!red!100}23.6 & \cellcolor{green!0!red!100}0.561 & \cellcolor{green!0!red!100}53.8 & \cellcolor{green!0!red!100}60.5 & \cellcolor{green!0!red!100}-8.6 & \cellcolor{green!0!red!100}0.391 \\
\official Qwen2.5-7B & \checkmark & 7 &  & \cellcolor{green!0!red!100}24.5 & \cellcolor{green!0!red!100}0.594 & \cellcolor{green!0!red!100}54.6 & \cellcolor{green!0!red!100}58.6 & \cellcolor{green!0!red!100}-9.2 & \cellcolor{green!0!red!100}0.338 \\
\official Llama-3.1-8B & \crossmark & 8 &  & \cellcolor{green!0!red!100}25.5 & \cellcolor{green!0!red!100}0.596 & \cellcolor{green!0!red!100}51.4 & \cellcolor{green!0!red!100}54.8 & \cellcolor{green!0!red!100}-9.0 & \cellcolor{green!0!red!100}0.32 \\
SalamandraTA & \checkmark & 8 &  & \cellcolor{green!0!red!100}26.4 & \cellcolor{green!0!red!100}0.603 & \cellcolor{green!0!red!100}51.8 & \cellcolor{green!0!red!100}53.1 & \cellcolor{green!0!red!100}-9.4 & \cellcolor{green!0!red!100}0.299 \\
\official NLLB & \checkmark & 1 &  & \cellcolor{green!0!red!100}37.9 & \cellcolor{green!0!red!100}0.479 & \cellcolor{green!0!red!100}42.7 & \cellcolor{green!0!red!100}46.8 & \cellcolor{green!0!red!100}-11.5 & \cellcolor{green!0!red!100}0.245 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown &  & \cellcolor{green!0!red!100}40.7 & \cellcolor{green!0!red!100}0.495 & \cellcolor{green!0!red!100}45.0 & \cellcolor{green!0!red!100}45.8 & \cellcolor{green!0!red!100}-13.2 & \cellcolor{green!0!red!100}0.207 \\
\official Mistral-7B & \crossmark & 7 &  & \cellcolor{green!0!red!100}43.0 & \cellcolor{green!0!red!100}0.462 & \cellcolor{green!0!red!100}39.2 & \cellcolor{green!0!red!100}40.2 & \cellcolor{green!0!red!100}-12.6 & \cellcolor{green!0!red!100}0.193 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYYYY}
\toprule
\multicolumn{10}{c}{\textbf{English-Korean}} \\
\midrule
System Name & LP Supported & Params. (B) & Humeval? & AutoRank $\downarrow$ & CometKiwi-XL $\uparrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \checkmark & 7 & \checkmark & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!84!red!16}0.697 & \cellcolor{green!93!red!7}83.8 & \cellcolor{green!89!red!11}85.6 & \cellcolor{green!100!red!0}-4.9 & \cellcolor{green!100!red!0}0.624 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \checkmark & \cellcolor{green!88!red!12}2.5 & \cellcolor{green!67!red!33}0.683 & \cellcolor{green!100!red!0}85.3 & \cellcolor{green!100!red!0}88.1 & \cellcolor{green!76!red!24}-5.6 & \cellcolor{green!74!red!26}0.571 \\
\rowcolor{gray!30}
CommandA-WMT & \checkmark & 111 & \checkmark & \cellcolor{green!86!red!14}2.8 & \cellcolor{green!100!red!0}0.711 & \cellcolor{green!74!red!26}79.6 & \cellcolor{green!75!red!25}82.3 & \cellcolor{green!76!red!24}-5.6 & \cellcolor{green!80!red!20}0.584 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \checkmark & \cellcolor{green!86!red!14}2.8 & \cellcolor{green!71!red!29}0.686 & \cellcolor{green!92!red!8}83.6 & \cellcolor{green!92!red!8}86.3 & \cellcolor{green!72!red!28}-5.7 & \cellcolor{green!79!red!21}0.581 \\
Wenyiil & \checkmark & 14 & \checkmark & \cellcolor{green!85!red!15}2.9 & \cellcolor{green!77!red!23}0.691 & \cellcolor{green!85!red!15}82.1 & \cellcolor{green!87!red!13}85.0 & \cellcolor{green!76!red!24}-5.6 & \cellcolor{green!77!red!23}0.576 \\
Algharb & \checkmark & 14 & \checkmark & \cellcolor{green!84!red!16}3.0 & \cellcolor{green!72!red!28}0.687 & \cellcolor{green!90!red!10}83.2 & \cellcolor{green!91!red!9}85.9 & \cellcolor{green!72!red!28}-5.7 & \cellcolor{green!71!red!29}0.565 \\
\rowcolor{gray!30}
UvA-MT & \checkmark & 12 & \checkmark & \cellcolor{green!75!red!25}4.2 & \cellcolor{green!94!red!6}0.706 & \cellcolor{green!68!red!32}78.2 & \cellcolor{green!70!red!30}81.1 & \cellcolor{green!62!red!38}-6.0 & \cellcolor{green!66!red!34}0.554 \\
\rowcolor{gray!30}
\official Claude-4 & \checkmark & \unknown & \checkmark & \cellcolor{green!74!red!26}4.3 & \cellcolor{green!80!red!20}0.694 & \cellcolor{green!85!red!15}82.0 & \cellcolor{green!85!red!15}84.6 & \cellcolor{green!52!red!48}-6.3 & \cellcolor{green!57!red!43}0.536 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \checkmark & \cellcolor{green!70!red!30}4.9 & \cellcolor{green!60!red!40}0.677 & \cellcolor{green!61!red!39}76.7 & \cellcolor{green!60!red!40}78.8 & \cellcolor{green!83!red!17}-5.4 & \cellcolor{green!73!red!27}0.568 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \checkmark & \cellcolor{green!69!red!31}5.0 & \cellcolor{green!65!red!35}0.681 & \cellcolor{green!74!red!26}79.5 & \cellcolor{green!81!red!19}83.7 & \cellcolor{green!59!red!41}-6.1 & \cellcolor{green!59!red!41}0.539 \\
\rowcolor{gray!30}
\official CommandA & \checkmark & 111 & \checkmark & \cellcolor{green!63!red!37}5.8 & \cellcolor{green!78!red!22}0.692 & \cellcolor{green!66!red!34}77.8 & \cellcolor{green!69!red!31}80.9 & \cellcolor{green!41!red!59}-6.6 & \cellcolor{green!51!red!49}0.524 \\
\rowcolor{gray!30}
\official Mistral-Medium & \unknown & \unknown & \checkmark & \cellcolor{green!61!red!39}6.0 & \cellcolor{green!68!red!32}0.684 & \cellcolor{green!63!red!37}77.2 & \cellcolor{green!63!red!37}79.4 & \cellcolor{green!52!red!48}-6.3 & \cellcolor{green!54!red!46}0.53 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 & \checkmark & \cellcolor{green!59!red!41}6.3 & \cellcolor{green!61!red!39}0.678 & \cellcolor{green!63!red!37}77.1 & \cellcolor{green!65!red!35}80.0 & \cellcolor{green!55!red!45}-6.2 & \cellcolor{green!44!red!56}0.509 \\
Yolu & \checkmark & 14 & \checkmark & \cellcolor{green!55!red!45}6.8 & \cellcolor{green!88!red!12}0.701 & \cellcolor{green!31!red!69}70.1 & \cellcolor{green!35!red!65}73.0 & \cellcolor{green!66!red!34}-5.9 & \cellcolor{green!56!red!44}0.533 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown & \checkmark & \cellcolor{green!47!red!53}7.8 & \cellcolor{green!63!red!37}0.679 & \cellcolor{green!43!red!57}72.8 & \cellcolor{green!39!red!61}73.8 & \cellcolor{green!55!red!45}-6.2 & \cellcolor{green!41!red!59}0.504 \\
IRB-MT & \checkmark & 12 & \checkmark & \cellcolor{green!42!red!58}8.4 & \cellcolor{green!37!red!63}0.657 & \cellcolor{green!53!red!47}74.9 & \cellcolor{green!49!red!51}76.3 & \cellcolor{green!48!red!52}-6.4 & \cellcolor{green!34!red!66}0.489 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \checkmark & 72 &  & \cellcolor{green!42!red!58}8.5 & \cellcolor{green!68!red!32}0.684 & \cellcolor{green!40!red!60}72.2 & \cellcolor{green!45!red!55}75.2 & \cellcolor{green!34!red!66}-6.8 & \cellcolor{green!33!red!67}0.487 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \checkmark & 32 &  & \cellcolor{green!41!red!59}8.6 & \cellcolor{green!56!red!44}0.673 & \cellcolor{green!40!red!60}72.1 & \cellcolor{green!47!red!53}75.7 & \cellcolor{green!38!red!62}-6.7 & \cellcolor{green!36!red!64}0.493 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 &  & \cellcolor{green!39!red!61}8.8 & \cellcolor{green!46!red!54}0.665 & \cellcolor{green!47!red!53}73.6 & \cellcolor{green!44!red!56}75.0 & \cellcolor{green!38!red!62}-6.7 & \cellcolor{green!33!red!67}0.487 \\
Laniqo & \checkmark & 9 & \checkmark & \cellcolor{green!38!red!62}8.9 & \cellcolor{green!74!red!26}0.689 & \cellcolor{green!7!red!93}64.9 & \cellcolor{green!6!red!94}66.2 & \cellcolor{green!59!red!41}-6.1 & \cellcolor{green!59!red!41}0.54 \\
\official Gemma-3-12B & \checkmark & 12 & \checkmark & \cellcolor{green!38!red!62}9.0 & \cellcolor{green!49!red!51}0.667 & \cellcolor{green!47!red!53}73.6 & \cellcolor{green!52!red!48}77.0 & \cellcolor{green!28!red!72}-7.0 & \cellcolor{green!27!red!73}0.474 \\
\official TowerPlus-9B[M] & \checkmark & 9 & \checkmark & \cellcolor{green!31!red!69}9.8 & \cellcolor{green!61!red!39}0.678 & \cellcolor{green!31!red!69}70.2 & \cellcolor{green!37!red!63}73.5 & \cellcolor{green!21!red!79}-7.2 & \cellcolor{green!26!red!74}0.472 \\
\rowcolor{gray!30}
\official ONLINE-W & \unknown & \unknown &  & \cellcolor{green!27!red!73}10.4 & \cellcolor{green!57!red!43}0.674 & \cellcolor{green!20!red!80}67.7 & \cellcolor{green!20!red!80}69.4 & \cellcolor{green!34!red!66}-6.8 & \cellcolor{green!23!red!77}0.467 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown &  & \cellcolor{green!14!red!86}12.0 & \cellcolor{green!58!red!42}0.675 & \cellcolor{green!3!red!97}64.0 & \cellcolor{green!1!red!99}65.0 & \cellcolor{green!31!red!69}-6.9 & \cellcolor{green!10!red!90}0.439 \\
\official AyaExpanse-8B & \checkmark & 8 &  & \cellcolor{green!9!red!91}12.7 & \cellcolor{green!37!red!63}0.657 & \cellcolor{green!6!red!94}64.6 & \cellcolor{green!12!red!88}67.7 & \cellcolor{green!17!red!83}-7.3 & \cellcolor{green!7!red!93}0.434 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 &  & \cellcolor{green!7!red!93}12.9 & \cellcolor{green!1!red!99}0.626 & \cellcolor{green!17!red!83}67.1 & \cellcolor{green!13!red!87}67.9 & \cellcolor{green!14!red!86}-7.4 & \cellcolor{green!28!red!72}0.477 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \checkmark & 22 &  & \cellcolor{green!6!red!94}13.0 & \cellcolor{green!33!red!67}0.654 & \cellcolor{green!14!red!86}66.4 & \cellcolor{green!18!red!82}68.9 & \cellcolor{green!3!red!97}-7.7 & \cellcolor{green!1!red!99}0.422 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown &  & \cellcolor{green!0!red!100}16.3 & \cellcolor{green!0!red!100}0.614 & \cellcolor{green!0!red!100}61.2 & \cellcolor{green!0!red!100}64.2 & \cellcolor{green!0!red!100}-8.1 & \cellcolor{green!0!red!100}0.41 \\
\official CommandR7B & \checkmark & 7 &  & \cellcolor{green!0!red!100}18.2 & \cellcolor{green!0!red!100}0.619 & \cellcolor{green!0!red!100}59.8 & \cellcolor{green!0!red!100}61.3 & \cellcolor{green!0!red!100}-8.8 & \cellcolor{green!0!red!100}0.364 \\
\official EuroLLM-9B[M] & \checkmark & 9 &  & \cellcolor{green!0!red!100}19.1 & \cellcolor{green!0!red!100}0.594 & \cellcolor{green!0!red!100}56.8 & \cellcolor{green!0!red!100}57.7 & \cellcolor{green!0!red!100}-8.3 & \cellcolor{green!0!red!100}0.39 \\
SalamandraTA & \checkmark & 8 &  & \cellcolor{green!0!red!100}22.8 & \cellcolor{green!0!red!100}0.624 & \cellcolor{green!0!red!100}50.6 & \cellcolor{green!0!red!100}50.3 & \cellcolor{green!0!red!100}-9.7 & \cellcolor{green!0!red!100}0.29 \\
\official Llama-3.1-8B & \crossmark & 8 &  & \cellcolor{green!0!red!100}24.8 & \cellcolor{green!0!red!100}0.586 & \cellcolor{green!0!red!100}50.7 & \cellcolor{green!0!red!100}50.8 & \cellcolor{green!0!red!100}-10.2 & \cellcolor{green!0!red!100}0.278 \\
\official Qwen2.5-7B & \checkmark & 7 &  & \cellcolor{green!0!red!100}25.0 & \cellcolor{green!0!red!100}0.568 & \cellcolor{green!0!red!100}47.9 & \cellcolor{green!0!red!100}48.7 & \cellcolor{green!0!red!100}-9.4 & \cellcolor{green!0!red!100}0.291 \\
\official NLLB & \checkmark & 1 &  & \cellcolor{green!0!red!100}28.1 & \cellcolor{green!0!red!100}0.549 & \cellcolor{green!0!red!100}42.8 & \cellcolor{green!0!red!100}44.3 & \cellcolor{green!0!red!100}-10.4 & \cellcolor{green!0!red!100}0.286 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown &  & \cellcolor{green!0!red!100}32.4 & \cellcolor{green!0!red!100}0.532 & \cellcolor{green!0!red!100}44.8 & \cellcolor{green!0!red!100}44.3 & \cellcolor{green!0!red!100}-12.8 & \cellcolor{green!0!red!100}0.187 \\
\official Mistral-7B & \crossmark & 7 &  & \cellcolor{green!0!red!100}36.0 & \cellcolor{green!0!red!100}0.478 & \cellcolor{green!0!red!100}37.8 & \cellcolor{green!0!red!100}39.3 & \cellcolor{green!0!red!100}-12.7 & \cellcolor{green!0!red!100}0.174 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYY}
\toprule
\multicolumn{6}{c}{\textbf{English-Maasai}} \\
\midrule
System Name & LP Supported & Params. (B) & Humeval? & AutoRank $\downarrow$ & chrF++ $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \crossmark & 7 & \checkmark & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!100!red!0}27.7 \\
\rowcolor{gray!30}
\official Claude-4 & \unknown & \unknown & \checkmark & \cellcolor{green!81!red!19}2.6 & \cellcolor{green!81!red!19}26.1 \\
\rowcolor{gray!30}
\official Qwen3-235B & \crossmark & 235 & \checkmark & \cellcolor{green!76!red!24}3.0 & \cellcolor{green!76!red!24}25.6 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \crossmark & 400 & \checkmark & \cellcolor{green!74!red!26}3.2 & \cellcolor{green!73!red!27}25.4 \\
\official CommandR7B & \crossmark & 7 & \checkmark & \cellcolor{green!60!red!40}4.3 & \cellcolor{green!60!red!40}24.3 \\
\official TowerPlus-9B[M] & \crossmark & 9 & \checkmark & \cellcolor{green!49!red!51}5.3 & \cellcolor{green!48!red!52}23.2 \\
\rowcolor{gray!30}
TranssionMT & \checkmark & 1 & \checkmark & \cellcolor{green!41!red!59}5.9 & \cellcolor{green!41!red!59}22.6 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \unknown & \unknown & \checkmark & \cellcolor{green!39!red!61}6.1 & \cellcolor{green!40!red!60}22.5 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \checkmark & \cellcolor{green!38!red!62}6.2 & \cellcolor{green!38!red!62}22.4 \\
\rowcolor{gray!30}
CommandA-WMT & \crossmark & 111 & \checkmark & \cellcolor{green!35!red!65}6.4 & \cellcolor{green!36!red!64}22.2 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \crossmark & 32 & \checkmark & \cellcolor{green!27!red!73}7.1 & \cellcolor{green!27!red!73}21.4 \\
\rowcolor{gray!30}
\official CommandA & \crossmark & 111 & \checkmark & \cellcolor{green!17!red!83}7.9 & \cellcolor{green!17!red!83}20.6 \\
\official Llama-3.1-8B & \crossmark & 8 & \checkmark & \cellcolor{green!15!red!85}8.1 & \cellcolor{green!15!red!85}20.4 \\
\official EuroLLM-9B[M] & \crossmark & 9 & \checkmark & \cellcolor{green!14!red!86}8.2 & \cellcolor{green!14!red!86}20.3 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \crossmark & 22 & \checkmark & \cellcolor{green!14!red!86}8.2 & \cellcolor{green!14!red!86}20.3 \\
\official AyaExpanse-8B & \crossmark & 8 & \checkmark & \cellcolor{green!14!red!86}8.2 & \cellcolor{green!13!red!87}20.2 \\
\official Qwen2.5-7B & \unknown & 7 & \checkmark & \cellcolor{green!9!red!91}8.6 & \cellcolor{green!9!red!91}19.9 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \crossmark & 72 &  & \cellcolor{green!7!red!93}8.8 & \cellcolor{green!7!red!93}19.7 \\
\official Gemma-3-12B & \unknown & 12 & \checkmark & \cellcolor{green!7!red!93}8.8 & \cellcolor{green!6!red!94}19.6 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown &  & \cellcolor{green!4!red!96}9.0 & \cellcolor{green!5!red!95}19.5 \\
IRB-MT & \checkmark & 12 &  & \cellcolor{green!0!red!100}9.7 & \cellcolor{green!0!red!100}18.7 \\
\official Mistral-7B & \crossmark & 7 &  & \cellcolor{green!0!red!100}11.3 & \cellcolor{green!0!red!100}17.1 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \unknown & 27 &  & \cellcolor{green!0!red!100}13.3 & \cellcolor{green!0!red!100}15.1 \\
\rowcolor{gray!30}
UvA-MT & \checkmark & 12 &  & \cellcolor{green!0!red!100}14.7 & \cellcolor{green!0!red!100}13.6 \\
\rowcolor{gray!30}
\official GPT-4.1 & \unknown & \unknown &  & \cellcolor{green!0!red!100}14.9 & \cellcolor{green!0!red!100}13.4 \\
\rowcolor{gray!30}
GemTrans & \crossmark & 27 &  & \cellcolor{green!0!red!100}16.7 & \cellcolor{green!0!red!100}11.6 \\
\official NLLB & \crossmark & 1 &  & \cellcolor{green!0!red!100}27.0 & \cellcolor{green!0!red!100}0.9 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYYYY}
\toprule
\multicolumn{10}{c}{\textbf{English-Russian}} \\
\midrule
System Name & LP Supported & Params. (B) & Humeval? & AutoRank $\downarrow$ & CometKiwi-XL $\uparrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \checkmark & 7 & \checkmark & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!92!red!8}0.657 & \cellcolor{green!91!red!9}84.3 & \cellcolor{green!91!red!9}85.9 & \cellcolor{green!100!red!0}-4.9 & \cellcolor{green!100!red!0}0.652 \\
\rowcolor{gray!30}
CommandA-WMT & \checkmark & 111 & \checkmark & \cellcolor{green!76!red!24}4.2 & \cellcolor{green!90!red!10}0.656 & \cellcolor{green!74!red!26}81.3 & \cellcolor{green!65!red!35}80.5 & \cellcolor{green!74!red!26}-5.8 & \cellcolor{green!70!red!30}0.607 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \checkmark & \cellcolor{green!76!red!24}4.3 & \cellcolor{green!55!red!45}0.634 & \cellcolor{green!100!red!0}85.9 & \cellcolor{green!100!red!0}87.8 & \cellcolor{green!66!red!34}-6.1 & \cellcolor{green!48!red!52}0.575 \\
\rowcolor{gray!30}
Yandex & \checkmark & \unknown & \checkmark & \cellcolor{green!75!red!25}4.4 & \cellcolor{green!62!red!38}0.638 & \cellcolor{green!74!red!26}81.2 & \cellcolor{green!66!red!34}80.6 & \cellcolor{green!89!red!11}-5.3 & \cellcolor{green!77!red!23}0.617 \\
\rowcolor{gray!30}
UvA-MT & \checkmark & 12 & \checkmark & \cellcolor{green!74!red!26}4.5 & \cellcolor{green!100!red!0}0.662 & \cellcolor{green!60!red!40}78.6 & \cellcolor{green!65!red!35}80.5 & \cellcolor{green!66!red!34}-6.1 & \cellcolor{green!73!red!27}0.611 \\
Wenyiil & \checkmark & 14 & \checkmark & \cellcolor{green!73!red!27}4.7 & \cellcolor{green!71!red!29}0.644 & \cellcolor{green!81!red!19}82.5 & \cellcolor{green!82!red!18}84.1 & \cellcolor{green!66!red!34}-6.1 & \cellcolor{green!57!red!43}0.588 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \checkmark & \cellcolor{green!70!red!30}5.1 & \cellcolor{green!63!red!37}0.639 & \cellcolor{green!55!red!45}77.8 & \cellcolor{green!60!red!40}79.5 & \cellcolor{green!89!red!11}-5.3 & \cellcolor{green!77!red!23}0.617 \\
Algharb & \checkmark & 14 & \checkmark & \cellcolor{green!70!red!30}5.1 & \cellcolor{green!60!red!40}0.637 & \cellcolor{green!92!red!8}84.4 & \cellcolor{green!89!red!11}85.5 & \cellcolor{green!57!red!43}-6.4 & \cellcolor{green!47!red!53}0.573 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \checkmark & \cellcolor{green!68!red!32}5.3 & \cellcolor{green!50!red!50}0.631 & \cellcolor{green!93!red!7}84.6 & \cellcolor{green!90!red!10}85.8 & \cellcolor{green!55!red!45}-6.5 & \cellcolor{green!50!red!50}0.577 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \checkmark & \cellcolor{green!66!red!34}5.6 & \cellcolor{green!52!red!48}0.632 & \cellcolor{green!91!red!9}84.2 & \cellcolor{green!85!red!15}84.7 & \cellcolor{green!57!red!43}-6.4 & \cellcolor{green!45!red!55}0.57 \\
Yolu & \checkmark & 14 & \checkmark & \cellcolor{green!56!red!44}6.9 & \cellcolor{green!94!red!6}0.658 & \cellcolor{green!29!red!71}73.1 & \cellcolor{green!32!red!68}73.6 & \cellcolor{green!69!red!31}-6.0 & \cellcolor{green!62!red!38}0.596 \\
\rowcolor{gray!30}
\official Claude-4 & \checkmark & \unknown & \checkmark & \cellcolor{green!44!red!56}8.5 & \cellcolor{green!31!red!69}0.619 & \cellcolor{green!78!red!22}82.0 & \cellcolor{green!70!red!30}81.6 & \cellcolor{green!26!red!74}-7.5 & \cellcolor{green!30!red!70}0.548 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 & \checkmark & \cellcolor{green!43!red!57}8.7 & \cellcolor{green!41!red!59}0.625 & \cellcolor{green!57!red!43}78.2 & \cellcolor{green!62!red!38}79.9 & \cellcolor{green!43!red!57}-6.9 & \cellcolor{green!27!red!73}0.543 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 & \checkmark & \cellcolor{green!43!red!57}8.7 & \cellcolor{green!42!red!58}0.626 & \cellcolor{green!61!red!39}78.9 & \cellcolor{green!61!red!39}79.6 & \cellcolor{green!32!red!68}-7.3 & \cellcolor{green!32!red!68}0.551 \\
Laniqo & \checkmark & 9 & \checkmark & \cellcolor{green!43!red!57}8.7 & \cellcolor{green!79!red!21}0.649 & \cellcolor{green!0!red!100}67.9 & \cellcolor{green!0!red!100}67.0 & \cellcolor{green!69!red!31}-6.0 & \cellcolor{green!80!red!20}0.622 \\
RuZh & \unknown & 9 & \checkmark & \cellcolor{green!37!red!63}9.5 & \cellcolor{green!54!red!46}0.633 & \cellcolor{green!37!red!63}74.5 & \cellcolor{green!37!red!63}74.7 & \cellcolor{green!40!red!60}-7.0 & \cellcolor{green!37!red!63}0.558 \\
IRB-MT & \checkmark & 12 & \checkmark & \cellcolor{green!34!red!66}9.9 & \cellcolor{green!26!red!74}0.616 & \cellcolor{green!44!red!56}75.8 & \cellcolor{green!46!red!54}76.5 & \cellcolor{green!49!red!51}-6.7 & \cellcolor{green!26!red!74}0.541 \\
SRPOL & \checkmark & 12 & \checkmark & \cellcolor{green!29!red!71}10.5 & \cellcolor{green!76!red!24}0.647 & \cellcolor{green!22!red!78}71.8 & \cellcolor{green!22!red!78}71.6 & \cellcolor{green!21!red!79}-7.7 & \cellcolor{green!31!red!69}0.549 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \checkmark & 72 &  & \cellcolor{green!29!red!71}10.5 & \cellcolor{green!39!red!61}0.624 & \cellcolor{green!43!red!57}75.7 & \cellcolor{green!40!red!60}75.2 & \cellcolor{green!23!red!77}-7.6 & \cellcolor{green!27!red!73}0.543 \\
\rowcolor{gray!30}
\official CommandA & \checkmark & 111 &  & \cellcolor{green!26!red!74}11.0 & \cellcolor{green!30!red!70}0.618 & \cellcolor{green!50!red!50}76.9 & \cellcolor{green!45!red!55}76.3 & \cellcolor{green!9!red!91}-8.1 & \cellcolor{green!22!red!78}0.536 \\
\rowcolor{gray!30}
\official ONLINE-W & \unknown & \unknown &  & \cellcolor{green!22!red!78}11.5 & \cellcolor{green!39!red!61}0.624 & \cellcolor{green!32!red!68}73.7 & \cellcolor{green!32!red!68}73.6 & \cellcolor{green!15!red!85}-7.9 & \cellcolor{green!21!red!79}0.534 \\
\rowcolor{gray!30}
DLUT\_GTCOM & \checkmark & 27 &  & \cellcolor{green!21!red!79}11.6 & \cellcolor{green!42!red!58}0.626 & \cellcolor{green!18!red!82}71.1 & \cellcolor{green!21!red!79}71.2 & \cellcolor{green!32!red!68}-7.3 & \cellcolor{green!23!red!77}0.537 \\
\official TowerPlus-9B[M] & \checkmark & 9 &  & \cellcolor{green!20!red!80}11.8 & \cellcolor{green!28!red!72}0.617 & \cellcolor{green!30!red!70}73.2 & \cellcolor{green!28!red!72}72.7 & \cellcolor{green!26!red!74}-7.5 & \cellcolor{green!20!red!80}0.533 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 &  & \cellcolor{green!16!red!84}12.3 & \cellcolor{green!26!red!74}0.616 & \cellcolor{green!41!red!59}75.3 & \cellcolor{green!41!red!59}75.5 & \cellcolor{green!0!red!100}-8.5 & \cellcolor{green!7!red!93}0.513 \\
SalamandraTA & \checkmark & 8 &  & \cellcolor{green!16!red!84}12.3 & \cellcolor{green!52!red!48}0.632 & \cellcolor{green!10!red!90}69.6 & \cellcolor{green!6!red!94}68.2 & \cellcolor{green!23!red!77}-7.6 & \cellcolor{green!21!red!79}0.534 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown &  & \cellcolor{green!13!red!87}12.7 & \cellcolor{green!26!red!74}0.616 & \cellcolor{green!33!red!67}73.8 & \cellcolor{green!28!red!72}72.8 & \cellcolor{green!6!red!94}-8.2 & \cellcolor{green!10!red!90}0.517 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown &  & \cellcolor{green!13!red!87}12.7 & \cellcolor{green!30!red!70}0.618 & \cellcolor{green!16!red!84}70.7 & \cellcolor{green!20!red!80}71.0 & \cellcolor{green!26!red!74}-7.5 & \cellcolor{green!12!red!88}0.52 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \checkmark & 32 &  & \cellcolor{green!7!red!93}13.5 & \cellcolor{green!6!red!94}0.603 & \cellcolor{green!22!red!78}71.8 & \cellcolor{green!25!red!75}72.1 & \cellcolor{green!15!red!85}-7.9 & \cellcolor{green!10!red!90}0.517 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown &  & \cellcolor{green!2!red!98}14.2 & \cellcolor{green!22!red!78}0.613 & \cellcolor{green!0!red!100}67.8 & \cellcolor{green!0!red!100}66.6 & \cellcolor{green!23!red!77}-7.6 & \cellcolor{green!13!red!87}0.522 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \checkmark & 22 &  & \cellcolor{green!1!red!99}14.4 & \cellcolor{green!10!red!90}0.606 & \cellcolor{green!17!red!83}70.9 & \cellcolor{green!21!red!79}71.3 & \cellcolor{green!1!red!99}-8.4 & \cellcolor{green!0!red!100}0.502 \\
\official Gemma-3-12B & \checkmark & 12 &  & \cellcolor{green!0!red!100}14.7 & \cellcolor{green!0!red!100}0.589 & \cellcolor{green!26!red!74}72.6 & \cellcolor{green!30!red!70}73.2 & \cellcolor{green!1!red!99}-8.4 & \cellcolor{green!0!red!100}0.503 \\
\official AyaExpanse-8B & \checkmark & 8 &  & \cellcolor{green!0!red!100}17.4 & \cellcolor{green!0!red!100}0.589 & \cellcolor{green!0!red!100}67.1 & \cellcolor{green!0!red!100}66.2 & \cellcolor{green!0!red!100}-8.7 & \cellcolor{green!0!red!100}0.48 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown &  & \cellcolor{green!0!red!100}19.4 & \cellcolor{green!0!red!100}0.564 & \cellcolor{green!0!red!100}65.7 & \cellcolor{green!0!red!100}65.7 & \cellcolor{green!0!red!100}-8.9 & \cellcolor{green!0!red!100}0.467 \\
\official EuroLLM-9B[M] & \checkmark & 9 &  & \cellcolor{green!0!red!100}21.5 & \cellcolor{green!0!red!100}0.547 & \cellcolor{green!0!red!100}63.6 & \cellcolor{green!0!red!100}63.1 & \cellcolor{green!0!red!100}-9.5 & \cellcolor{green!0!red!100}0.471 \\
\official Qwen2.5-7B & \checkmark & 7 &  & \cellcolor{green!0!red!100}24.8 & \cellcolor{green!0!red!100}0.546 & \cellcolor{green!0!red!100}60.2 & \cellcolor{green!0!red!100}57.5 & \cellcolor{green!0!red!100}-10.2 & \cellcolor{green!0!red!100}0.411 \\
\official Llama-3.1-8B & \crossmark & 8 &  & \cellcolor{green!0!red!100}29.7 & \cellcolor{green!0!red!100}0.521 & \cellcolor{green!0!red!100}58.6 & \cellcolor{green!0!red!100}55.1 & \cellcolor{green!0!red!100}-12.6 & \cellcolor{green!0!red!100}0.372 \\
\official NLLB & \checkmark & 1 &  & \cellcolor{green!0!red!100}31.5 & \cellcolor{green!0!red!100}0.483 & \cellcolor{green!0!red!100}54.3 & \cellcolor{green!0!red!100}53.3 & \cellcolor{green!0!red!100}-11.7 & \cellcolor{green!0!red!100}0.389 \\
\rowcolor{gray!30}
TranssionMT & \checkmark & 1 &  & \cellcolor{green!0!red!100}34.2 & \cellcolor{green!0!red!100}0.483 & \cellcolor{green!0!red!100}54.3 & \cellcolor{green!0!red!100}54.9 & \cellcolor{green!0!red!100}-13.7 & \cellcolor{green!0!red!100}0.332 \\
\official Mistral-7B & \crossmark & 7 &  & \cellcolor{green!0!red!100}39.0 & \cellcolor{green!0!red!100}0.45 & \cellcolor{green!0!red!100}52.4 & \cellcolor{green!0!red!100}46.3 & \cellcolor{green!0!red!100}-14.4 & \cellcolor{green!0!red!100}0.288 \\
\official CommandR7B & \checkmark & 7 &  & \cellcolor{green!0!red!100}40.0 & \cellcolor{green!0!red!100}0.41 & \cellcolor{green!0!red!100}52.1 & \cellcolor{green!0!red!100}39.9 & \cellcolor{green!0!red!100}-13.6 & \cellcolor{green!0!red!100}0.347 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYYYY}
\toprule
\multicolumn{10}{c}{\textbf{English-Serbian (Cyrilics)}} \\
\midrule
System Name & LP Supported & Params. (B) & Humeval? & AutoRank $\downarrow$ & CometKiwi-XL $\uparrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \checkmark & 7 & \checkmark & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!100!red!0}0.687 & \cellcolor{green!100!red!0}76.6 & \cellcolor{green!92!red!8}83.3 & \cellcolor{green!100!red!0}-4.2 & \cellcolor{green!100!red!0}0.64 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \checkmark & \cellcolor{green!90!red!10}3.0 & \cellcolor{green!89!red!11}0.663 & \cellcolor{green!92!red!8}74.6 & \cellcolor{green!100!red!0}87.2 & \cellcolor{green!83!red!17}-5.1 & \cellcolor{green!81!red!19}0.566 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \checkmark & \cellcolor{green!88!red!12}3.4 & \cellcolor{green!86!red!14}0.655 & \cellcolor{green!91!red!9}74.4 & \cellcolor{green!92!red!8}83.4 & \cellcolor{green!81!red!19}-5.2 & \cellcolor{green!85!red!15}0.582 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \checkmark & \cellcolor{green!82!red!18}4.6 & \cellcolor{green!89!red!11}0.663 & \cellcolor{green!79!red!21}71.6 & \cellcolor{green!73!red!27}74.5 & \cellcolor{green!87!red!13}-4.9 & \cellcolor{green!78!red!22}0.554 \\
\rowcolor{gray!30}
UvA-MT & \checkmark & 12 & \checkmark & \cellcolor{green!76!red!24}5.8 & \cellcolor{green!87!red!13}0.658 & \cellcolor{green!78!red!22}71.4 & \cellcolor{green!63!red!37}70.2 & \cellcolor{green!94!red!6}-4.5 & \cellcolor{green!53!red!47}0.46 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown & \checkmark & \cellcolor{green!75!red!25}6.1 & \cellcolor{green!81!red!19}0.644 & \cellcolor{green!76!red!24}71.0 & \cellcolor{green!74!red!26}75.2 & \cellcolor{green!71!red!29}-5.7 & \cellcolor{green!68!red!32}0.517 \\
\rowcolor{gray!30}
\official Claude-4 & \unknown & \unknown & \checkmark & \cellcolor{green!71!red!29}6.8 & \cellcolor{green!73!red!27}0.628 & \cellcolor{green!83!red!17}72.6 & \cellcolor{green!79!red!21}77.4 & \cellcolor{green!54!red!46}-6.6 & \cellcolor{green!64!red!36}0.503 \\
\rowcolor{gray!30}
CommandA-WMT & \crossmark & 111 & \checkmark & \cellcolor{green!70!red!30}7.0 & \cellcolor{green!79!red!21}0.641 & \cellcolor{green!80!red!20}71.8 & \cellcolor{green!57!red!43}67.3 & \cellcolor{green!65!red!35}-6.0 & \cellcolor{green!67!red!33}0.512 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown & \checkmark & \cellcolor{green!65!red!35}8.0 & \cellcolor{green!75!red!25}0.631 & \cellcolor{green!61!red!39}67.3 & \cellcolor{green!65!red!35}70.9 & \cellcolor{green!65!red!35}-6.0 & \cellcolor{green!59!red!41}0.484 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \checkmark & \cellcolor{green!62!red!38}8.6 & \cellcolor{green!62!red!38}0.603 & \cellcolor{green!64!red!36}68.0 & \cellcolor{green!67!red!33}72.0 & \cellcolor{green!54!red!46}-6.6 & \cellcolor{green!64!red!36}0.501 \\
SalamandraTA & \checkmark & 8 & \checkmark & \cellcolor{green!61!red!39}8.8 & \cellcolor{green!77!red!23}0.635 & \cellcolor{green!56!red!44}66.2 & \cellcolor{green!53!red!47}65.1 & \cellcolor{green!62!red!38}-6.2 & \cellcolor{green!58!red!42}0.48 \\
\rowcolor{gray!30}
DLUT\_GTCOM & \checkmark & 27 & \checkmark & \cellcolor{green!59!red!41}9.3 & \cellcolor{green!69!red!31}0.618 & \cellcolor{green!59!red!41}66.9 & \cellcolor{green!59!red!41}68.1 & \cellcolor{green!54!red!46}-6.6 & \cellcolor{green!54!red!46}0.463 \\
IRB-MT & \checkmark & 12 & \checkmark & \cellcolor{green!56!red!44}9.9 & \cellcolor{green!63!red!37}0.604 & \cellcolor{green!63!red!37}67.9 & \cellcolor{green!51!red!49}64.2 & \cellcolor{green!56!red!44}-6.5 & \cellcolor{green!46!red!54}0.435 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 &  & \cellcolor{green!55!red!45}10.0 & \cellcolor{green!62!red!38}0.603 & \cellcolor{green!64!red!36}68.2 & \cellcolor{green!61!red!39}68.9 & \cellcolor{green!40!red!60}-7.3 & \cellcolor{green!49!red!51}0.444 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 &  & \cellcolor{green!46!red!54}11.9 & \cellcolor{green!57!red!43}0.591 & \cellcolor{green!54!red!46}65.8 & \cellcolor{green!42!red!58}60.1 & \cellcolor{green!35!red!65}-7.6 & \cellcolor{green!44!red!56}0.425 \\
\official Gemma-3-12B & \checkmark & 12 & \checkmark & \cellcolor{green!45!red!55}12.1 & \cellcolor{green!53!red!47}0.583 & \cellcolor{green!54!red!46}65.7 & \cellcolor{green!45!red!55}61.8 & \cellcolor{green!38!red!62}-7.4 & \cellcolor{green!36!red!64}0.394 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 &  & \cellcolor{green!44!red!56}12.2 & \cellcolor{green!53!red!47}0.583 & \cellcolor{green!37!red!63}61.7 & \cellcolor{green!46!red!54}62.1 & \cellcolor{green!38!red!62}-7.4 & \cellcolor{green!49!red!51}0.444 \\
CUNI-SFT & \checkmark & 9 & \checkmark & \cellcolor{green!38!red!62}13.5 & \cellcolor{green!47!red!53}0.569 & \cellcolor{green!34!red!66}61.1 & \cellcolor{green!25!red!75}52.4 & \cellcolor{green!69!red!31}-5.8 & \cellcolor{green!19!red!81}0.328 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown &  & \cellcolor{green!35!red!65}14.1 & \cellcolor{green!38!red!62}0.548 & \cellcolor{green!44!red!56}63.3 & \cellcolor{green!40!red!60}59.2 & \cellcolor{green!25!red!75}-8.1 & \cellcolor{green!34!red!66}0.386 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown &  & \cellcolor{green!33!red!67}14.5 & \cellcolor{green!46!red!54}0.566 & \cellcolor{green!24!red!76}58.8 & \cellcolor{green!33!red!67}56.2 & \cellcolor{green!33!red!67}-7.7 & \cellcolor{green!33!red!67}0.383 \\
\rowcolor{gray!30}
\official CommandA & \crossmark & 111 &  & \cellcolor{green!17!red!83}17.6 & \cellcolor{green!28!red!72}0.527 & \cellcolor{green!42!red!58}62.9 & \cellcolor{green!22!red!78}50.8 & \cellcolor{green!0!red!100}-10.0 & \cellcolor{green!17!red!83}0.323 \\
\official Llama-3.1-8B & \crossmark & 8 & \checkmark & \cellcolor{green!8!red!92}19.4 & \cellcolor{green!11!red!89}0.489 & \cellcolor{green!4!red!96}53.9 & \cellcolor{green!8!red!92}44.2 & \cellcolor{green!37!red!63}-7.5 & \cellcolor{green!0!red!100}0.233 \\
\official NLLB & \checkmark & 1 & \checkmark & \cellcolor{green!6!red!94}19.8 & \cellcolor{green!2!red!98}0.468 & \cellcolor{green!2!red!98}53.5 & \cellcolor{green!21!red!79}50.3 & \cellcolor{green!0!red!100}-9.4 & \cellcolor{green!19!red!81}0.33 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \crossmark & 22 &  & \cellcolor{green!2!red!98}20.6 & \cellcolor{green!2!red!98}0.469 & \cellcolor{green!2!red!98}53.6 & \cellcolor{green!2!red!98}41.4 & \cellcolor{green!15!red!85}-8.6 & \cellcolor{green!3!red!97}0.269 \\
\official EuroLLM-9B[M] & \crossmark & 9 & \checkmark & \cellcolor{green!0!red!100}22.4 & \cellcolor{green!0!red!100}0.454 & \cellcolor{green!0!red!100}51.5 & \cellcolor{green!0!red!100}37.4 & \cellcolor{green!0!red!100}-9.4 & \cellcolor{green!2!red!98}0.265 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \crossmark & 72 &  & \cellcolor{green!0!red!100}26.0 & \cellcolor{green!0!red!100}0.424 & \cellcolor{green!0!red!100}51.6 & \cellcolor{green!0!red!100}36.9 & \cellcolor{green!0!red!100}-12.4 & \cellcolor{green!0!red!100}0.203 \\
\official TowerPlus-9B[M] & \crossmark & 9 &  & \cellcolor{green!0!red!100}26.7 & \cellcolor{green!0!red!100}0.368 & \cellcolor{green!0!red!100}43.7 & \cellcolor{green!0!red!100}29.2 & \cellcolor{green!6!red!94}-9.1 & \cellcolor{green!0!red!100}0.182 \\
\official Mistral-7B & \crossmark & 7 &  & \cellcolor{green!0!red!100}27.0 & \cellcolor{green!0!red!100}0.414 & \cellcolor{green!0!red!100}49.2 & \cellcolor{green!0!red!100}38.3 & \cellcolor{green!0!red!100}-13.0 & \cellcolor{green!0!red!100}0.207 \\
\official AyaExpanse-8B & \crossmark & 8 &  & \cellcolor{green!0!red!100}29.7 & \cellcolor{green!0!red!100}0.306 & \cellcolor{green!0!red!100}40.9 & \cellcolor{green!0!red!100}27.3 & \cellcolor{green!0!red!100}-10.1 & \cellcolor{green!0!red!100}0.157 \\
\official CommandR7B & \crossmark & 7 &  & \cellcolor{green!0!red!100}31.3 & \cellcolor{green!0!red!100}0.307 & \cellcolor{green!0!red!100}38.0 & \cellcolor{green!0!red!100}26.0 & \cellcolor{green!0!red!100}-11.6 & \cellcolor{green!0!red!100}0.171 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \crossmark & 32 &  & \cellcolor{green!0!red!100}31.8 & \cellcolor{green!0!red!100}0.354 & \cellcolor{green!0!red!100}46.4 & \cellcolor{green!0!red!100}29.6 & \cellcolor{green!0!red!100}-15.2 & \cellcolor{green!0!red!100}0.142 \\
\official Qwen2.5-7B & \unknown & 7 &  & \cellcolor{green!0!red!100}32.0 & \cellcolor{green!0!red!100}0.306 & \cellcolor{green!0!red!100}37.0 & \cellcolor{green!0!red!100}27.2 & \cellcolor{green!0!red!100}-11.9 & \cellcolor{green!0!red!100}0.144 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYYYY}
\toprule
\multicolumn{10}{c}{\textbf{English-Ukrainian}} \\
\midrule
System Name & LP Supported & Params. (B) & Humeval? & AutoRank $\downarrow$ & CometKiwi-XL $\uparrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \checkmark & 7 & \checkmark & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!100!red!0}0.65 & \cellcolor{green!97!red!3}84.1 & \cellcolor{green!81!red!19}85.3 & \cellcolor{green!100!red!0}-5.0 & \cellcolor{green!100!red!0}0.662 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \checkmark & \cellcolor{green!82!red!18}3.3 & \cellcolor{green!67!red!33}0.625 & \cellcolor{green!100!red!0}84.6 & \cellcolor{green!100!red!0}89.8 & \cellcolor{green!63!red!37}-6.3 & \cellcolor{green!61!red!39}0.59 \\
Wenyiil & \checkmark & 14 & \checkmark & \cellcolor{green!81!red!19}3.4 & \cellcolor{green!80!red!20}0.635 & \cellcolor{green!95!red!5}83.7 & \cellcolor{green!82!red!18}85.4 & \cellcolor{green!66!red!34}-6.2 & \cellcolor{green!65!red!35}0.597 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \checkmark & \cellcolor{green!81!red!19}3.4 & \cellcolor{green!68!red!32}0.626 & \cellcolor{green!90!red!10}82.8 & \cellcolor{green!88!red!12}87.0 & \cellcolor{green!66!red!34}-6.2 & \cellcolor{green!72!red!28}0.611 \\
\rowcolor{gray!30}
CommandA-WMT & \checkmark & 111 & \checkmark & \cellcolor{green!78!red!22}3.8 & \cellcolor{green!88!red!12}0.641 & \cellcolor{green!77!red!23}80.4 & \cellcolor{green!69!red!31}82.4 & \cellcolor{green!71!red!29}-6.0 & \cellcolor{green!66!red!34}0.599 \\
Algharb & \checkmark & 14 & \checkmark & \cellcolor{green!75!red!25}4.1 & \cellcolor{green!67!red!33}0.625 & \cellcolor{green!92!red!8}83.2 & \cellcolor{green!84!red!16}86.0 & \cellcolor{green!57!red!43}-6.5 & \cellcolor{green!59!red!41}0.586 \\
\rowcolor{gray!30}
UvA-MT & \checkmark & 12 & \checkmark & \cellcolor{green!74!red!26}4.3 & \cellcolor{green!88!red!12}0.641 & \cellcolor{green!68!red!32}78.7 & \cellcolor{green!65!red!35}81.5 & \cellcolor{green!63!red!37}-6.3 & \cellcolor{green!66!red!34}0.6 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \checkmark & \cellcolor{green!72!red!28}4.5 & \cellcolor{green!71!red!29}0.628 & \cellcolor{green!64!red!36}78.0 & \cellcolor{green!59!red!41}80.1 & \cellcolor{green!80!red!20}-5.7 & \cellcolor{green!70!red!30}0.606 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \checkmark & \cellcolor{green!69!red!31}4.9 & \cellcolor{green!59!red!41}0.619 & \cellcolor{green!84!red!16}81.7 & \cellcolor{green!76!red!24}84.0 & \cellcolor{green!57!red!43}-6.5 & \cellcolor{green!52!red!48}0.574 \\
Yolu & \checkmark & 14 & \checkmark & \cellcolor{green!61!red!39}5.9 & \cellcolor{green!91!red!9}0.643 & \cellcolor{green!39!red!61}73.4 & \cellcolor{green!35!red!65}74.4 & \cellcolor{green!66!red!34}-6.2 & \cellcolor{green!60!red!40}0.589 \\
\rowcolor{gray!30}
\official Mistral-Medium & \unknown & \unknown & \checkmark & \cellcolor{green!61!red!39}5.9 & \cellcolor{green!56!red!44}0.617 & \cellcolor{green!74!red!26}79.8 & \cellcolor{green!68!red!32}82.1 & \cellcolor{green!46!red!54}-6.9 & \cellcolor{green!48!red!52}0.566 \\
\rowcolor{gray!30}
\official Claude-4 & \unknown & \unknown & \checkmark & \cellcolor{green!53!red!47}6.9 & \cellcolor{green!39!red!61}0.604 & \cellcolor{green!81!red!19}81.1 & \cellcolor{green!70!red!30}82.6 & \cellcolor{green!26!red!74}-7.6 & \cellcolor{green!36!red!64}0.544 \\
\rowcolor{gray!30}
\official CommandA & \checkmark & 111 & \checkmark & \cellcolor{green!50!red!50}7.3 & \cellcolor{green!47!red!53}0.61 & \cellcolor{green!65!red!35}78.1 & \cellcolor{green!58!red!42}79.8 & \cellcolor{green!31!red!69}-7.4 & \cellcolor{green!37!red!63}0.546 \\
Laniqo & \checkmark & 9 & \checkmark & \cellcolor{green!48!red!52}7.5 & \cellcolor{green!84!red!16}0.638 & \cellcolor{green!6!red!94}67.3 & \cellcolor{green!2!red!98}66.3 & \cellcolor{green!63!red!37}-6.3 & \cellcolor{green!73!red!27}0.613 \\
IRB-MT & \checkmark & 12 & \checkmark & \cellcolor{green!44!red!56}8.0 & \cellcolor{green!39!red!61}0.604 & \cellcolor{green!47!red!53}74.8 & \cellcolor{green!46!red!54}76.9 & \cellcolor{green!46!red!54}-6.9 & \cellcolor{green!33!red!67}0.539 \\
SRPOL & \checkmark & 12 & \checkmark & \cellcolor{green!43!red!57}8.2 & \cellcolor{green!75!red!25}0.631 & \cellcolor{green!26!red!74}70.9 & \cellcolor{green!29!red!71}72.9 & \cellcolor{green!34!red!66}-7.3 & \cellcolor{green!38!red!62}0.548 \\
\official TowerPlus-9B[M] & \checkmark & 9 & \checkmark & \cellcolor{green!40!red!60}8.6 & \cellcolor{green!37!red!63}0.603 & \cellcolor{green!39!red!61}73.4 & \cellcolor{green!39!red!61}75.2 & \cellcolor{green!37!red!63}-7.2 & \cellcolor{green!34!red!66}0.541 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 & \checkmark & \cellcolor{green!40!red!60}8.6 & \cellcolor{green!37!red!63}0.603 & \cellcolor{green!55!red!45}76.3 & \cellcolor{green!51!red!49}78.1 & \cellcolor{green!20!red!80}-7.8 & \cellcolor{green!22!red!78}0.519 \\
\rowcolor{gray!30}
CGFOKUS & \checkmark & 235 &  & \cellcolor{green!39!red!61}8.7 & \cellcolor{green!29!red!71}0.597 & \cellcolor{green!52!red!48}75.7 & \cellcolor{green!51!red!49}78.1 & \cellcolor{green!31!red!69}-7.4 & \cellcolor{green!19!red!81}0.513 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown &  & \cellcolor{green!38!red!62}8.8 & \cellcolor{green!45!red!55}0.609 & \cellcolor{green!38!red!62}73.2 & \cellcolor{green!31!red!69}73.3 & \cellcolor{green!34!red!66}-7.3 & \cellcolor{green!29!red!71}0.531 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \checkmark & 32 &  & \cellcolor{green!36!red!64}9.1 & \cellcolor{green!33!red!67}0.6 & \cellcolor{green!42!red!58}73.9 & \cellcolor{green!38!red!62}75.0 & \cellcolor{green!29!red!71}-7.5 & \cellcolor{green!27!red!73}0.528 \\
\rowcolor{gray!30}
\official ONLINE-W & \unknown & \unknown &  & \cellcolor{green!36!red!64}9.1 & \cellcolor{green!40!red!60}0.605 & \cellcolor{green!36!red!64}72.8 & \cellcolor{green!38!red!62}75.0 & \cellcolor{green!29!red!71}-7.5 & \cellcolor{green!27!red!73}0.527 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 &  & \cellcolor{green!34!red!66}9.3 & \cellcolor{green!28!red!72}0.596 & \cellcolor{green!41!red!59}73.8 & \cellcolor{green!41!red!59}75.7 & \cellcolor{green!29!red!71}-7.5 & \cellcolor{green!20!red!80}0.515 \\
SalamandraTA & \checkmark & 8 &  & \cellcolor{green!29!red!71}9.9 & \cellcolor{green!51!red!49}0.613 & \cellcolor{green!11!red!89}68.3 & \cellcolor{green!11!red!89}68.6 & \cellcolor{green!37!red!63}-7.2 & \cellcolor{green!27!red!73}0.528 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \checkmark & 72 &  & \cellcolor{green!27!red!73}10.2 & \cellcolor{green!23!red!77}0.592 & \cellcolor{green!34!red!66}72.4 & \cellcolor{green!33!red!67}73.8 & \cellcolor{green!17!red!83}-7.9 & \cellcolor{green!20!red!80}0.514 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown &  & \cellcolor{green!23!red!77}10.7 & \cellcolor{green!25!red!75}0.594 & \cellcolor{green!16!red!84}69.1 & \cellcolor{green!23!red!77}71.3 & \cellcolor{green!29!red!71}-7.5 & \cellcolor{green!15!red!85}0.505 \\
\rowcolor{gray!30}
DLUT\_GTCOM & \checkmark & 27 &  & \cellcolor{green!21!red!79}11.0 & \cellcolor{green!23!red!77}0.592 & \cellcolor{green!20!red!80}69.8 & \cellcolor{green!23!red!77}71.4 & \cellcolor{green!17!red!83}-7.9 & \cellcolor{green!11!red!89}0.498 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 &  & \cellcolor{green!13!red!87}11.9 & \cellcolor{green!0!red!100}0.575 & \cellcolor{green!10!red!90}68.1 & \cellcolor{green!21!red!79}71.0 & \cellcolor{green!11!red!89}-8.1 & \cellcolor{green!18!red!82}0.51 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \checkmark & 22 &  & \cellcolor{green!9!red!91}12.5 & \cellcolor{green!3!red!97}0.577 & \cellcolor{green!15!red!85}68.9 & \cellcolor{green!15!red!85}69.4 & \cellcolor{green!0!red!100}-8.6 & \cellcolor{green!8!red!92}0.492 \\
\official AyaExpanse-8B & \checkmark & 8 &  & \cellcolor{green!4!red!96}13.1 & \cellcolor{green!1!red!99}0.576 & \cellcolor{green!2!red!98}66.5 & \cellcolor{green!8!red!92}67.8 & \cellcolor{green!3!red!97}-8.4 & \cellcolor{green!0!red!100}0.477 \\
CUNI-SFT & \checkmark & 9 &  & \cellcolor{green!2!red!98}13.3 & \cellcolor{green!5!red!95}0.579 & \cellcolor{green!0!red!100}66.1 & \cellcolor{green!0!red!100}65.5 & \cellcolor{green!0!red!100}-8.5 & \cellcolor{green!4!red!96}0.484 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown &  & \cellcolor{green!0!red!100}13.7 & \cellcolor{green!0!red!100}0.575 & \cellcolor{green!0!red!100}64.2 & \cellcolor{green!0!red!100}65.0 & \cellcolor{green!3!red!97}-8.4 & \cellcolor{green!1!red!99}0.479 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown &  & \cellcolor{green!0!red!100}14.0 & \cellcolor{green!0!red!100}0.555 & \cellcolor{green!6!red!94}67.3 & \cellcolor{green!6!red!94}67.3 & \cellcolor{green!0!red!100}-8.5 & \cellcolor{green!0!red!100}0.467 \\
\official Gemma-3-12B & \checkmark & 12 &  & \cellcolor{green!0!red!100}14.4 & \cellcolor{green!0!red!100}0.559 & \cellcolor{green!0!red!100}64.9 & \cellcolor{green!0!red!100}65.8 & \cellcolor{green!0!red!100}-8.6 & \cellcolor{green!0!red!100}0.473 \\
\official EuroLLM-9B[M] & \checkmark & 9 &  & \cellcolor{green!0!red!100}17.0 & \cellcolor{green!0!red!100}0.518 & \cellcolor{green!0!red!100}63.1 & \cellcolor{green!0!red!100}61.8 & \cellcolor{green!0!red!100}-9.0 & \cellcolor{green!0!red!100}0.459 \\
\official NLLB & \checkmark & 1 &  & \cellcolor{green!0!red!100}24.0 & \cellcolor{green!0!red!100}0.467 & \cellcolor{green!0!red!100}53.2 & \cellcolor{green!0!red!100}53.6 & \cellcolor{green!0!red!100}-11.2 & \cellcolor{green!0!red!100}0.368 \\
\official Llama-3.1-8B & \crossmark & 8 &  & \cellcolor{green!0!red!100}24.3 & \cellcolor{green!0!red!100}0.488 & \cellcolor{green!0!red!100}55.5 & \cellcolor{green!0!red!100}51.0 & \cellcolor{green!0!red!100}-11.9 & \cellcolor{green!0!red!100}0.331 \\
\rowcolor{gray!30}
TranssionMT & \checkmark & 1 &  & \cellcolor{green!0!red!100}28.1 & \cellcolor{green!0!red!100}0.441 & \cellcolor{green!0!red!100}51.8 & \cellcolor{green!0!red!100}52.2 & \cellcolor{green!0!red!100}-13.5 & \cellcolor{green!0!red!100}0.286 \\
\official CommandR7B & \checkmark & 7 &  & \cellcolor{green!0!red!100}29.0 & \cellcolor{green!0!red!100}0.411 & \cellcolor{green!0!red!100}54.6 & \cellcolor{green!0!red!100}43.6 & \cellcolor{green!0!red!100}-13.2 & \cellcolor{green!0!red!100}0.323 \\
\official Mistral-7B & \crossmark & 7 &  & \cellcolor{green!0!red!100}29.3 & \cellcolor{green!0!red!100}0.428 & \cellcolor{green!0!red!100}52.2 & \cellcolor{green!0!red!100}46.2 & \cellcolor{green!0!red!100}-13.4 & \cellcolor{green!0!red!100}0.277 \\
\official Qwen2.5-7B & \unknown & 7 &  & \cellcolor{green!0!red!100}36.6 & \cellcolor{green!0!red!100}0.362 & \cellcolor{green!0!red!100}41.8 & \cellcolor{green!0!red!100}36.0 & \cellcolor{green!0!red!100}-15.2 & \cellcolor{green!0!red!100}0.2 \\
\rowcolor{gray!30}
KYUoM & \unknown & <1 &  & \cellcolor{green!0!red!100}42.0 & \cellcolor{green!0!red!100}0.265 & \cellcolor{green!0!red!100}35.9 & \cellcolor{green!0!red!100}34.7 & \cellcolor{green!0!red!100}-16.6 & \cellcolor{green!0!red!100}0.201 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYYYY}
\toprule
\multicolumn{10}{c}{\textbf{English-Simplified Chinese}} \\
\midrule
System Name & LP Supported & Params. (B) & Humeval? & AutoRank $\downarrow$ & CometKiwi-XL $\uparrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \checkmark & 7 & \checkmark & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!75!red!25}0.67 & \cellcolor{green!100!red!0}87.2 & \cellcolor{green!98!red!2}88.3 & \cellcolor{green!100!red!0}-4.0 & \cellcolor{green!100!red!0}0.576 \\
Wenyiil & \checkmark & 14 & \checkmark & \cellcolor{green!76!red!24}3.9 & \cellcolor{green!64!red!36}0.663 & \cellcolor{green!86!red!14}84.2 & \cellcolor{green!95!red!5}87.7 & \cellcolor{green!60!red!40}-5.0 & \cellcolor{green!61!red!39}0.52 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \checkmark & \cellcolor{green!76!red!24}4.0 & \cellcolor{green!55!red!45}0.657 & \cellcolor{green!91!red!9}85.2 & \cellcolor{green!100!red!0}88.7 & \cellcolor{green!64!red!36}-4.9 & \cellcolor{green!56!red!44}0.512 \\
Algharb & \checkmark & 14 & \checkmark & \cellcolor{green!75!red!25}4.1 & \cellcolor{green!60!red!40}0.66 & \cellcolor{green!88!red!12}84.7 & \cellcolor{green!95!red!5}87.8 & \cellcolor{green!60!red!40}-5.0 & \cellcolor{green!58!red!42}0.515 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \checkmark & \cellcolor{green!71!red!29}4.6 & \cellcolor{green!48!red!52}0.652 & \cellcolor{green!89!red!11}84.9 & \cellcolor{green!90!red!10}86.8 & \cellcolor{green!60!red!40}-5.0 & \cellcolor{green!56!red!44}0.512 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 & \checkmark & \cellcolor{green!69!red!31}4.8 & \cellcolor{green!61!red!39}0.661 & \cellcolor{green!79!red!21}82.7 & \cellcolor{green!81!red!19}85.0 & \cellcolor{green!60!red!40}-5.0 & \cellcolor{green!56!red!44}0.513 \\
Yolu & \checkmark & 14 & \checkmark & \cellcolor{green!69!red!31}4.8 & \cellcolor{green!100!red!0}0.687 & \cellcolor{green!43!red!57}74.9 & \cellcolor{green!42!red!58}77.1 & \cellcolor{green!76!red!24}-4.6 & \cellcolor{green!76!red!24}0.542 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \checkmark & \cellcolor{green!68!red!32}4.9 & \cellcolor{green!57!red!43}0.658 & \cellcolor{green!52!red!48}77.0 & \cellcolor{green!57!red!43}80.2 & \cellcolor{green!88!red!12}-4.3 & \cellcolor{green!79!red!21}0.546 \\
\rowcolor{gray!30}
\official Mistral-Medium & \unknown & \unknown & \checkmark & \cellcolor{green!68!red!32}4.9 & \cellcolor{green!57!red!43}0.658 & \cellcolor{green!78!red!22}82.4 & \cellcolor{green!81!red!19}84.9 & \cellcolor{green!60!red!40}-5.0 & \cellcolor{green!57!red!43}0.514 \\
\rowcolor{gray!30}
CommandA-WMT & \checkmark & 111 & \checkmark & \cellcolor{green!62!red!38}5.6 & \cellcolor{green!67!red!33}0.665 & \cellcolor{green!61!red!39}78.9 & \cellcolor{green!64!red!36}81.5 & \cellcolor{green!60!red!40}-5.0 & \cellcolor{green!53!red!47}0.508 \\
\rowcolor{gray!30}
UvA-MT & \checkmark & 12 & \checkmark & \cellcolor{green!57!red!43}6.3 & \cellcolor{green!76!red!24}0.671 & \cellcolor{green!51!red!49}76.8 & \cellcolor{green!61!red!39}81.0 & \cellcolor{green!43!red!57}-5.4 & \cellcolor{green!47!red!53}0.499 \\
\rowcolor{gray!30}
\official Claude-4 & \checkmark & \unknown & \checkmark & \cellcolor{green!51!red!49}7.0 & \cellcolor{green!43!red!57}0.649 & \cellcolor{green!68!red!32}80.4 & \cellcolor{green!70!red!30}82.8 & \cellcolor{green!35!red!65}-5.6 & \cellcolor{green!38!red!62}0.487 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \checkmark & 671 & \checkmark & \cellcolor{green!50!red!50}7.1 & \cellcolor{green!0!red!100}0.618 & \cellcolor{green!89!red!11}84.9 & \cellcolor{green!82!red!18}85.1 & \cellcolor{green!52!red!48}-5.2 & \cellcolor{green!29!red!71}0.473 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 & \checkmark & \cellcolor{green!43!red!57}8.0 & \cellcolor{green!45!red!55}0.65 & \cellcolor{green!43!red!57}74.9 & \cellcolor{green!53!red!47}79.4 & \cellcolor{green!39!red!61}-5.5 & \cellcolor{green!40!red!60}0.489 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown &  & \cellcolor{green!41!red!59}8.2 & \cellcolor{green!54!red!46}0.656 & \cellcolor{green!34!red!66}73.0 & \cellcolor{green!30!red!70}74.7 & \cellcolor{green!52!red!48}-5.2 & \cellcolor{green!42!red!58}0.492 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 &  & \cellcolor{green!35!red!65}9.0 & \cellcolor{green!27!red!73}0.638 & \cellcolor{green!45!red!55}75.5 & \cellcolor{green!50!red!50}78.7 & \cellcolor{green!27!red!73}-5.8 & \cellcolor{green!30!red!70}0.475 \\
Laniqo & \checkmark & 9 & \checkmark & \cellcolor{green!34!red!66}9.1 & \cellcolor{green!67!red!33}0.665 & \cellcolor{green!0!red!100}65.6 & \cellcolor{green!0!red!100}67.4 & \cellcolor{green!64!red!36}-4.9 & \cellcolor{green!56!red!44}0.513 \\
IRB-MT & \checkmark & 12 & \checkmark & \cellcolor{green!32!red!68}9.3 & \cellcolor{green!20!red!80}0.633 & \cellcolor{green!37!red!63}73.7 & \cellcolor{green!44!red!56}77.5 & \cellcolor{green!47!red!53}-5.3 & \cellcolor{green!24!red!76}0.467 \\
\rowcolor{gray!30}
\official CommandA & \checkmark & 111 &  & \cellcolor{green!31!red!69}9.4 & \cellcolor{green!38!red!62}0.645 & \cellcolor{green!50!red!50}76.5 & \cellcolor{green!40!red!60}76.8 & \cellcolor{green!15!red!85}-6.1 & \cellcolor{green!22!red!78}0.464 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \checkmark & 72 &  & \cellcolor{green!28!red!72}9.8 & \cellcolor{green!38!red!62}0.645 & \cellcolor{green!35!red!65}73.3 & \cellcolor{green!39!red!61}76.6 & \cellcolor{green!15!red!85}-6.1 & \cellcolor{green!24!red!76}0.466 \\
SRPOL & \crossmark & 12 & \checkmark & \cellcolor{green!24!red!76}10.3 & \cellcolor{green!69!red!31}0.666 & \cellcolor{green!11!red!89}68.2 & \cellcolor{green!12!red!88}71.1 & \cellcolor{green!19!red!81}-6.0 & \cellcolor{green!20!red!80}0.461 \\
RuZh & \unknown & 9 & \checkmark & \cellcolor{green!23!red!77}10.4 & \cellcolor{green!42!red!58}0.648 & \cellcolor{green!25!red!75}71.2 & \cellcolor{green!27!red!73}74.2 & \cellcolor{green!23!red!77}-5.9 & \cellcolor{green!15!red!85}0.454 \\
\official Gemma-3-12B & \checkmark & 12 &  & \cellcolor{green!22!red!78}10.6 & \cellcolor{green!24!red!76}0.636 & \cellcolor{green!36!red!64}73.4 & \cellcolor{green!39!red!61}76.6 & \cellcolor{green!15!red!85}-6.1 & \cellcolor{green!10!red!90}0.446 \\
\official Qwen2.5-7B & \checkmark & 7 &  & \cellcolor{green!14!red!86}11.5 & \cellcolor{green!8!red!92}0.625 & \cellcolor{green!22!red!78}70.6 & \cellcolor{green!24!red!76}73.6 & \cellcolor{green!23!red!77}-5.9 & \cellcolor{green!13!red!87}0.451 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \checkmark & 32 &  & \cellcolor{green!13!red!87}11.6 & \cellcolor{green!17!red!83}0.631 & \cellcolor{green!24!red!76}70.9 & \cellcolor{green!29!red!71}74.6 & \cellcolor{green!7!red!93}-6.3 & \cellcolor{green!8!red!92}0.444 \\
\official TowerPlus-9B[M] & \checkmark & 9 &  & \cellcolor{green!11!red!89}11.9 & \cellcolor{green!21!red!79}0.634 & \cellcolor{green!19!red!81}69.9 & \cellcolor{green!15!red!85}71.7 & \cellcolor{green!11!red!89}-6.2 & \cellcolor{green!10!red!90}0.446 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown &  & \cellcolor{green!4!red!96}12.7 & \cellcolor{green!27!red!73}0.638 & \cellcolor{green!5!red!95}66.9 & \cellcolor{green!7!red!93}70.1 & \cellcolor{green!3!red!97}-6.4 & \cellcolor{green!4!red!96}0.438 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \checkmark & 22 &  & \cellcolor{green!4!red!96}12.8 & \cellcolor{green!11!red!89}0.627 & \cellcolor{green!14!red!86}68.9 & \cellcolor{green!14!red!86}71.5 & \cellcolor{green!3!red!97}-6.4 & \cellcolor{green!0!red!100}0.43 \\
\rowcolor{gray!30}
\official ONLINE-W & \unknown & \unknown &  & \cellcolor{green!0!red!100}13.4 & \cellcolor{green!11!red!89}0.627 & \cellcolor{green!3!red!97}66.4 & \cellcolor{green!2!red!98}69.2 & \cellcolor{green!0!red!100}-6.5 & \cellcolor{green!4!red!96}0.437 \\
\official AyaExpanse-8B & \checkmark & 8 &  & \cellcolor{green!0!red!100}15.0 & \cellcolor{green!0!red!100}0.615 & \cellcolor{green!0!red!100}65.1 & \cellcolor{green!0!red!100}68.6 & \cellcolor{green!0!red!100}-6.7 & \cellcolor{green!0!red!100}0.403 \\
\official EuroLLM-9B[M] & \checkmark & 9 &  & \cellcolor{green!0!red!100}16.4 & \cellcolor{green!0!red!100}0.604 & \cellcolor{green!0!red!100}63.6 & \cellcolor{green!0!red!100}66.6 & \cellcolor{green!0!red!100}-6.9 & \cellcolor{green!0!red!100}0.394 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown &  & \cellcolor{green!0!red!100}17.2 & \cellcolor{green!0!red!100}0.575 & \cellcolor{green!0!red!100}64.0 & \cellcolor{green!0!red!100}66.0 & \cellcolor{green!0!red!100}-6.6 & \cellcolor{green!0!red!100}0.399 \\
SalamandraTA & \checkmark & 8 &  & \cellcolor{green!0!red!100}17.9 & \cellcolor{green!0!red!100}0.618 & \cellcolor{green!0!red!100}59.5 & \cellcolor{green!0!red!100}59.2 & \cellcolor{green!0!red!100}-7.1 & \cellcolor{green!0!red!100}0.376 \\
\official Llama-3.1-8B & \crossmark & 8 &  & \cellcolor{green!0!red!100}18.4 & \cellcolor{green!0!red!100}0.594 & \cellcolor{green!0!red!100}61.6 & \cellcolor{green!0!red!100}62.8 & \cellcolor{green!0!red!100}-7.4 & \cellcolor{green!0!red!100}0.379 \\
\official CommandR7B & \checkmark & 7 &  & \cellcolor{green!0!red!100}18.5 & \cellcolor{green!0!red!100}0.595 & \cellcolor{green!0!red!100}63.1 & \cellcolor{green!0!red!100}65.0 & \cellcolor{green!0!red!100}-7.9 & \cellcolor{green!0!red!100}0.376 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown &  & \cellcolor{green!0!red!100}31.2 & \cellcolor{green!0!red!100}0.508 & \cellcolor{green!0!red!100}52.2 & \cellcolor{green!0!red!100}51.7 & \cellcolor{green!0!red!100}-11.1 & \cellcolor{green!0!red!100}0.256 \\
\official Mistral-7B & \crossmark & 7 &  & \cellcolor{green!0!red!100}32.0 & \cellcolor{green!0!red!100}0.5 & \cellcolor{green!0!red!100}47.6 & \cellcolor{green!0!red!100}46.7 & \cellcolor{green!0!red!100}-10.4 & \cellcolor{green!0!red!100}0.257 \\
\official NLLB & \checkmark & 1 &  & \cellcolor{green!0!red!100}38.0 & \cellcolor{green!0!red!100}0.441 & \cellcolor{green!0!red!100}44.4 & \cellcolor{green!0!red!100}45.6 & \cellcolor{green!0!red!100}-12.8 & \cellcolor{green!0!red!100}0.238 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYYYY}
\toprule
\multicolumn{10}{c}{\textbf{Czech-Ukrainian}} \\
\midrule
System Name & LP Supported & Params. (B) & Humeval? & AutoRank $\downarrow$ & CometKiwi-XL $\uparrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \checkmark & 7 & \checkmark & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!93!red!7}0.601 & \cellcolor{green!85!red!15}79.1 & \cellcolor{green!81!red!19}85.3 & \cellcolor{green!92!red!8}-5.0 & \cellcolor{green!100!red!0}0.681 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \checkmark & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!69!red!31}0.582 & \cellcolor{green!100!red!0}81.4 & \cellcolor{green!100!red!0}89.5 & \cellcolor{green!87!red!13}-5.1 & \cellcolor{green!93!red!7}0.671 \\
\rowcolor{gray!30}
CommandA-WMT & \checkmark & 111 & \checkmark & \cellcolor{green!98!red!2}1.3 & \cellcolor{green!83!red!17}0.593 & \cellcolor{green!93!red!7}80.3 & \cellcolor{green!77!red!23}84.3 & \cellcolor{green!100!red!0}-4.8 & \cellcolor{green!87!red!13}0.664 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \checkmark & \cellcolor{green!98!red!2}1.3 & \cellcolor{green!82!red!18}0.592 & \cellcolor{green!93!red!7}80.4 & \cellcolor{green!98!red!2}89.0 & \cellcolor{green!79!red!21}-5.3 & \cellcolor{green!89!red!11}0.666 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \checkmark & \cellcolor{green!84!red!16}3.2 & \cellcolor{green!64!red!36}0.578 & \cellcolor{green!86!red!14}79.3 & \cellcolor{green!77!red!23}84.3 & \cellcolor{green!71!red!29}-5.5 & \cellcolor{green!80!red!20}0.654 \\
\rowcolor{gray!30}
\official Claude-4 & \unknown & \unknown & \checkmark & \cellcolor{green!81!red!19}3.6 & \cellcolor{green!75!red!25}0.587 & \cellcolor{green!83!red!17}78.8 & \cellcolor{green!83!red!17}85.6 & \cellcolor{green!49!red!51}-6.0 & \cellcolor{green!73!red!27}0.645 \\
\rowcolor{gray!30}
\official Mistral-Medium & \unknown & \unknown & \checkmark & \cellcolor{green!77!red!23}4.1 & \cellcolor{green!66!red!34}0.58 & \cellcolor{green!76!red!24}77.9 & \cellcolor{green!74!red!26}83.5 & \cellcolor{green!58!red!42}-5.8 & \cellcolor{green!71!red!29}0.642 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \checkmark & \cellcolor{green!76!red!24}4.3 & \cellcolor{green!66!red!34}0.58 & \cellcolor{green!61!red!39}75.6 & \cellcolor{green!55!red!45}79.2 & \cellcolor{green!83!red!17}-5.2 & \cellcolor{green!73!red!27}0.645 \\
\rowcolor{gray!30}
\official CommandA & \checkmark & 111 & \checkmark & \cellcolor{green!75!red!25}4.5 & \cellcolor{green!69!red!31}0.582 & \cellcolor{green!83!red!17}78.9 & \cellcolor{green!66!red!34}81.7 & \cellcolor{green!49!red!51}-6.0 & \cellcolor{green!67!red!33}0.637 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 & \checkmark & \cellcolor{green!72!red!28}4.9 & \cellcolor{green!67!red!33}0.581 & \cellcolor{green!72!red!28}77.3 & \cellcolor{green!66!red!34}81.7 & \cellcolor{green!49!red!51}-6.0 & \cellcolor{green!62!red!38}0.63 \\
\rowcolor{gray!30}
UvA-MT & \checkmark & 12 & \checkmark & \cellcolor{green!71!red!29}5.0 & \cellcolor{green!88!red!12}0.597 & \cellcolor{green!55!red!45}74.7 & \cellcolor{green!54!red!46}79.1 & \cellcolor{green!49!red!51}-6.0 & \cellcolor{green!69!red!31}0.64 \\
Wenyiil & \checkmark & 14 & \checkmark & \cellcolor{green!69!red!31}5.3 & \cellcolor{green!73!red!27}0.585 & \cellcolor{green!61!red!39}75.6 & \cellcolor{green!54!red!46}79.1 & \cellcolor{green!54!red!46}-5.9 & \cellcolor{green!66!red!34}0.635 \\
Yolu & \checkmark & 14 & \checkmark & \cellcolor{green!64!red!36}5.9 & \cellcolor{green!100!red!0}0.606 & \cellcolor{green!37!red!63}72.1 & \cellcolor{green!31!red!69}73.8 & \cellcolor{green!54!red!46}-5.9 & \cellcolor{green!65!red!35}0.634 \\
Algharb & \checkmark & 14 & \checkmark & \cellcolor{green!56!red!44}7.1 & \cellcolor{green!56!red!44}0.572 & \cellcolor{green!50!red!50}74.0 & \cellcolor{green!56!red!44}79.5 & \cellcolor{green!33!red!67}-6.4 & \cellcolor{green!54!red!46}0.619 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 &  & \cellcolor{green!54!red!46}7.3 & \cellcolor{green!58!red!42}0.574 & \cellcolor{green!60!red!40}75.5 & \cellcolor{green!59!red!41}80.3 & \cellcolor{green!20!red!80}-6.7 & \cellcolor{green!40!red!60}0.601 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \checkmark & 32 &  & \cellcolor{green!53!red!47}7.4 & \cellcolor{green!53!red!47}0.57 & \cellcolor{green!46!red!54}73.4 & \cellcolor{green!41!red!59}76.1 & \cellcolor{green!45!red!55}-6.1 & \cellcolor{green!53!red!47}0.618 \\
Laniqo & \checkmark & 9 & \checkmark & \cellcolor{green!53!red!47}7.5 & \cellcolor{green!87!red!13}0.596 & \cellcolor{green!11!red!89}68.1 & \cellcolor{green!8!red!92}68.6 & \cellcolor{green!54!red!46}-5.9 & \cellcolor{green!73!red!27}0.645 \\
SRPOL & \checkmark & 12 & \checkmark & \cellcolor{green!52!red!48}7.6 & \cellcolor{green!92!red!8}0.6 & \cellcolor{green!33!red!67}71.4 & \cellcolor{green!29!red!71}73.3 & \cellcolor{green!24!red!76}-6.6 & \cellcolor{green!53!red!47}0.618 \\
\official TowerPlus-9B[M] & \checkmark & 9 & \checkmark & \cellcolor{green!51!red!49}7.7 & \cellcolor{green!53!red!47}0.57 & \cellcolor{green!50!red!50}74.0 & \cellcolor{green!44!red!56}76.7 & \cellcolor{green!33!red!67}-6.4 & \cellcolor{green!46!red!54}0.608 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \checkmark & 72 &  & \cellcolor{green!44!red!56}8.7 & \cellcolor{green!49!red!51}0.567 & \cellcolor{green!42!red!58}72.7 & \cellcolor{green!39!red!61}75.7 & \cellcolor{green!20!red!80}-6.7 & \cellcolor{green!41!red!59}0.602 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \checkmark & 22 &  & \cellcolor{green!44!red!56}8.7 & \cellcolor{green!48!red!52}0.566 & \cellcolor{green!42!red!58}72.8 & \cellcolor{green!35!red!65}74.7 & \cellcolor{green!20!red!80}-6.7 & \cellcolor{green!44!red!56}0.606 \\
IRB-MT & \checkmark & 12 & \checkmark & \cellcolor{green!43!red!57}8.9 & \cellcolor{green!39!red!61}0.559 & \cellcolor{green!39!red!61}72.4 & \cellcolor{green!35!red!65}74.8 & \cellcolor{green!33!red!67}-6.4 & \cellcolor{green!38!red!62}0.598 \\
\official Gemma-3-12B & \checkmark & 12 &  & \cellcolor{green!37!red!63}9.7 & \cellcolor{green!39!red!61}0.559 & \cellcolor{green!44!red!56}73.0 & \cellcolor{green!40!red!60}75.9 & \cellcolor{green!12!red!88}-6.9 & \cellcolor{green!27!red!73}0.583 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 &  & \cellcolor{green!32!red!68}10.4 & \cellcolor{green!36!red!64}0.557 & \cellcolor{green!33!red!67}71.5 & \cellcolor{green!30!red!70}73.6 & \cellcolor{green!12!red!88}-6.9 & \cellcolor{green!26!red!74}0.582 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown &  & \cellcolor{green!26!red!74}11.2 & \cellcolor{green!19!red!81}0.544 & \cellcolor{green!24!red!76}70.1 & \cellcolor{green!22!red!78}71.8 & \cellcolor{green!20!red!80}-6.7 & \cellcolor{green!24!red!76}0.579 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown &  & \cellcolor{green!24!red!76}11.5 & \cellcolor{green!17!red!83}0.542 & \cellcolor{green!17!red!83}69.1 & \cellcolor{green!13!red!87}69.8 & \cellcolor{green!28!red!72}-6.5 & \cellcolor{green!23!red!77}0.578 \\
SalamandraTA & \checkmark & 8 &  & \cellcolor{green!22!red!78}11.7 & \cellcolor{green!43!red!57}0.562 & \cellcolor{green!3!red!97}66.9 & \cellcolor{green!0!red!100}66.5 & \cellcolor{green!20!red!80}-6.7 & \cellcolor{green!27!red!73}0.583 \\
\rowcolor{gray!30}
CUNI-EdUKate-v1 & \checkmark & 9 &  & \cellcolor{green!16!red!84}12.5 & \cellcolor{green!34!red!66}0.555 & \cellcolor{green!5!red!95}67.2 & \cellcolor{green!3!red!97}67.4 & \cellcolor{green!3!red!97}-7.1 & \cellcolor{green!20!red!80}0.573 \\
\official AyaExpanse-8B & \checkmark & 8 &  & \cellcolor{green!11!red!89}13.3 & \cellcolor{green!14!red!86}0.54 & \cellcolor{green!3!red!97}66.9 & \cellcolor{green!0!red!100}66.7 & \cellcolor{green!12!red!88}-6.9 & \cellcolor{green!14!red!86}0.565 \\
\rowcolor{gray!30}
\official ONLINE-W & \unknown & \unknown &  & \cellcolor{green!10!red!90}13.4 & \cellcolor{green!6!red!94}0.534 & \cellcolor{green!1!red!99}66.6 & \cellcolor{green!5!red!95}68.0 & \cellcolor{green!12!red!88}-6.9 & \cellcolor{green!13!red!87}0.564 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown &  & \cellcolor{green!1!red!99}14.6 & \cellcolor{green!0!red!100}0.521 & \cellcolor{green!0!red!100}66.5 & \cellcolor{green!2!red!98}67.2 & \cellcolor{green!7!red!93}-7.0 & \cellcolor{green!0!red!100}0.541 \\
\official EuroLLM-9B[M] & \checkmark & 9 &  & \cellcolor{green!0!red!100}14.8 & \cellcolor{green!5!red!95}0.533 & \cellcolor{green!1!red!99}66.6 & \cellcolor{green!2!red!98}67.3 & \cellcolor{green!0!red!100}-7.6 & \cellcolor{green!0!red!100}0.545 \\
\rowcolor{gray!30}
DLUT\_GTCOM & \checkmark & 27 &  & \cellcolor{green!0!red!100}15.0 & \cellcolor{green!0!red!100}0.523 & \cellcolor{green!0!red!100}65.9 & \cellcolor{green!2!red!98}67.3 & \cellcolor{green!0!red!100}-7.3 & \cellcolor{green!0!red!100}0.54 \\
CUNI-SFT & \checkmark & 9 &  & \cellcolor{green!0!red!100}15.2 & \cellcolor{green!0!red!100}0.528 & \cellcolor{green!0!red!100}63.7 & \cellcolor{green!0!red!100}64.8 & \cellcolor{green!0!red!100}-7.2 & \cellcolor{green!4!red!96}0.552 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown &  & \cellcolor{green!0!red!100}24.0 & \cellcolor{green!0!red!100}0.471 & \cellcolor{green!0!red!100}58.0 & \cellcolor{green!0!red!100}55.3 & \cellcolor{green!0!red!100}-8.8 & \cellcolor{green!0!red!100}0.458 \\
\official Llama-3.1-8B & \crossmark & 8 &  & \cellcolor{green!0!red!100}25.3 & \cellcolor{green!0!red!100}0.493 & \cellcolor{green!0!red!100}58.2 & \cellcolor{green!0!red!100}53.8 & \cellcolor{green!0!red!100}-10.0 & \cellcolor{green!0!red!100}0.432 \\
CUNI-Transformer & \checkmark & <1 &  & \cellcolor{green!0!red!100}25.7 & \cellcolor{green!0!red!100}0.47 & \cellcolor{green!0!red!100}58.0 & \cellcolor{green!0!red!100}56.3 & \cellcolor{green!0!red!100}-10.1 & \cellcolor{green!0!red!100}0.449 \\
\official CommandR7B & \checkmark & 7 &  & \cellcolor{green!0!red!100}25.8 & \cellcolor{green!0!red!100}0.481 & \cellcolor{green!0!red!100}57.1 & \cellcolor{green!0!red!100}52.2 & \cellcolor{green!0!red!100}-10.2 & \cellcolor{green!0!red!100}0.467 \\
\official NLLB & \checkmark & 1 &  & \cellcolor{green!0!red!100}28.5 & \cellcolor{green!0!red!100}0.46 & \cellcolor{green!0!red!100}51.7 & \cellcolor{green!0!red!100}50.8 & \cellcolor{green!0!red!100}-10.3 & \cellcolor{green!0!red!100}0.439 \\
\rowcolor{gray!30}
TranssionMT & \checkmark & 1 &  & \cellcolor{green!0!red!100}33.0 & \cellcolor{green!0!red!100}0.444 & \cellcolor{green!0!red!100}52.1 & \cellcolor{green!0!red!100}49.7 & \cellcolor{green!0!red!100}-12.1 & \cellcolor{green!0!red!100}0.371 \\
\official Mistral-7B & \crossmark & 7 &  & \cellcolor{green!0!red!100}33.5 & \cellcolor{green!0!red!100}0.443 & \cellcolor{green!0!red!100}52.7 & \cellcolor{green!0!red!100}47.2 & \cellcolor{green!0!red!100}-12.0 & \cellcolor{green!0!red!100}0.359 \\
\official Qwen2.5-7B & \unknown & 7 &  & \cellcolor{green!0!red!100}42.0 & \cellcolor{green!0!red!100}0.382 & \cellcolor{green!0!red!100}45.6 & \cellcolor{green!0!red!100}40.2 & \cellcolor{green!0!red!100}-13.8 & \cellcolor{green!0!red!100}0.287 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYYYY}
\toprule
\multicolumn{10}{c}{\textbf{Czech-German}} \\
\midrule
System Name & LP Supported & Params. (B) & Humeval? & AutoRank $\downarrow$ & CometKiwi-XL $\uparrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \checkmark & 7 & \checkmark & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!100!red!0}0.596 & \cellcolor{green!92!red!8}78.4 & \cellcolor{green!87!red!13}88.3 & \cellcolor{green!74!red!26}-3.6 & \cellcolor{green!100!red!0}0.653 \\
\rowcolor{gray!30}
CommandA-WMT & \checkmark & 111 & \checkmark & \cellcolor{green!93!red!7}2.1 & \cellcolor{green!73!red!27}0.582 & \cellcolor{green!88!red!12}77.9 & \cellcolor{green!83!red!17}87.5 & \cellcolor{green!100!red!0}-3.2 & \cellcolor{green!79!red!21}0.634 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \checkmark & \cellcolor{green!92!red!8}2.3 & \cellcolor{green!69!red!31}0.58 & \cellcolor{green!99!red!1}79.4 & \cellcolor{green!100!red!0}91.0 & \cellcolor{green!67!red!33}-3.7 & \cellcolor{green!79!red!21}0.634 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \checkmark & \cellcolor{green!90!red!10}2.5 & \cellcolor{green!63!red!37}0.577 & \cellcolor{green!97!red!3}79.1 & \cellcolor{green!99!red!1}90.8 & \cellcolor{green!74!red!26}-3.6 & \cellcolor{green!78!red!22}0.633 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \checkmark & \cellcolor{green!84!red!16}3.5 & \cellcolor{green!63!red!37}0.577 & \cellcolor{green!100!red!0}79.5 & \cellcolor{green!88!red!12}88.6 & \cellcolor{green!61!red!39}-3.8 & \cellcolor{green!68!red!32}0.624 \\
\rowcolor{gray!30}
\official Mistral-Medium & \checkmark & \unknown & \checkmark & \cellcolor{green!80!red!20}4.1 & \cellcolor{green!63!red!37}0.577 & \cellcolor{green!85!red!15}77.6 & \cellcolor{green!80!red!20}86.9 & \cellcolor{green!61!red!39}-3.8 & \cellcolor{green!71!red!29}0.627 \\
\rowcolor{gray!30}
\official CommandA & \checkmark & 111 & \checkmark & \cellcolor{green!76!red!24}4.7 & \cellcolor{green!67!red!33}0.579 & \cellcolor{green!87!red!13}77.8 & \cellcolor{green!73!red!27}85.5 & \cellcolor{green!48!red!52}-4.0 & \cellcolor{green!68!red!32}0.624 \\
\rowcolor{gray!30}
\official Claude-4 & \checkmark & \unknown & \checkmark & \cellcolor{green!76!red!24}4.7 & \cellcolor{green!63!red!37}0.577 & \cellcolor{green!86!red!14}77.7 & \cellcolor{green!81!red!19}87.1 & \cellcolor{green!54!red!46}-3.9 & \cellcolor{green!61!red!39}0.618 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \checkmark & \cellcolor{green!67!red!33}6.2 & \cellcolor{green!48!red!52}0.569 & \cellcolor{green!65!red!35}75.0 & \cellcolor{green!57!red!43}82.1 & \cellcolor{green!67!red!33}-3.7 & \cellcolor{green!62!red!38}0.619 \\
\rowcolor{gray!30}
UvA-MT & \checkmark & 12 & \checkmark & \cellcolor{green!63!red!37}6.8 & \cellcolor{green!77!red!23}0.584 & \cellcolor{green!59!red!41}74.2 & \cellcolor{green!58!red!42}82.3 & \cellcolor{green!28!red!72}-4.3 & \cellcolor{green!60!red!40}0.617 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 & \checkmark & \cellcolor{green!61!red!39}7.1 & \cellcolor{green!54!red!46}0.572 & \cellcolor{green!64!red!36}74.9 & \cellcolor{green!59!red!41}82.5 & \cellcolor{green!41!red!59}-4.1 & \cellcolor{green!54!red!46}0.612 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 &  & \cellcolor{green!58!red!42}7.5 & \cellcolor{green!48!red!52}0.569 & \cellcolor{green!63!red!37}74.7 & \cellcolor{green!69!red!31}84.7 & \cellcolor{green!34!red!66}-4.2 & \cellcolor{green!46!red!54}0.604 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \checkmark & 32 &  & \cellcolor{green!55!red!45}8.0 & \cellcolor{green!46!red!54}0.568 & \cellcolor{green!60!red!40}74.3 & \cellcolor{green!49!red!51}80.5 & \cellcolor{green!41!red!59}-4.1 & \cellcolor{green!48!red!52}0.606 \\
Yolu & \checkmark & 14 & \checkmark & \cellcolor{green!49!red!51}9.0 & \cellcolor{green!86!red!14}0.589 & \cellcolor{green!27!red!73}70.0 & \cellcolor{green!23!red!77}75.2 & \cellcolor{green!21!red!79}-4.4 & \cellcolor{green!56!red!44}0.613 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \checkmark & 72 &  & \cellcolor{green!47!red!53}9.3 & \cellcolor{green!54!red!46}0.572 & \cellcolor{green!51!red!49}73.1 & \cellcolor{green!39!red!61}78.5 & \cellcolor{green!21!red!79}-4.4 & \cellcolor{green!41!red!59}0.6 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 &  & \cellcolor{green!47!red!53}9.3 & \cellcolor{green!40!red!60}0.565 & \cellcolor{green!51!red!49}73.1 & \cellcolor{green!51!red!49}80.9 & \cellcolor{green!34!red!66}-4.2 & \cellcolor{green!34!red!66}0.594 \\
Laniqo & \checkmark & 9 & \checkmark & \cellcolor{green!42!red!58}10.1 & \cellcolor{green!83!red!17}0.587 & \cellcolor{green!7!red!93}67.5 & \cellcolor{green!0!red!100}70.3 & \cellcolor{green!34!red!66}-4.2 & \cellcolor{green!62!red!38}0.619 \\
\official TowerPlus-9B[M] & \checkmark & 9 & \checkmark & \cellcolor{green!42!red!58}10.1 & \cellcolor{green!46!red!54}0.568 & \cellcolor{green!40!red!60}71.7 & \cellcolor{green!34!red!66}77.4 & \cellcolor{green!21!red!79}-4.4 & \cellcolor{green!40!red!60}0.599 \\
Wenyiil & \checkmark & 14 & \checkmark & \cellcolor{green!38!red!62}10.7 & \cellcolor{green!29!red!71}0.559 & \cellcolor{green!35!red!65}71.1 & \cellcolor{green!36!red!64}77.9 & \cellcolor{green!28!red!72}-4.3 & \cellcolor{green!38!red!62}0.597 \\
SRPOL & \checkmark & 12 & \checkmark & \cellcolor{green!37!red!63}10.8 & \cellcolor{green!94!red!6}0.593 & \cellcolor{green!20!red!80}69.2 & \cellcolor{green!13!red!87}73.2 & \cellcolor{green!2!red!98}-4.7 & \cellcolor{green!31!red!69}0.591 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \checkmark & 22 &  & \cellcolor{green!36!red!64}11.0 & \cellcolor{green!44!red!56}0.567 & \cellcolor{green!32!red!68}70.7 & \cellcolor{green!34!red!66}77.4 & \cellcolor{green!8!red!92}-4.6 & \cellcolor{green!37!red!63}0.596 \\
\official Gemma-3-12B & \checkmark & 12 & \checkmark & \cellcolor{green!35!red!65}11.2 & \cellcolor{green!32!red!68}0.561 & \cellcolor{green!41!red!59}71.9 & \cellcolor{green!34!red!66}77.5 & \cellcolor{green!8!red!92}-4.6 & \cellcolor{green!32!red!68}0.592 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown &  & \cellcolor{green!32!red!68}11.7 & \cellcolor{green!21!red!79}0.555 & \cellcolor{green!21!red!79}69.3 & \cellcolor{green!19!red!81}74.4 & \cellcolor{green!41!red!59}-4.1 & \cellcolor{green!38!red!62}0.597 \\
IRB-MT & \checkmark & 12 & \checkmark & \cellcolor{green!29!red!71}12.1 & \cellcolor{green!25!red!75}0.557 & \cellcolor{green!31!red!69}70.6 & \cellcolor{green!24!red!76}75.4 & \cellcolor{green!15!red!85}-4.5 & \cellcolor{green!28!red!72}0.588 \\
Algharb & \checkmark & 14 & \checkmark & \cellcolor{green!24!red!76}12.9 & \cellcolor{green!13!red!87}0.551 & \cellcolor{green!33!red!67}70.8 & \cellcolor{green!32!red!68}77.1 & \cellcolor{green!2!red!98}-4.7 & \cellcolor{green!19!red!81}0.58 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown &  & \cellcolor{green!23!red!77}13.0 & \cellcolor{green!29!red!71}0.559 & \cellcolor{green!11!red!89}68.0 & \cellcolor{green!24!red!76}75.3 & \cellcolor{green!2!red!98}-4.7 & \cellcolor{green!32!red!68}0.592 \\
CUNI-MH-v2 & \checkmark & 9 & \checkmark & \cellcolor{green!18!red!82}13.8 & \cellcolor{green!34!red!66}0.562 & \cellcolor{green!13!red!87}68.2 & \cellcolor{green!10!red!90}72.5 & \cellcolor{green!2!red!98}-4.7 & \cellcolor{green!16!red!84}0.577 \\
SalamandraTA & \checkmark & 8 &  & \cellcolor{green!8!red!92}15.3 & \cellcolor{green!19!red!81}0.554 & \cellcolor{green!0!red!100}65.8 & \cellcolor{green!0!red!100}69.5 & \cellcolor{green!8!red!92}-4.6 & \cellcolor{green!12!red!88}0.574 \\
\official AyaExpanse-8B & \checkmark & 8 &  & \cellcolor{green!8!red!92}15.4 & \cellcolor{green!21!red!79}0.555 & \cellcolor{green!0!red!100}66.4 & \cellcolor{green!2!red!98}70.9 & \cellcolor{green!2!red!98}-4.7 & \cellcolor{green!1!red!99}0.564 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown &  & \cellcolor{green!0!red!100}16.6 & \cellcolor{green!0!red!100}0.538 & \cellcolor{green!3!red!97}67.0 & \cellcolor{green!3!red!97}71.1 & \cellcolor{green!2!red!98}-4.7 & \cellcolor{green!0!red!100}0.56 \\
\rowcolor{gray!30}
\official ONLINE-W & \unknown & \unknown &  & \cellcolor{green!0!red!100}16.7 & \cellcolor{green!0!red!100}0.542 & \cellcolor{green!3!red!97}67.0 & \cellcolor{green!3!red!97}71.1 & \cellcolor{green!0!red!100}-4.9 & \cellcolor{green!0!red!100}0.56 \\
\rowcolor{gray!30}
DLUT\_GTCOM & \checkmark & 27 &  & \cellcolor{green!0!red!100}17.4 & \cellcolor{green!0!red!100}0.537 & \cellcolor{green!0!red!100}66.6 & \cellcolor{green!0!red!100}70.5 & \cellcolor{green!0!red!100}-4.8 & \cellcolor{green!0!red!100}0.553 \\
\official CommandR7B & \checkmark & 7 &  & \cellcolor{green!0!red!100}17.9 & \cellcolor{green!1!red!99}0.545 & \cellcolor{green!0!red!100}65.8 & \cellcolor{green!0!red!100}68.9 & \cellcolor{green!0!red!100}-5.1 & \cellcolor{green!0!red!100}0.556 \\
\official EuroLLM-9B[M] & \checkmark & 9 &  & \cellcolor{green!0!red!100}22.4 & \cellcolor{green!0!red!100}0.531 & \cellcolor{green!0!red!100}57.1 & \cellcolor{green!0!red!100}61.1 & \cellcolor{green!0!red!100}-5.6 & \cellcolor{green!18!red!82}0.579 \\
\official Llama-3.1-8B & \checkmark & 8 &  & \cellcolor{green!0!red!100}25.3 & \cellcolor{green!0!red!100}0.524 & \cellcolor{green!0!red!100}59.6 & \cellcolor{green!0!red!100}61.6 & \cellcolor{green!0!red!100}-5.8 & \cellcolor{green!0!red!100}0.508 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown &  & \cellcolor{green!0!red!100}32.1 & \cellcolor{green!0!red!100}0.492 & \cellcolor{green!0!red!100}58.1 & \cellcolor{green!0!red!100}58.4 & \cellcolor{green!0!red!100}-6.9 & \cellcolor{green!0!red!100}0.47 \\
\official Qwen2.5-7B & \checkmark & 7 &  & \cellcolor{green!0!red!100}32.1 & \cellcolor{green!0!red!100}0.503 & \cellcolor{green!0!red!100}54.0 & \cellcolor{green!0!red!100}54.5 & \cellcolor{green!0!red!100}-6.6 & \cellcolor{green!0!red!100}0.476 \\
\official NLLB & \checkmark & 1 &  & \cellcolor{green!0!red!100}33.4 & \cellcolor{green!0!red!100}0.5 & \cellcolor{green!0!red!100}52.5 & \cellcolor{green!0!red!100}54.2 & \cellcolor{green!0!red!100}-6.9 & \cellcolor{green!0!red!100}0.479 \\
\official Mistral-7B & \crossmark & 7 &  & \cellcolor{green!0!red!100}36.4 & \cellcolor{green!0!red!100}0.492 & \cellcolor{green!0!red!100}53.3 & \cellcolor{green!0!red!100}51.1 & \cellcolor{green!0!red!100}-7.1 & \cellcolor{green!0!red!100}0.434 \\
\rowcolor{gray!30}
TranssionMT & \checkmark & 1 &  & \cellcolor{green!0!red!100}40.0 & \cellcolor{green!0!red!100}0.473 & \cellcolor{green!0!red!100}51.2 & \cellcolor{green!0!red!100}52.4 & \cellcolor{green!0!red!100}-7.9 & \cellcolor{green!0!red!100}0.425 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYYYY}
\toprule
\multicolumn{10}{c}{\textbf{Japanese-Simplified Chinese}} \\
\midrule
System Name & LP Supported & Params. (B) & Humeval? & AutoRank $\downarrow$ & CometKiwi-XL $\uparrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \checkmark & 7 & \checkmark & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!59!red!41}0.577 & \cellcolor{green!100!red!0}85.1 & \cellcolor{green!100!red!0}85.5 & \cellcolor{green!100!red!0}-4.2 & \cellcolor{green!100!red!0}0.629 \\
\rowcolor{gray!30}
In2x & \unknown & 72 & \checkmark & \cellcolor{green!87!red!13}3.0 & \cellcolor{green!100!red!0}0.624 & \cellcolor{green!62!red!38}77.0 & \cellcolor{green!66!red!34}77.7 & \cellcolor{green!77!red!23}-4.7 & \cellcolor{green!93!red!7}0.618 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \checkmark & \cellcolor{green!86!red!14}3.2 & \cellcolor{green!35!red!65}0.549 & \cellcolor{green!99!red!1}84.8 & \cellcolor{green!97!red!3}84.8 & \cellcolor{green!82!red!18}-4.6 & \cellcolor{green!79!red!21}0.596 \\
\rowcolor{gray!30}
Kaze-MT & \checkmark & 72 & \checkmark & \cellcolor{green!82!red!18}3.8 & \cellcolor{green!52!red!48}0.569 & \cellcolor{green!83!red!17}81.5 & \cellcolor{green!84!red!16}81.8 & \cellcolor{green!73!red!27}-4.8 & \cellcolor{green!85!red!15}0.605 \\
Algharb & \checkmark & 14 & \checkmark & \cellcolor{green!79!red!21}4.2 & \cellcolor{green!33!red!67}0.547 & \cellcolor{green!93!red!7}83.5 & \cellcolor{green!94!red!6}84.1 & \cellcolor{green!73!red!27}-4.8 & \cellcolor{green!71!red!29}0.583 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \checkmark & \cellcolor{green!78!red!22}4.4 & \cellcolor{green!35!red!65}0.549 & \cellcolor{green!94!red!6}83.8 & \cellcolor{green!97!red!3}84.7 & \cellcolor{green!59!red!41}-5.1 & \cellcolor{green!70!red!30}0.582 \\
Wenyiil & \checkmark & 14 & \checkmark & \cellcolor{green!77!red!23}4.5 & \cellcolor{green!40!red!60}0.555 & \cellcolor{green!83!red!17}81.4 & \cellcolor{green!84!red!16}81.9 & \cellcolor{green!73!red!27}-4.8 & \cellcolor{green!76!red!24}0.591 \\
\rowcolor{gray!30}
CommandA-WMT & \checkmark & 111 & \checkmark & \cellcolor{green!73!red!27}5.1 & \cellcolor{green!43!red!57}0.558 & \cellcolor{green!77!red!23}80.2 & \cellcolor{green!75!red!25}79.7 & \cellcolor{green!77!red!23}-4.7 & \cellcolor{green!66!red!34}0.575 \\
NTTSU & \checkmark & 14 & \checkmark & \cellcolor{green!68!red!32}5.8 & \cellcolor{green!47!red!53}0.563 & \cellcolor{green!64!red!36}77.5 & \cellcolor{green!53!red!47}74.8 & \cellcolor{green!82!red!18}-4.6 & \cellcolor{green!67!red!33}0.577 \\
\rowcolor{gray!30}
bb88 & \unknown & \unknown &  & \cellcolor{green!66!red!34}6.1 & \cellcolor{green!37!red!63}0.551 & \cellcolor{green!77!red!23}80.1 & \cellcolor{green!71!red!29}78.9 & \cellcolor{green!55!red!45}-5.2 & \cellcolor{green!64!red!36}0.573 \\
\rowcolor{gray!30}
\official Claude-4 & \checkmark & \unknown & \checkmark & \cellcolor{green!66!red!34}6.2 & \cellcolor{green!31!red!69}0.545 & \cellcolor{green!90!red!10}82.9 & \cellcolor{green!92!red!8}83.7 & \cellcolor{green!36!red!64}-5.6 & \cellcolor{green!54!red!46}0.556 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \checkmark & 671 & \checkmark & \cellcolor{green!65!red!35}6.3 & \cellcolor{green!22!red!78}0.534 & \cellcolor{green!90!red!10}82.9 & \cellcolor{green!80!red!20}80.9 & \cellcolor{green!59!red!41}-5.1 & \cellcolor{green!51!red!49}0.552 \\
\rowcolor{gray!30}
\official Mistral-Medium & \unknown & \unknown & \checkmark & \cellcolor{green!64!red!36}6.4 & \cellcolor{green!32!red!68}0.546 & \cellcolor{green!81!red!19}81.1 & \cellcolor{green!81!red!19}81.1 & \cellcolor{green!45!red!55}-5.4 & \cellcolor{green!55!red!45}0.558 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \checkmark & \cellcolor{green!64!red!36}6.5 & \cellcolor{green!41!red!59}0.556 & \cellcolor{green!57!red!43}76.0 & \cellcolor{green!54!red!46}74.9 & \cellcolor{green!73!red!27}-4.8 & \cellcolor{green!68!red!32}0.579 \\
Yolu & \checkmark & 14 & \checkmark & \cellcolor{green!61!red!39}6.9 & \cellcolor{green!60!red!40}0.578 & \cellcolor{green!51!red!49}74.6 & \cellcolor{green!48!red!52}73.6 & \cellcolor{green!64!red!36}-5.0 & \cellcolor{green!59!red!41}0.565 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 & \checkmark & \cellcolor{green!57!red!43}7.5 & \cellcolor{green!35!red!65}0.549 & \cellcolor{green!69!red!31}78.4 & \cellcolor{green!63!red!37}77.0 & \cellcolor{green!45!red!55}-5.4 & \cellcolor{green!53!red!47}0.555 \\
\rowcolor{gray!30}
\official CommandA & \checkmark & 111 &  & \cellcolor{green!57!red!43}7.6 & \cellcolor{green!27!red!73}0.54 & \cellcolor{green!73!red!27}79.4 & \cellcolor{green!66!red!34}77.6 & \cellcolor{green!41!red!59}-5.5 & \cellcolor{green!54!red!46}0.556 \\
\rowcolor{gray!30}
UvA-MT & \checkmark & 12 &  & \cellcolor{green!52!red!48}8.3 & \cellcolor{green!48!red!52}0.564 & \cellcolor{green!48!red!52}73.9 & \cellcolor{green!55!red!45}75.2 & \cellcolor{green!36!red!64}-5.6 & \cellcolor{green!57!red!43}0.561 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \checkmark & 72 &  & \cellcolor{green!43!red!57}9.7 & \cellcolor{green!24!red!76}0.537 & \cellcolor{green!60!red!40}76.5 & \cellcolor{green!54!red!46}75.0 & \cellcolor{green!23!red!77}-5.9 & \cellcolor{green!41!red!59}0.536 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \checkmark & 32 &  & \cellcolor{green!36!red!64}10.7 & \cellcolor{green!24!red!76}0.537 & \cellcolor{green!44!red!56}73.2 & \cellcolor{green!41!red!59}72.0 & \cellcolor{green!27!red!73}-5.8 & \cellcolor{green!31!red!69}0.521 \\
Laniqo & \checkmark & 9 & \checkmark & \cellcolor{green!34!red!66}11.1 & \cellcolor{green!61!red!39}0.579 & \cellcolor{green!0!red!100}63.1 & \cellcolor{green!0!red!100}62.1 & \cellcolor{green!45!red!55}-5.4 & \cellcolor{green!54!red!46}0.557 \\
\official TowerPlus-9B[M] & \checkmark & 9 & \checkmark & \cellcolor{green!33!red!67}11.2 & \cellcolor{green!23!red!77}0.535 & \cellcolor{green!38!red!62}71.9 & \cellcolor{green!32!red!68}69.8 & \cellcolor{green!27!red!73}-5.8 & \cellcolor{green!32!red!68}0.523 \\
IRB-MT & \checkmark & 12 & \checkmark & \cellcolor{green!27!red!73}12.1 & \cellcolor{green!10!red!90}0.521 & \cellcolor{green!40!red!60}72.2 & \cellcolor{green!34!red!66}70.4 & \cellcolor{green!18!red!82}-6.0 & \cellcolor{green!24!red!76}0.509 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 &  & \cellcolor{green!22!red!78}12.8 & \cellcolor{green!15!red!85}0.526 & \cellcolor{green!31!red!69}70.4 & \cellcolor{green!33!red!67}70.2 & \cellcolor{green!9!red!91}-6.2 & \cellcolor{green!20!red!80}0.503 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 &  & \cellcolor{green!20!red!80}13.1 & \cellcolor{green!13!red!87}0.524 & \cellcolor{green!36!red!64}71.5 & \cellcolor{green!16!red!84}66.1 & \cellcolor{green!5!red!95}-6.3 & \cellcolor{green!29!red!71}0.518 \\
\official Qwen2.5-7B & \checkmark & 7 &  & \cellcolor{green!17!red!83}13.6 & \cellcolor{green!13!red!87}0.524 & \cellcolor{green!24!red!76}68.9 & \cellcolor{green!21!red!79}67.4 & \cellcolor{green!5!red!95}-6.3 & \cellcolor{green!19!red!81}0.502 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown &  & \cellcolor{green!16!red!84}13.7 & \cellcolor{green!12!red!88}0.523 & \cellcolor{green!19!red!81}67.8 & \cellcolor{green!26!red!74}68.5 & \cellcolor{green!9!red!91}-6.2 & \cellcolor{green!13!red!87}0.492 \\
SRPOL & \crossmark & 12 &  & \cellcolor{green!16!red!84}13.8 & \cellcolor{green!44!red!56}0.56 & \cellcolor{green!0!red!100}63.8 & \cellcolor{green!0!red!100}62.5 & \cellcolor{green!0!red!100}-6.4 & \cellcolor{green!32!red!68}0.522 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \checkmark & 22 &  & \cellcolor{green!10!red!90}14.7 & \cellcolor{green!10!red!90}0.521 & \cellcolor{green!13!red!87}66.4 & \cellcolor{green!16!red!84}66.2 & \cellcolor{green!5!red!95}-6.3 & \cellcolor{green!9!red!91}0.486 \\
\official AyaExpanse-8B & \checkmark & 8 &  & \cellcolor{green!5!red!95}15.5 & \cellcolor{green!8!red!92}0.518 & \cellcolor{green!9!red!91}65.6 & \cellcolor{green!8!red!92}64.4 & \cellcolor{green!0!red!100}-6.4 & \cellcolor{green!0!red!100}0.472 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown &  & \cellcolor{green!0!red!100}16.2 & \cellcolor{green!0!red!100}0.499 & \cellcolor{green!0!red!100}63.7 & \cellcolor{green!3!red!97}63.2 & \cellcolor{green!9!red!91}-6.2 & \cellcolor{green!0!red!100}0.472 \\
\official Gemma-3-12B & \checkmark & 12 &  & \cellcolor{green!0!red!100}17.1 & \cellcolor{green!0!red!100}0.509 & \cellcolor{green!6!red!94}65.0 & \cellcolor{green!7!red!93}64.1 & \cellcolor{green!0!red!100}-7.1 & \cellcolor{green!0!red!100}0.465 \\
\official CommandR7B & \checkmark & 7 &  & \cellcolor{green!0!red!100}18.4 & \cellcolor{green!0!red!100}0.496 & \cellcolor{green!0!red!100}59.8 & \cellcolor{green!0!red!100}58.5 & \cellcolor{green!0!red!100}-6.9 & \cellcolor{green!9!red!91}0.486 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown &  & \cellcolor{green!0!red!100}18.8 & \cellcolor{green!0!red!100}0.488 & \cellcolor{green!0!red!100}59.9 & \cellcolor{green!0!red!100}60.6 & \cellcolor{green!0!red!100}-6.7 & \cellcolor{green!0!red!100}0.45 \\
\official Llama-3.1-8B & \crossmark & 8 &  & \cellcolor{green!0!red!100}20.2 & \cellcolor{green!0!red!100}0.507 & \cellcolor{green!0!red!100}58.8 & \cellcolor{green!0!red!100}57.3 & \cellcolor{green!0!red!100}-7.2 & \cellcolor{green!0!red!100}0.423 \\
\official EuroLLM-9B[M] & \checkmark & 9 &  & \cellcolor{green!0!red!100}20.8 & \cellcolor{green!0!red!100}0.479 & \cellcolor{green!0!red!100}59.4 & \cellcolor{green!0!red!100}57.2 & \cellcolor{green!0!red!100}-7.6 & \cellcolor{green!0!red!100}0.461 \\
\rowcolor{gray!30}
\official ONLINE-W & \unknown & \unknown &  & \cellcolor{green!0!red!100}25.2 & \cellcolor{green!0!red!100}0.456 & \cellcolor{green!0!red!100}52.3 & \cellcolor{green!0!red!100}52.9 & \cellcolor{green!0!red!100}-7.9 & \cellcolor{green!0!red!100}0.387 \\
\official Mistral-7B & \crossmark & 7 &  & \cellcolor{green!0!red!100}32.8 & \cellcolor{green!0!red!100}0.445 & \cellcolor{green!0!red!100}42.9 & \cellcolor{green!0!red!100}43.4 & \cellcolor{green!0!red!100}-9.8 & \cellcolor{green!0!red!100}0.317 \\
SalamandraTA & \checkmark & 8 &  & \cellcolor{green!0!red!100}33.1 & \cellcolor{green!0!red!100}0.426 & \cellcolor{green!0!red!100}36.5 & \cellcolor{green!0!red!100}38.0 & \cellcolor{green!0!red!100}-8.6 & \cellcolor{green!0!red!100}0.328 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown &  & \cellcolor{green!0!red!100}40.8 & \cellcolor{green!0!red!100}0.352 & \cellcolor{green!0!red!100}39.5 & \cellcolor{green!0!red!100}39.8 & \cellcolor{green!0!red!100}-12.1 & \cellcolor{green!0!red!100}0.28 \\
\official NLLB & \checkmark & 1 &  & \cellcolor{green!0!red!100}41.0 & \cellcolor{green!0!red!100}0.371 & \cellcolor{green!0!red!100}35.5 & \cellcolor{green!0!red!100}35.8 & \cellcolor{green!0!red!100}-12.1 & \cellcolor{green!0!red!100}0.303 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYY}
\toprule
\multicolumn{8}{c}{\textbf{English-Bengali}} \\
\midrule
System Name & LP Supported & Params. (B) & AutoRank $\downarrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \crossmark & 7 & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!100!red!0}67.9 & \cellcolor{green!93!red!7}83.2 & \cellcolor{green!100!red!0}-4.8 & \cellcolor{green!100!red!0}0.449 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \cellcolor{green!93!red!7}2.2 & \cellcolor{green!93!red!7}66.5 & \cellcolor{green!100!red!0}86.6 & \cellcolor{green!93!red!7}-5.2 & \cellcolor{green!75!red!25}0.382 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \cellcolor{green!87!red!13}3.2 & \cellcolor{green!95!red!5}66.9 & \cellcolor{green!90!red!10}81.6 & \cellcolor{green!81!red!19}-5.9 & \cellcolor{green!71!red!29}0.373 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \cellcolor{green!85!red!15}3.5 & \cellcolor{green!83!red!17}64.3 & \cellcolor{green!76!red!24}75.1 & \cellcolor{green!97!red!3}-5.0 & \cellcolor{green!72!red!28}0.374 \\
\rowcolor{gray!30}
\official Mistral-Medium & \unknown & \unknown & \cellcolor{green!82!red!18}3.9 & \cellcolor{green!89!red!11}65.5 & \cellcolor{green!82!red!18}78.0 & \cellcolor{green!79!red!21}-6.0 & \cellcolor{green!69!red!31}0.366 \\
\rowcolor{gray!30}
\official Claude-4 & \checkmark & \unknown & \cellcolor{green!82!red!18}4.0 & \cellcolor{green!89!red!11}65.6 & \cellcolor{green!88!red!12}80.6 & \cellcolor{green!78!red!22}-6.1 & \cellcolor{green!62!red!38}0.348 \\
\rowcolor{gray!30}
UvA-MT & \unknown & 12 & \cellcolor{green!80!red!20}4.2 & \cellcolor{green!82!red!18}64.1 & \cellcolor{green!76!red!24}75.0 & \cellcolor{green!78!red!22}-6.1 & \cellcolor{green!74!red!26}0.381 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \cellcolor{green!80!red!20}4.3 & \cellcolor{green!80!red!20}63.7 & \cellcolor{green!81!red!19}77.7 & \cellcolor{green!78!red!22}-6.1 & \cellcolor{green!68!red!32}0.364 \\
IRB-MT & \checkmark & 12 & \cellcolor{green!75!red!25}5.1 & \cellcolor{green!76!red!24}62.9 & \cellcolor{green!71!red!29}72.7 & \cellcolor{green!79!red!21}-6.0 & \cellcolor{green!59!red!41}0.34 \\
\rowcolor{gray!30}
CommandA-WMT & \crossmark & 111 & \cellcolor{green!74!red!26}5.3 & \cellcolor{green!79!red!21}63.5 & \cellcolor{green!64!red!36}69.4 & \cellcolor{green!76!red!24}-6.2 & \cellcolor{green!61!red!39}0.345 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 & \cellcolor{green!73!red!27}5.5 & \cellcolor{green!81!red!19}63.9 & \cellcolor{green!74!red!26}73.9 & \cellcolor{green!74!red!26}-6.3 & \cellcolor{green!50!red!50}0.315 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 & \cellcolor{green!69!red!31}6.0 & \cellcolor{green!75!red!25}62.7 & \cellcolor{green!68!red!32}71.2 & \cellcolor{green!73!red!27}-6.4 & \cellcolor{green!49!red!51}0.313 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown & \cellcolor{green!63!red!37}7.1 & \cellcolor{green!60!red!40}59.5 & \cellcolor{green!57!red!43}65.9 & \cellcolor{green!73!red!27}-6.4 & \cellcolor{green!45!red!55}0.304 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown & \cellcolor{green!62!red!38}7.3 & \cellcolor{green!60!red!40}59.4 & \cellcolor{green!53!red!47}63.9 & \cellcolor{green!73!red!27}-6.4 & \cellcolor{green!44!red!56}0.301 \\
\official Gemma-3-12B & \checkmark & 12 & \cellcolor{green!60!red!40}7.6 & \cellcolor{green!62!red!38}59.8 & \cellcolor{green!57!red!43}65.9 & \cellcolor{green!56!red!44}-7.4 & \cellcolor{green!50!red!50}0.316 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 & \cellcolor{green!58!red!42}7.8 & \cellcolor{green!42!red!58}55.7 & \cellcolor{green!56!red!44}65.6 & \cellcolor{green!61!red!39}-7.1 & \cellcolor{green!57!red!43}0.335 \\
\rowcolor{gray!30}
\official CommandA & \crossmark & 111 & \cellcolor{green!50!red!50}9.2 & \cellcolor{green!66!red!34}60.8 & \cellcolor{green!43!red!57}59.2 & \cellcolor{green!45!red!55}-8.0 & \cellcolor{green!27!red!73}0.254 \\
\official NLLB & \checkmark & 1 & \cellcolor{green!36!red!64}11.4 & \cellcolor{green!34!red!66}53.9 & \cellcolor{green!35!red!65}55.5 & \cellcolor{green!35!red!65}-8.6 & \cellcolor{green!20!red!80}0.235 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown & \cellcolor{green!36!red!64}11.5 & \cellcolor{green!33!red!67}53.7 & \cellcolor{green!35!red!65}55.5 & \cellcolor{green!35!red!65}-8.6 & \cellcolor{green!21!red!79}0.238 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \crossmark & 72 & \cellcolor{green!24!red!76}13.5 & \cellcolor{green!39!red!61}55.0 & \cellcolor{green!18!red!82}47.0 & \cellcolor{green!13!red!87}-9.9 & \cellcolor{green!2!red!98}0.189 \\
\official Llama-3.1-8B & \crossmark & 8 & \cellcolor{green!19!red!81}14.2 & \cellcolor{green!19!red!81}50.7 & \cellcolor{green!16!red!84}46.1 & \cellcolor{green!20!red!80}-9.5 & \cellcolor{green!0!red!100}0.176 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown & \cellcolor{green!10!red!90}15.8 & \cellcolor{green!7!red!93}48.3 & \cellcolor{green!20!red!80}48.1 & \cellcolor{green!0!red!100}-10.9 & \cellcolor{green!0!red!100}0.151 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \crossmark & 32 & \cellcolor{green!0!red!100}17.9 & \cellcolor{green!0!red!100}46.2 & \cellcolor{green!0!red!100}36.1 & \cellcolor{green!0!red!100}-11.7 & \cellcolor{green!0!red!100}0.143 \\
\official TowerPlus-9B[M] & \crossmark & 9 & \cellcolor{green!0!red!100}20.3 & \cellcolor{green!0!red!100}27.9 & \cellcolor{green!0!red!100}9.6 & \cellcolor{green!28!red!72}-9.0 & \cellcolor{green!17!red!83}0.228 \\
\official Qwen2.5-7B & \unknown & 7 & \cellcolor{green!0!red!100}21.1 & \cellcolor{green!0!red!100}36.6 & \cellcolor{green!0!red!100}30.8 & \cellcolor{green!0!red!100}-12.8 & \cellcolor{green!0!red!100}0.122 \\
\official CommandR7B & \crossmark & 7 & \cellcolor{green!0!red!100}22.7 & \cellcolor{green!0!red!100}30.6 & \cellcolor{green!0!red!100}22.4 & \cellcolor{green!0!red!100}-13.8 & \cellcolor{green!0!red!100}0.181 \\
\official AyaExpanse-8B & \crossmark & 8 & \cellcolor{green!0!red!100}25.1 & \cellcolor{green!0!red!100}27.7 & \cellcolor{green!0!red!100}21.5 & \cellcolor{green!0!red!100}-16.1 & \cellcolor{green!0!red!100}0.16 \\
\official EuroLLM-9B[M] & \crossmark & 9 & \cellcolor{green!0!red!100}27.5 & \cellcolor{green!0!red!100}15.5 & \cellcolor{green!0!red!100}6.2 & \cellcolor{green!0!red!100}-15.2 & \cellcolor{green!2!red!98}0.189 \\
\official Mistral-7B & \crossmark & 7 & \cellcolor{green!0!red!100}28.6 & \cellcolor{green!0!red!100}19.3 & \cellcolor{green!0!red!100}14.4 & \cellcolor{green!0!red!100}-18.6 & \cellcolor{green!0!red!100}0.175 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \crossmark & 22 & \cellcolor{green!0!red!100}30.0 & \cellcolor{green!0!red!100}16.5 & \cellcolor{green!0!red!100}12.7 & \cellcolor{green!0!red!100}-19.5 & \cellcolor{green!0!red!100}0.171 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYY}
\toprule
\multicolumn{8}{c}{\textbf{English-German}} \\
\midrule
System Name & LP Supported & Params. (B) & AutoRank $\downarrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \checkmark & 7 & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!98!red!2}84.3 & \cellcolor{green!93!red!7}90.6 & \cellcolor{green!94!red!6}-3.1 & \cellcolor{green!100!red!0}0.703 \\
\rowcolor{gray!30}
CommandA-WMT & \checkmark & 111 & \cellcolor{green!90!red!10}2.2 & \cellcolor{green!87!red!13}82.8 & \cellcolor{green!84!red!16}89.0 & \cellcolor{green!100!red!0}-3.0 & \cellcolor{green!77!red!23}0.686 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \cellcolor{green!81!red!19}3.2 & \cellcolor{green!100!red!0}84.6 & \cellcolor{green!98!red!2}91.4 & \cellcolor{green!61!red!39}-3.6 & \cellcolor{green!56!red!44}0.671 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \cellcolor{green!79!red!21}3.4 & \cellcolor{green!96!red!4}84.0 & \cellcolor{green!100!red!0}91.7 & \cellcolor{green!68!red!32}-3.5 & \cellcolor{green!48!red!52}0.665 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \cellcolor{green!77!red!23}3.6 & \cellcolor{green!96!red!4}84.0 & \cellcolor{green!90!red!10}90.0 & \cellcolor{green!61!red!39}-3.6 & \cellcolor{green!56!red!44}0.671 \\
\rowcolor{gray!30}
\official Mistral-Medium & \checkmark & \unknown & \cellcolor{green!76!red!24}3.8 & \cellcolor{green!93!red!7}83.6 & \cellcolor{green!79!red!21}88.2 & \cellcolor{green!61!red!39}-3.6 & \cellcolor{green!63!red!37}0.676 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \cellcolor{green!68!red!32}4.7 & \cellcolor{green!58!red!42}78.7 & \cellcolor{green!59!red!41}84.8 & \cellcolor{green!94!red!6}-3.1 & \cellcolor{green!58!red!42}0.672 \\
\rowcolor{gray!30}
\official CommandA & \checkmark & 111 & \cellcolor{green!67!red!33}4.8 & \cellcolor{green!84!red!16}82.3 & \cellcolor{green!73!red!27}87.1 & \cellcolor{green!48!red!52}-3.8 & \cellcolor{green!58!red!42}0.672 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown & \cellcolor{green!62!red!38}5.4 & \cellcolor{green!51!red!49}77.7 & \cellcolor{green!51!red!49}83.4 & \cellcolor{green!81!red!19}-3.3 & \cellcolor{green!66!red!34}0.678 \\
\rowcolor{gray!30}
\official Claude-4 & \checkmark & \unknown & \cellcolor{green!61!red!39}5.5 & \cellcolor{green!77!red!23}81.4 & \cellcolor{green!71!red!29}86.9 & \cellcolor{green!42!red!58}-3.9 & \cellcolor{green!53!red!47}0.669 \\
\rowcolor{gray!30}
UvA-MT & \checkmark & 12 & \cellcolor{green!57!red!43}5.9 & \cellcolor{green!50!red!50}77.5 & \cellcolor{green!50!red!50}83.3 & \cellcolor{green!61!red!39}-3.6 & \cellcolor{green!67!red!33}0.679 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 & \cellcolor{green!55!red!45}6.2 & \cellcolor{green!68!red!32}80.0 & \cellcolor{green!63!red!37}85.4 & \cellcolor{green!55!red!45}-3.7 & \cellcolor{green!40!red!60}0.659 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \checkmark & 32 & \cellcolor{green!52!red!48}6.5 & \cellcolor{green!55!red!45}78.2 & \cellcolor{green!53!red!47}83.8 & \cellcolor{green!48!red!52}-3.8 & \cellcolor{green!53!red!47}0.669 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 & \cellcolor{green!48!red!52}7.0 & \cellcolor{green!61!red!39}79.0 & \cellcolor{green!51!red!49}83.5 & \cellcolor{green!42!red!58}-3.9 & \cellcolor{green!45!red!55}0.663 \\
\rowcolor{gray!30}
\official ONLINE-W & \unknown & \unknown & \cellcolor{green!39!red!61}8.0 & \cellcolor{green!42!red!58}76.4 & \cellcolor{green!36!red!64}80.9 & \cellcolor{green!42!red!58}-3.9 & \cellcolor{green!47!red!53}0.664 \\
\official TowerPlus-9B[M] & \checkmark & 9 & \cellcolor{green!38!red!62}8.2 & \cellcolor{green!39!red!61}76.0 & \cellcolor{green!30!red!70}80.0 & \cellcolor{green!42!red!58}-3.9 & \cellcolor{green!51!red!49}0.667 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \checkmark & 72 & \cellcolor{green!36!red!64}8.4 & \cellcolor{green!39!red!61}76.0 & \cellcolor{green!32!red!68}80.2 & \cellcolor{green!35!red!65}-4.0 & \cellcolor{green!48!red!52}0.665 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown & \cellcolor{green!33!red!67}8.7 & \cellcolor{green!22!red!78}73.5 & \cellcolor{green!19!red!81}78.1 & \cellcolor{green!74!red!26}-3.4 & \cellcolor{green!32!red!68}0.653 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \checkmark & 22 & \cellcolor{green!33!red!67}8.7 & \cellcolor{green!35!red!65}75.4 & \cellcolor{green!25!red!75}79.0 & \cellcolor{green!29!red!71}-4.1 & \cellcolor{green!53!red!47}0.669 \\
SalamandraTA & \checkmark & 8 & \cellcolor{green!24!red!76}9.8 & \cellcolor{green!14!red!86}72.4 & \cellcolor{green!3!red!97}75.4 & \cellcolor{green!48!red!52}-3.8 & \cellcolor{green!45!red!55}0.663 \\
IRB-MT & \checkmark & 12 & \cellcolor{green!24!red!76}9.8 & \cellcolor{green!31!red!69}74.8 & \cellcolor{green!25!red!75}79.0 & \cellcolor{green!55!red!45}-3.7 & \cellcolor{green!0!red!100}0.63 \\
\official Gemma-3-12B & \checkmark & 12 & \cellcolor{green!3!red!97}12.2 & \cellcolor{green!18!red!82}73.0 & \cellcolor{green!8!red!92}76.2 & \cellcolor{green!10!red!90}-4.4 & \cellcolor{green!4!red!96}0.633 \\
\official AyaExpanse-8B & \checkmark & 8 & \cellcolor{green!3!red!97}12.2 & \cellcolor{green!0!red!100}70.1 & \cellcolor{green!3!red!97}75.3 & \cellcolor{green!16!red!84}-4.3 & \cellcolor{green!19!red!81}0.644 \\
\official EuroLLM-9B[M] & \checkmark & 9 & \cellcolor{green!1!red!99}12.4 & \cellcolor{green!1!red!99}70.5 & \cellcolor{green!0!red!100}73.6 & \cellcolor{green!3!red!97}-4.5 & \cellcolor{green!33!red!67}0.654 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown & \cellcolor{green!0!red!100}12.9 & \cellcolor{green!11!red!89}71.9 & \cellcolor{green!14!red!86}77.2 & \cellcolor{green!0!red!100}-4.7 & \cellcolor{green!0!red!100}0.63 \\
\official CommandR7B & \checkmark & 7 & \cellcolor{green!0!red!100}15.7 & \cellcolor{green!0!red!100}67.8 & \cellcolor{green!0!red!100}68.8 & \cellcolor{green!0!red!100}-4.8 & \cellcolor{green!0!red!100}0.628 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 & \cellcolor{green!0!red!100}17.6 & \cellcolor{green!0!red!100}67.4 & \cellcolor{green!0!red!100}71.7 & \cellcolor{green!0!red!100}-5.1 & \cellcolor{green!0!red!100}0.589 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown & \cellcolor{green!0!red!100}17.9 & \cellcolor{green!0!red!100}66.5 & \cellcolor{green!0!red!100}67.7 & \cellcolor{green!0!red!100}-5.2 & \cellcolor{green!0!red!100}0.609 \\
\official Llama-3.1-8B & \checkmark & 8 & \cellcolor{green!0!red!100}20.9 & \cellcolor{green!0!red!100}64.3 & \cellcolor{green!0!red!100}62.6 & \cellcolor{green!0!red!100}-5.5 & \cellcolor{green!0!red!100}0.588 \\
\official Qwen2.5-7B & \checkmark & 7 & \cellcolor{green!0!red!100}23.1 & \cellcolor{green!0!red!100}60.0 & \cellcolor{green!0!red!100}59.1 & \cellcolor{green!0!red!100}-5.5 & \cellcolor{green!0!red!100}0.575 \\
\official NLLB & \checkmark & 1 & \cellcolor{green!0!red!100}26.1 & \cellcolor{green!0!red!100}58.1 & \cellcolor{green!0!red!100}59.3 & \cellcolor{green!0!red!100}-6.7 & \cellcolor{green!0!red!100}0.573 \\
\official Mistral-7B & \crossmark & 7 & \cellcolor{green!0!red!100}32.0 & \cellcolor{green!0!red!100}54.9 & \cellcolor{green!0!red!100}50.2 & \cellcolor{green!0!red!100}-7.0 & \cellcolor{green!0!red!100}0.51 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYY}
\toprule
\multicolumn{8}{c}{\textbf{English-Greek}} \\
\midrule
System Name & LP Supported & Params. (B) & AutoRank $\downarrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \checkmark & 7 & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!85!red!15}80.3 & \cellcolor{green!90!red!10}85.8 & \cellcolor{green!100!red!0}-5.3 & \cellcolor{green!100!red!0}0.601 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \cellcolor{green!92!red!8}1.9 & \cellcolor{green!100!red!0}84.3 & \cellcolor{green!100!red!0}88.7 & \cellcolor{green!80!red!20}-6.2 & \cellcolor{green!61!red!39}0.529 \\
\rowcolor{gray!30}
CommandA-WMT & \checkmark & 111 & \cellcolor{green!90!red!10}2.1 & \cellcolor{green!83!red!17}79.9 & \cellcolor{green!84!red!16}84.1 & \cellcolor{green!91!red!9}-5.7 & \cellcolor{green!78!red!22}0.56 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \cellcolor{green!88!red!12}2.4 & \cellcolor{green!94!red!6}82.6 & \cellcolor{green!95!red!5}87.1 & \cellcolor{green!75!red!25}-6.4 & \cellcolor{green!60!red!40}0.528 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \cellcolor{green!81!red!19}3.2 & \cellcolor{green!62!red!38}74.3 & \cellcolor{green!66!red!34}78.9 & \cellcolor{green!98!red!2}-5.4 & \cellcolor{green!68!red!32}0.543 \\
\rowcolor{gray!30}
UvA-MT & \unknown & 12 & \cellcolor{green!73!red!27}4.0 & \cellcolor{green!58!red!42}73.3 & \cellcolor{green!62!red!38}77.6 & \cellcolor{green!75!red!25}-6.4 & \cellcolor{green!70!red!30}0.545 \\
\rowcolor{gray!30}
\official CommandA & \checkmark & 111 & \cellcolor{green!71!red!29}4.3 & \cellcolor{green!74!red!26}77.4 & \cellcolor{green!73!red!27}80.7 & \cellcolor{green!60!red!40}-7.1 & \cellcolor{green!50!red!50}0.509 \\
\rowcolor{gray!30}
\official Claude-4 & \unknown & \unknown & \cellcolor{green!71!red!29}4.3 & \cellcolor{green!80!red!20}79.0 & \cellcolor{green!78!red!22}82.2 & \cellcolor{green!55!red!45}-7.3 & \cellcolor{green!43!red!57}0.496 \\
SalamandraTA & \checkmark & 8 & \cellcolor{green!67!red!33}4.7 & \cellcolor{green!50!red!50}71.0 & \cellcolor{green!55!red!45}75.4 & \cellcolor{green!78!red!22}-6.3 & \cellcolor{green!58!red!42}0.524 \\
\rowcolor{gray!30}
\official Mistral-Medium & \unknown & \unknown & \cellcolor{green!64!red!36}5.1 & \cellcolor{green!59!red!41}73.5 & \cellcolor{green!64!red!36}78.2 & \cellcolor{green!62!red!38}-7.0 & \cellcolor{green!44!red!56}0.498 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown & \cellcolor{green!60!red!40}5.5 & \cellcolor{green!50!red!50}71.2 & \cellcolor{green!53!red!47}75.0 & \cellcolor{green!69!red!31}-6.7 & \cellcolor{green!42!red!58}0.495 \\
\rowcolor{gray!30}
\official ONLINE-W & \unknown & \unknown & \cellcolor{green!60!red!40}5.5 & \cellcolor{green!61!red!39}74.0 & \cellcolor{green!61!red!39}77.3 & \cellcolor{green!53!red!47}-7.4 & \cellcolor{green!38!red!62}0.487 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \checkmark & 32 & \cellcolor{green!59!red!41}5.6 & \cellcolor{green!54!red!46}72.1 & \cellcolor{green!56!red!44}75.8 & \cellcolor{green!57!red!43}-7.2 & \cellcolor{green!42!red!58}0.494 \\
IRB-MT & \checkmark & 12 & \cellcolor{green!57!red!43}5.9 & \cellcolor{green!47!red!53}70.3 & \cellcolor{green!49!red!51}73.9 & \cellcolor{green!64!red!36}-6.9 & \cellcolor{green!38!red!62}0.486 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \cellcolor{green!52!red!48}6.4 & \cellcolor{green!45!red!55}69.9 & \cellcolor{green!52!red!48}74.7 & \cellcolor{green!48!red!52}-7.6 & \cellcolor{green!34!red!66}0.48 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \checkmark & 22 & \cellcolor{green!50!red!50}6.6 & \cellcolor{green!43!red!57}69.3 & \cellcolor{green!43!red!57}72.1 & \cellcolor{green!53!red!47}-7.4 & \cellcolor{green!35!red!65}0.482 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 & \cellcolor{green!50!red!50}6.6 & \cellcolor{green!51!red!49}71.4 & \cellcolor{green!50!red!50}74.1 & \cellcolor{green!42!red!58}-7.9 & \cellcolor{green!29!red!71}0.471 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown & \cellcolor{green!50!red!50}6.7 & \cellcolor{green!37!red!63}67.7 & \cellcolor{green!41!red!59}71.5 & \cellcolor{green!64!red!36}-6.9 & \cellcolor{green!28!red!72}0.468 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 & \cellcolor{green!42!red!58}7.6 & \cellcolor{green!34!red!66}67.0 & \cellcolor{green!35!red!65}69.8 & \cellcolor{green!48!red!52}-7.6 & \cellcolor{green!21!red!79}0.455 \\
\official AyaExpanse-8B & \checkmark & 8 & \cellcolor{green!38!red!62}8.0 & \cellcolor{green!27!red!73}65.1 & \cellcolor{green!28!red!72}67.7 & \cellcolor{green!44!red!56}-7.8 & \cellcolor{green!23!red!77}0.46 \\
\official EuroLLM-9B[M] & \checkmark & 9 & \cellcolor{green!32!red!68}8.7 & \cellcolor{green!18!red!82}62.7 & \cellcolor{green!23!red!77}66.1 & \cellcolor{green!37!red!63}-8.1 & \cellcolor{green!20!red!80}0.454 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown & \cellcolor{green!28!red!72}9.1 & \cellcolor{green!29!red!71}65.6 & \cellcolor{green!26!red!74}67.2 & \cellcolor{green!26!red!74}-8.6 & \cellcolor{green!1!red!99}0.419 \\
\official Gemma-3-12B & \checkmark & 12 & \cellcolor{green!21!red!79}9.9 & \cellcolor{green!10!red!90}60.6 & \cellcolor{green!12!red!88}62.9 & \cellcolor{green!19!red!81}-8.9 & \cellcolor{green!10!red!90}0.436 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 & \cellcolor{green!3!red!97}12.0 & \cellcolor{green!0!red!100}54.9 & \cellcolor{green!0!red!100}56.9 & \cellcolor{green!1!red!99}-9.7 & \cellcolor{green!0!red!100}0.411 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown & \cellcolor{green!0!red!100}13.2 & \cellcolor{green!4!red!96}58.9 & \cellcolor{green!2!red!98}60.1 & \cellcolor{green!0!red!100}-10.9 & \cellcolor{green!0!red!100}0.333 \\
\official NLLB & \checkmark & 1 & \cellcolor{green!0!red!100}13.4 & \cellcolor{green!0!red!100}55.1 & \cellcolor{green!0!red!100}57.5 & \cellcolor{green!0!red!100}-11.1 & \cellcolor{green!0!red!100}0.373 \\
\official CommandR7B & \checkmark & 7 & \cellcolor{green!0!red!100}17.6 & \cellcolor{green!0!red!100}27.9 & \cellcolor{green!0!red!100}17.5 & \cellcolor{green!0!red!100}-9.9 & \cellcolor{green!38!red!62}0.487 \\
\official Llama-3.1-8B & \crossmark & 8 & \cellcolor{green!0!red!100}19.0 & \cellcolor{green!0!red!100}44.8 & \cellcolor{green!0!red!100}41.7 & \cellcolor{green!0!red!100}-13.2 & \cellcolor{green!0!red!100}0.254 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \crossmark & 72 & \cellcolor{green!0!red!100}22.4 & \cellcolor{green!0!red!100}36.5 & \cellcolor{green!0!red!100}33.6 & \cellcolor{green!0!red!100}-14.8 & \cellcolor{green!0!red!100}0.202 \\
\official TowerPlus-9B[M] & \crossmark & 9 & \cellcolor{green!0!red!100}26.5 & \cellcolor{green!0!red!100}26.8 & \cellcolor{green!0!red!100}22.9 & \cellcolor{green!0!red!100}-16.7 & \cellcolor{green!0!red!100}0.148 \\
\official Qwen2.5-7B & \unknown & 7 & \cellcolor{green!0!red!100}29.8 & \cellcolor{green!0!red!100}22.1 & \cellcolor{green!0!red!100}20.0 & \cellcolor{green!0!red!100}-20.0 & \cellcolor{green!0!red!100}0.109 \\
\official Mistral-7B & \crossmark & 7 & \cellcolor{green!0!red!100}32.0 & \cellcolor{green!0!red!100}19.2 & \cellcolor{green!0!red!100}14.3 & \cellcolor{green!0!red!100}-22.7 & \cellcolor{green!0!red!100}0.135 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYY}
\toprule
\multicolumn{8}{c}{\textbf{English-Persian}} \\
\midrule
System Name & LP Supported & Params. (B) & AutoRank $\downarrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \crossmark & 7 & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!93!red!7}80.4 & \cellcolor{green!89!red!11}84.1 & \cellcolor{green!98!red!2}-4.6 & \cellcolor{green!100!red!0}0.553 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \cellcolor{green!94!red!6}1.7 & \cellcolor{green!100!red!0}82.4 & \cellcolor{green!100!red!0}88.4 & \cellcolor{green!85!red!15}-5.2 & \cellcolor{green!73!red!27}0.476 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \cellcolor{green!90!red!10}2.3 & \cellcolor{green!96!red!4}81.1 & \cellcolor{green!92!red!8}85.4 & \cellcolor{green!81!red!19}-5.4 & \cellcolor{green!71!red!29}0.47 \\
\rowcolor{gray!30}
CommandA-WMT & \checkmark & 111 & \cellcolor{green!87!red!13}2.6 & \cellcolor{green!83!red!17}77.4 & \cellcolor{green!79!red!21}80.4 & \cellcolor{green!89!red!11}-5.0 & \cellcolor{green!81!red!19}0.497 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \cellcolor{green!85!red!15}2.9 & \cellcolor{green!72!red!28}74.1 & \cellcolor{green!70!red!30}77.0 & \cellcolor{green!100!red!0}-4.5 & \cellcolor{green!82!red!18}0.502 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \cellcolor{green!82!red!18}3.3 & \cellcolor{green!85!red!15}78.1 & \cellcolor{green!80!red!20}80.6 & \cellcolor{green!79!red!21}-5.5 & \cellcolor{green!67!red!33}0.456 \\
\rowcolor{gray!30}
UvA-MT & \unknown & 12 & \cellcolor{green!79!red!21}3.7 & \cellcolor{green!69!red!31}73.2 & \cellcolor{green!68!red!32}76.2 & \cellcolor{green!83!red!17}-5.3 & \cellcolor{green!78!red!22}0.489 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 & \cellcolor{green!78!red!22}3.8 & \cellcolor{green!78!red!22}75.8 & \cellcolor{green!75!red!25}79.0 & \cellcolor{green!77!red!23}-5.6 & \cellcolor{green!65!red!35}0.453 \\
\rowcolor{gray!30}
\official Mistral-Medium & \unknown & \unknown & \cellcolor{green!77!red!23}3.9 & \cellcolor{green!77!red!23}75.5 & \cellcolor{green!75!red!25}78.7 & \cellcolor{green!77!red!23}-5.6 & \cellcolor{green!65!red!35}0.453 \\
\rowcolor{gray!30}
\official Claude-4 & \unknown & \unknown & \cellcolor{green!73!red!27}4.4 & \cellcolor{green!83!red!17}77.5 & \cellcolor{green!77!red!23}79.6 & \cellcolor{green!62!red!38}-6.3 & \cellcolor{green!57!red!43}0.427 \\
\rowcolor{gray!30}
\official CommandA & \checkmark & 111 & \cellcolor{green!72!red!28}4.6 & \cellcolor{green!71!red!29}74.0 & \cellcolor{green!70!red!30}77.1 & \cellcolor{green!68!red!32}-6.0 & \cellcolor{green!61!red!39}0.439 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown & \cellcolor{green!70!red!30}4.8 & \cellcolor{green!60!red!40}70.7 & \cellcolor{green!58!red!42}72.3 & \cellcolor{green!81!red!19}-5.4 & \cellcolor{green!67!red!33}0.458 \\
IRB-MT & \checkmark & 12 & \cellcolor{green!68!red!32}5.1 & \cellcolor{green!64!red!36}71.7 & \cellcolor{green!60!red!40}73.1 & \cellcolor{green!77!red!23}-5.6 & \cellcolor{green!58!red!42}0.432 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 & \cellcolor{green!68!red!32}5.1 & \cellcolor{green!66!red!34}72.3 & \cellcolor{green!67!red!33}75.8 & \cellcolor{green!68!red!32}-6.0 & \cellcolor{green!56!red!44}0.425 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown & \cellcolor{green!64!red!36}5.6 & \cellcolor{green!53!red!47}68.5 & \cellcolor{green!50!red!50}69.3 & \cellcolor{green!79!red!21}-5.5 & \cellcolor{green!60!red!40}0.438 \\
\official Gemma-3-12B & \checkmark & 12 & \cellcolor{green!63!red!37}5.7 & \cellcolor{green!61!red!39}71.0 & \cellcolor{green!58!red!42}72.5 & \cellcolor{green!66!red!34}-6.1 & \cellcolor{green!53!red!47}0.417 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \checkmark & 32 & \cellcolor{green!63!red!37}5.7 & \cellcolor{green!59!red!41}70.4 & \cellcolor{green!58!red!42}72.3 & \cellcolor{green!66!red!34}-6.1 & \cellcolor{green!56!red!44}0.425 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 & \cellcolor{green!46!red!54}7.8 & \cellcolor{green!38!red!62}64.1 & \cellcolor{green!44!red!56}66.9 & \cellcolor{green!55!red!45}-6.6 & \cellcolor{green!40!red!60}0.378 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown & \cellcolor{green!39!red!61}8.7 & \cellcolor{green!37!red!63}63.8 & \cellcolor{green!36!red!64}63.8 & \cellcolor{green!45!red!55}-7.1 & \cellcolor{green!33!red!67}0.359 \\
\official AyaExpanse-8B & \checkmark & 8 & \cellcolor{green!39!red!61}8.8 & \cellcolor{green!31!red!69}62.1 & \cellcolor{green!32!red!68}62.5 & \cellcolor{green!47!red!53}-7.0 & \cellcolor{green!36!red!64}0.369 \\
\official CommandR7B & \checkmark & 7 & \cellcolor{green!8!red!92}12.7 & \cellcolor{green!7!red!93}55.1 & \cellcolor{green!0!red!100}49.5 & \cellcolor{green!6!red!94}-8.9 & \cellcolor{green!17!red!83}0.312 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown & \cellcolor{green!2!red!98}13.4 & \cellcolor{green!5!red!95}54.6 & \cellcolor{green!8!red!92}53.2 & \cellcolor{green!0!red!100}-9.3 & \cellcolor{green!0!red!100}0.255 \\
\official NLLB & \checkmark & 1 & \cellcolor{green!0!red!100}13.8 & \cellcolor{green!0!red!100}52.5 & \cellcolor{green!6!red!94}52.4 & \cellcolor{green!0!red!100}-9.6 & \cellcolor{green!2!red!98}0.27 \\
\official Llama-3.1-8B & \crossmark & 8 & \cellcolor{green!0!red!100}13.8 & \cellcolor{green!0!red!100}51.5 & \cellcolor{green!0!red!100}49.2 & \cellcolor{green!6!red!94}-8.9 & \cellcolor{green!0!red!100}0.261 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \crossmark & 72 & \cellcolor{green!0!red!100}16.6 & \cellcolor{green!0!red!100}45.6 & \cellcolor{green!0!red!100}43.8 & \cellcolor{green!0!red!100}-10.3 & \cellcolor{green!0!red!100}0.203 \\
\official TowerPlus-9B[M] & \crossmark & 9 & \cellcolor{green!0!red!100}20.2 & \cellcolor{green!0!red!100}37.7 & \cellcolor{green!0!red!100}32.8 & \cellcolor{green!0!red!100}-12.0 & \cellcolor{green!0!red!100}0.16 \\
\official Qwen2.5-7B & \unknown & 7 & \cellcolor{green!0!red!100}21.6 & \cellcolor{green!0!red!100}32.4 & \cellcolor{green!0!red!100}32.0 & \cellcolor{green!0!red!100}-12.7 & \cellcolor{green!0!red!100}0.134 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \crossmark & 22 & \cellcolor{green!0!red!100}28.3 & \cellcolor{green!0!red!100}21.2 & \cellcolor{green!0!red!100}16.1 & \cellcolor{green!0!red!100}-18.8 & \cellcolor{green!0!red!100}0.165 \\
\official Mistral-7B & \crossmark & 7 & \cellcolor{green!0!red!100}28.6 & \cellcolor{green!0!red!100}21.9 & \cellcolor{green!0!red!100}17.6 & \cellcolor{green!0!red!100}-19.0 & \cellcolor{green!0!red!100}0.131 \\
\official EuroLLM-9B[M] & \crossmark & 9 & \cellcolor{green!0!red!100}30.0 & \cellcolor{green!0!red!100}14.5 & \cellcolor{green!0!red!100}9.8 & \cellcolor{green!0!red!100}-19.7 & \cellcolor{green!0!red!100}0.185 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYY}
\toprule
\multicolumn{8}{c}{\textbf{English-Hindi}} \\
\midrule
System Name & LP Supported & Params. (B) & AutoRank $\downarrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \checkmark & 7 & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!93!red!7}77.0 & \cellcolor{green!84!red!16}82.3 & \cellcolor{green!100!red!0}-5.1 & \cellcolor{green!100!red!0}0.44 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \cellcolor{green!91!red!9}1.9 & \cellcolor{green!100!red!0}78.3 & \cellcolor{green!100!red!0}86.3 & \cellcolor{green!77!red!23}-5.7 & \cellcolor{green!65!red!35}0.376 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \cellcolor{green!84!red!16}2.6 & \cellcolor{green!69!red!31}72.4 & \cellcolor{green!69!red!31}78.4 & \cellcolor{green!96!red!4}-5.2 & \cellcolor{green!77!red!23}0.397 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \cellcolor{green!83!red!17}2.7 & \cellcolor{green!86!red!14}75.7 & \cellcolor{green!93!red!7}84.5 & \cellcolor{green!69!red!31}-5.9 & \cellcolor{green!63!red!37}0.372 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \cellcolor{green!80!red!20}3.0 & \cellcolor{green!89!red!11}76.2 & \cellcolor{green!85!red!15}82.4 & \cellcolor{green!69!red!31}-5.9 & \cellcolor{green!57!red!43}0.36 \\
\rowcolor{gray!30}
CommandA-WMT & \checkmark & 111 & \cellcolor{green!77!red!23}3.2 & \cellcolor{green!75!red!25}73.6 & \cellcolor{green!71!red!29}79.0 & \cellcolor{green!81!red!19}-5.6 & \cellcolor{green!65!red!35}0.375 \\
\rowcolor{gray!30}
UvA-MT & \unknown & 12 & \cellcolor{green!65!red!35}4.4 & \cellcolor{green!60!red!40}70.8 & \cellcolor{green!66!red!34}77.6 & \cellcolor{green!65!red!35}-6.0 & \cellcolor{green!54!red!46}0.355 \\
\rowcolor{gray!30}
\official Claude-4 & \checkmark & \unknown & \cellcolor{green!61!red!39}4.8 & \cellcolor{green!76!red!24}73.7 & \cellcolor{green!69!red!31}78.3 & \cellcolor{green!42!red!58}-6.6 & \cellcolor{green!43!red!57}0.334 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 & \cellcolor{green!57!red!43}5.2 & \cellcolor{green!66!red!34}71.9 & \cellcolor{green!62!red!38}76.6 & \cellcolor{green!54!red!46}-6.3 & \cellcolor{green!35!red!65}0.319 \\
IRB-MT & \checkmark & 12 & \cellcolor{green!56!red!44}5.3 & \cellcolor{green!55!red!45}69.8 & \cellcolor{green!53!red!47}74.3 & \cellcolor{green!62!red!38}-6.1 & \cellcolor{green!40!red!60}0.33 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown & \cellcolor{green!53!red!47}5.6 & \cellcolor{green!46!red!54}68.0 & \cellcolor{green!54!red!46}74.5 & \cellcolor{green!58!red!42}-6.2 & \cellcolor{green!41!red!59}0.331 \\
\rowcolor{gray!30}
\official CommandA & \checkmark & 111 & \cellcolor{green!51!red!49}5.8 & \cellcolor{green!61!red!39}71.0 & \cellcolor{green!55!red!45}74.9 & \cellcolor{green!42!red!58}-6.6 & \cellcolor{green!32!red!68}0.314 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown & \cellcolor{green!44!red!56}6.5 & \cellcolor{green!28!red!72}64.7 & \cellcolor{green!37!red!63}70.3 & \cellcolor{green!62!red!38}-6.1 & \cellcolor{green!38!red!62}0.326 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 & \cellcolor{green!42!red!58}6.7 & \cellcolor{green!48!red!52}68.5 & \cellcolor{green!50!red!50}73.4 & \cellcolor{green!38!red!62}-6.7 & \cellcolor{green!22!red!78}0.296 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 & \cellcolor{green!41!red!59}6.8 & \cellcolor{green!44!red!56}67.8 & \cellcolor{green!44!red!56}72.1 & \cellcolor{green!42!red!58}-6.6 & \cellcolor{green!23!red!77}0.298 \\
\rowcolor{gray!30}
\official Mistral-Medium & \unknown & \unknown & \cellcolor{green!40!red!60}6.9 & \cellcolor{green!41!red!59}67.2 & \cellcolor{green!43!red!57}71.7 & \cellcolor{green!31!red!69}-6.9 & \cellcolor{green!36!red!64}0.322 \\
\official Gemma-3-12B & \checkmark & 12 & \cellcolor{green!38!red!62}7.1 & \cellcolor{green!39!red!61}66.8 & \cellcolor{green!37!red!63}70.1 & \cellcolor{green!35!red!65}-6.8 & \cellcolor{green!29!red!71}0.309 \\
\official TowerPlus-9B[M] & \checkmark & 9 & \cellcolor{green!34!red!66}7.5 & \cellcolor{green!41!red!59}67.1 & \cellcolor{green!39!red!61}70.8 & \cellcolor{green!27!red!73}-7.0 & \cellcolor{green!17!red!83}0.287 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \checkmark & 32 & \cellcolor{green!27!red!73}8.1 & \cellcolor{green!33!red!67}65.6 & \cellcolor{green!38!red!62}70.4 & \cellcolor{green!23!red!77}-7.1 & \cellcolor{green!8!red!92}0.27 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \checkmark & 72 & \cellcolor{green!15!red!85}9.3 & \cellcolor{green!21!red!79}63.3 & \cellcolor{green!22!red!78}66.3 & \cellcolor{green!12!red!88}-7.4 & \cellcolor{green!5!red!95}0.264 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown & \cellcolor{green!7!red!93}10.1 & \cellcolor{green!13!red!87}61.9 & \cellcolor{green!8!red!92}62.9 & \cellcolor{green!4!red!96}-7.6 & \cellcolor{green!0!red!100}0.251 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \checkmark & 22 & \cellcolor{green!1!red!99}10.7 & \cellcolor{green!2!red!98}59.7 & \cellcolor{green!2!red!98}61.2 & \cellcolor{green!0!red!100}-7.7 & \cellcolor{green!2!red!98}0.259 \\
\official AyaExpanse-8B & \checkmark & 8 & \cellcolor{green!0!red!100}10.8 & \cellcolor{green!0!red!100}59.3 & \cellcolor{green!0!red!100}60.6 & \cellcolor{green!0!red!100}-7.7 & \cellcolor{green!0!red!100}0.254 \\
\official EuroLLM-9B[M] & \checkmark & 9 & \cellcolor{green!0!red!100}11.6 & \cellcolor{green!0!red!100}53.6 & \cellcolor{green!0!red!100}54.4 & \cellcolor{green!0!red!100}-7.8 & \cellcolor{green!24!red!76}0.3 \\
\official Llama-3.1-8B & \checkmark & 8 & \cellcolor{green!0!red!100}13.8 & \cellcolor{green!0!red!100}54.8 & \cellcolor{green!0!red!100}54.2 & \cellcolor{green!0!red!100}-8.6 & \cellcolor{green!0!red!100}0.195 \\
\official NLLB & \checkmark & 1 & \cellcolor{green!0!red!100}14.4 & \cellcolor{green!0!red!100}55.2 & \cellcolor{green!0!red!100}55.2 & \cellcolor{green!0!red!100}-9.4 & \cellcolor{green!0!red!100}0.199 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown & \cellcolor{green!0!red!100}15.4 & \cellcolor{green!0!red!100}54.5 & \cellcolor{green!0!red!100}51.8 & \cellcolor{green!0!red!100}-9.6 & \cellcolor{green!0!red!100}0.176 \\
\official CommandR7B & \checkmark & 7 & \cellcolor{green!0!red!100}15.9 & \cellcolor{green!0!red!100}49.6 & \cellcolor{green!0!red!100}49.6 & \cellcolor{green!0!red!100}-9.3 & \cellcolor{green!0!red!100}0.18 \\
\official Qwen2.5-7B & \unknown & 7 & \cellcolor{green!0!red!100}24.8 & \cellcolor{green!0!red!100}30.0 & \cellcolor{green!0!red!100}32.5 & \cellcolor{green!0!red!100}-12.8 & \cellcolor{green!0!red!100}0.107 \\
\official Mistral-7B & \crossmark & 7 & \cellcolor{green!0!red!100}30.0 & \cellcolor{green!0!red!100}25.0 & \cellcolor{green!0!red!100}23.2 & \cellcolor{green!0!red!100}-16.6 & \cellcolor{green!0!red!100}0.126 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYY}
\toprule
\multicolumn{8}{c}{\textbf{English-Indonesian}} \\
\midrule
System Name & LP Supported & Params. (B) & AutoRank $\downarrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \checkmark & 7 & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!100!red!0}83.2 & \cellcolor{green!91!red!9}87.1 & \cellcolor{green!100!red!0}-4.4 & \cellcolor{green!100!red!0}0.677 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \cellcolor{green!85!red!15}2.8 & \cellcolor{green!99!red!1}83.0 & \cellcolor{green!100!red!0}89.3 & \cellcolor{green!72!red!28}-5.6 & \cellcolor{green!62!red!38}0.576 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \cellcolor{green!79!red!21}3.6 & \cellcolor{green!92!red!8}81.6 & \cellcolor{green!94!red!6}87.9 & \cellcolor{green!65!red!35}-5.9 & \cellcolor{green!57!red!43}0.564 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \cellcolor{green!78!red!22}3.7 & \cellcolor{green!67!red!33}76.4 & \cellcolor{green!66!red!34}80.8 & \cellcolor{green!93!red!7}-4.7 & \cellcolor{green!79!red!21}0.622 \\
\rowcolor{gray!30}
CommandA-WMT & \checkmark & 111 & \cellcolor{green!76!red!24}4.0 & \cellcolor{green!75!red!25}78.2 & \cellcolor{green!78!red!22}83.7 & \cellcolor{green!74!red!26}-5.5 & \cellcolor{green!68!red!32}0.592 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \cellcolor{green!75!red!25}4.1 & \cellcolor{green!90!red!10}81.2 & \cellcolor{green!83!red!17}85.1 & \cellcolor{green!65!red!35}-5.9 & \cellcolor{green!55!red!45}0.558 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 & \cellcolor{green!73!red!27}4.3 & \cellcolor{green!83!red!17}79.8 & \cellcolor{green!80!red!20}84.2 & \cellcolor{green!62!red!38}-6.0 & \cellcolor{green!58!red!42}0.566 \\
\rowcolor{gray!30}
UvA-MT & \unknown & 12 & \cellcolor{green!72!red!28}4.4 & \cellcolor{green!75!red!25}78.0 & \cellcolor{green!76!red!24}83.2 & \cellcolor{green!65!red!35}-5.9 & \cellcolor{green!65!red!35}0.584 \\
\rowcolor{gray!30}
\official Mistral-Medium & \unknown & \unknown & \cellcolor{green!67!red!33}5.1 & \cellcolor{green!75!red!25}78.2 & \cellcolor{green!77!red!23}83.6 & \cellcolor{green!55!red!45}-6.3 & \cellcolor{green!51!red!49}0.549 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 & \cellcolor{green!64!red!36}5.4 & \cellcolor{green!76!red!24}78.3 & \cellcolor{green!75!red!25}83.1 & \cellcolor{green!53!red!47}-6.4 & \cellcolor{green!44!red!56}0.531 \\
IRB-MT & \checkmark & 12 & \cellcolor{green!63!red!37}5.5 & \cellcolor{green!64!red!36}75.8 & \cellcolor{green!65!red!35}80.6 & \cellcolor{green!67!red!33}-5.8 & \cellcolor{green!51!red!49}0.548 \\
\rowcolor{gray!30}
\official Claude-4 & \checkmark & \unknown & \cellcolor{green!60!red!40}5.9 & \cellcolor{green!78!red!22}78.8 & \cellcolor{green!74!red!26}82.8 & \cellcolor{green!41!red!59}-6.9 & \cellcolor{green!38!red!62}0.514 \\
\official Gemma-3-12B & \checkmark & 12 & \cellcolor{green!54!red!46}6.6 & \cellcolor{green!61!red!39}75.3 & \cellcolor{green!67!red!33}81.1 & \cellcolor{green!44!red!56}-6.8 & \cellcolor{green!38!red!62}0.515 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown & \cellcolor{green!51!red!49}7.0 & \cellcolor{green!49!red!51}72.7 & \cellcolor{green!50!red!50}76.7 & \cellcolor{green!55!red!45}-6.3 & \cellcolor{green!43!red!57}0.528 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 & \cellcolor{green!49!red!51}7.3 & \cellcolor{green!55!red!45}74.0 & \cellcolor{green!57!red!43}78.5 & \cellcolor{green!41!red!59}-6.9 & \cellcolor{green!35!red!65}0.507 \\
\rowcolor{gray!30}
\official CommandA & \checkmark & 111 & \cellcolor{green!47!red!53}7.5 & \cellcolor{green!59!red!41}74.9 & \cellcolor{green!54!red!46}77.7 & \cellcolor{green!36!red!64}-7.1 & \cellcolor{green!32!red!68}0.498 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \checkmark & 32 & \cellcolor{green!44!red!56}7.8 & \cellcolor{green!49!red!51}72.7 & \cellcolor{green!51!red!49}76.9 & \cellcolor{green!41!red!59}-6.9 & \cellcolor{green!33!red!67}0.5 \\
\rowcolor{gray!30}
\official ONLINE-W & \unknown & \unknown & \cellcolor{green!41!red!59}8.2 & \cellcolor{green!34!red!66}69.8 & \cellcolor{green!39!red!61}73.9 & \cellcolor{green!46!red!54}-6.7 & \cellcolor{green!41!red!59}0.522 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown & \cellcolor{green!39!red!61}8.5 & \cellcolor{green!29!red!71}68.7 & \cellcolor{green!34!red!66}72.7 & \cellcolor{green!55!red!45}-6.3 & \cellcolor{green!32!red!68}0.498 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \crossmark & 72 & \cellcolor{green!34!red!66}9.1 & \cellcolor{green!36!red!64}70.2 & \cellcolor{green!42!red!58}74.6 & \cellcolor{green!27!red!73}-7.5 & \cellcolor{green!25!red!75}0.479 \\
\official AyaExpanse-8B & \checkmark & 8 & \cellcolor{green!32!red!68}9.3 & \cellcolor{green!28!red!72}68.6 & \cellcolor{green!32!red!68}72.1 & \cellcolor{green!34!red!66}-7.2 & \cellcolor{green!28!red!72}0.487 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown & \cellcolor{green!28!red!72}9.8 & \cellcolor{green!27!red!73}68.4 & \cellcolor{green!34!red!66}72.6 & \cellcolor{green!27!red!73}-7.5 & \cellcolor{green!19!red!81}0.464 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown & \cellcolor{green!3!red!97}12.9 & \cellcolor{green!3!red!97}63.4 & \cellcolor{green!7!red!93}65.9 & \cellcolor{green!0!red!100}-8.7 & \cellcolor{green!0!red!100}0.409 \\
\official Llama-3.1-8B & \crossmark & 8 & \cellcolor{green!0!red!100}13.6 & \cellcolor{green!0!red!100}62.2 & \cellcolor{green!0!red!100}62.4 & \cellcolor{green!0!red!100}-9.0 & \cellcolor{green!1!red!99}0.417 \\
\official Qwen2.5-7B & \unknown & 7 & \cellcolor{green!0!red!100}13.8 & \cellcolor{green!0!red!100}60.2 & \cellcolor{green!0!red!100}61.6 & \cellcolor{green!1!red!99}-8.6 & \cellcolor{green!0!red!100}0.412 \\
\official CommandR7B & \checkmark & 7 & \cellcolor{green!0!red!100}16.6 & \cellcolor{green!0!red!100}57.6 & \cellcolor{green!0!red!100}53.0 & \cellcolor{green!0!red!100}-10.2 & \cellcolor{green!0!red!100}0.392 \\
\official NLLB & \checkmark & 1 & \cellcolor{green!0!red!100}17.3 & \cellcolor{green!0!red!100}57.3 & \cellcolor{green!0!red!100}57.7 & \cellcolor{green!0!red!100}-10.9 & \cellcolor{green!0!red!100}0.333 \\
\official TowerPlus-9B[M] & \crossmark & 9 & \cellcolor{green!0!red!100}18.7 & \cellcolor{green!0!red!100}52.0 & \cellcolor{green!0!red!100}50.2 & \cellcolor{green!0!red!100}-10.6 & \cellcolor{green!0!red!100}0.339 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \crossmark & 22 & \cellcolor{green!0!red!100}25.5 & \cellcolor{green!0!red!100}40.6 & \cellcolor{green!0!red!100}39.4 & \cellcolor{green!0!red!100}-13.7 & \cellcolor{green!0!red!100}0.214 \\
\official Mistral-7B & \crossmark & 7 & \cellcolor{green!0!red!100}25.6 & \cellcolor{green!0!red!100}43.1 & \cellcolor{green!0!red!100}40.1 & \cellcolor{green!0!red!100}-14.2 & \cellcolor{green!0!red!100}0.197 \\
\official EuroLLM-9B[M] & \crossmark & 9 & \cellcolor{green!0!red!100}31.0 & \cellcolor{green!0!red!100}26.4 & \cellcolor{green!0!red!100}20.2 & \cellcolor{green!0!red!100}-16.0 & \cellcolor{green!0!red!100}0.275 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYY}
\toprule
\multicolumn{8}{c}{\textbf{English-Kannada}} \\
\midrule
System Name & LP Supported & Params. (B) & AutoRank $\downarrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \crossmark & 7 & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!100!red!0}64.0 & \cellcolor{green!96!red!4}78.8 & \cellcolor{green!100!red!0}-6.0 & \cellcolor{green!100!red!0}0.446 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \cellcolor{green!94!red!6}2.2 & \cellcolor{green!95!red!5}62.5 & \cellcolor{green!100!red!0}81.6 & \cellcolor{green!97!red!3}-6.3 & \cellcolor{green!82!red!18}0.399 \\
\rowcolor{gray!30}
\official Claude-4 & \unknown & \unknown & \cellcolor{green!82!red!18}5.0 & \cellcolor{green!91!red!9}61.3 & \cellcolor{green!91!red!9}76.1 & \cellcolor{green!84!red!16}-7.6 & \cellcolor{green!57!red!43}0.333 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \cellcolor{green!81!red!19}5.2 & \cellcolor{green!83!red!17}58.7 & \cellcolor{green!77!red!23}67.3 & \cellcolor{green!93!red!7}-6.7 & \cellcolor{green!66!red!34}0.358 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \cellcolor{green!78!red!22}5.9 & \cellcolor{green!88!red!12}60.2 & \cellcolor{green!84!red!16}71.3 & \cellcolor{green!81!red!19}-7.9 & \cellcolor{green!54!red!46}0.327 \\
\rowcolor{gray!30}
\official Mistral-Medium & \unknown & \unknown & \cellcolor{green!75!red!25}6.5 & \cellcolor{green!86!red!14}59.8 & \cellcolor{green!80!red!20}69.2 & \cellcolor{green!80!red!20}-8.0 & \cellcolor{green!49!red!51}0.312 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 & \cellcolor{green!74!red!26}6.7 & \cellcolor{green!87!red!13}60.1 & \cellcolor{green!77!red!23}67.4 & \cellcolor{green!81!red!19}-7.9 & \cellcolor{green!46!red!54}0.305 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \cellcolor{green!74!red!26}6.7 & \cellcolor{green!78!red!22}57.3 & \cellcolor{green!81!red!19}69.9 & \cellcolor{green!76!red!24}-8.3 & \cellcolor{green!54!red!46}0.325 \\
\rowcolor{gray!30}
CommandA-WMT & \crossmark & 111 & \cellcolor{green!70!red!30}7.5 & \cellcolor{green!86!red!14}59.7 & \cellcolor{green!73!red!27}64.5 & \cellcolor{green!75!red!25}-8.4 & \cellcolor{green!42!red!58}0.295 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown & \cellcolor{green!69!red!31}7.7 & \cellcolor{green!77!red!23}57.0 & \cellcolor{green!75!red!25}66.0 & \cellcolor{green!81!red!19}-7.9 & \cellcolor{green!40!red!60}0.289 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 & \cellcolor{green!69!red!31}7.8 & \cellcolor{green!78!red!22}57.2 & \cellcolor{green!75!red!25}66.1 & \cellcolor{green!76!red!24}-8.3 & \cellcolor{green!42!red!58}0.294 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown & \cellcolor{green!67!red!33}8.1 & \cellcolor{green!74!red!26}56.1 & \cellcolor{green!71!red!29}63.3 & \cellcolor{green!82!red!18}-7.8 & \cellcolor{green!39!red!61}0.286 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 & \cellcolor{green!67!red!33}8.1 & \cellcolor{green!81!red!19}58.1 & \cellcolor{green!76!red!24}66.5 & \cellcolor{green!75!red!25}-8.4 & \cellcolor{green!33!red!67}0.27 \\
\rowcolor{gray!30}
UvA-MT & \unknown & 12 & \cellcolor{green!64!red!36}8.8 & \cellcolor{green!65!red!35}53.3 & \cellcolor{green!66!red!34}60.5 & \cellcolor{green!73!red!27}-8.6 & \cellcolor{green!47!red!53}0.308 \\
IRB-MT & \checkmark & 12 & \cellcolor{green!54!red!46}11.0 & \cellcolor{green!62!red!38}52.4 & \cellcolor{green!62!red!38}57.6 & \cellcolor{green!66!red!34}-9.3 & \cellcolor{green!21!red!79}0.239 \\
\official NLLB & \checkmark & 1 & \cellcolor{green!49!red!51}12.1 & \cellcolor{green!62!red!38}52.3 & \cellcolor{green!56!red!44}54.2 & \cellcolor{green!61!red!39}-9.8 & \cellcolor{green!12!red!88}0.215 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown & \cellcolor{green!44!red!56}13.3 & \cellcolor{green!63!red!37}52.5 & \cellcolor{green!53!red!47}51.9 & \cellcolor{green!54!red!46}-10.5 & \cellcolor{green!1!red!99}0.186 \\
\official Gemma-3-12B & \checkmark & 12 & \cellcolor{green!43!red!57}13.4 & \cellcolor{green!42!red!58}46.1 & \cellcolor{green!49!red!51}49.4 & \cellcolor{green!55!red!45}-10.4 & \cellcolor{green!23!red!77}0.244 \\
\rowcolor{gray!30}
\official CommandA & \crossmark & 111 & \cellcolor{green!39!red!61}14.2 & \cellcolor{green!69!red!31}54.3 & \cellcolor{green!47!red!53}48.1 & \cellcolor{green!43!red!57}-11.6 & \cellcolor{green!0!red!100}0.175 \\
\official TowerPlus-9B[M] & \crossmark & 9 & \cellcolor{green!22!red!78}18.1 & \cellcolor{green!0!red!100}32.8 & \cellcolor{green!0!red!100}2.7 & \cellcolor{green!71!red!29}-8.8 & \cellcolor{green!37!red!63}0.281 \\
\official Llama-3.1-8B & \crossmark & 8 & \cellcolor{green!17!red!83}19.1 & \cellcolor{green!35!red!65}44.1 & \cellcolor{green!27!red!73}35.8 & \cellcolor{green!24!red!76}-13.4 & \cellcolor{green!0!red!100}0.12 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown & \cellcolor{green!15!red!85}19.5 & \cellcolor{green!22!red!78}40.1 & \cellcolor{green!28!red!72}36.4 & \cellcolor{green!19!red!81}-13.9 & \cellcolor{green!0!red!100}0.149 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \crossmark & 32 & \cellcolor{green!0!red!100}23.9 & \cellcolor{green!4!red!96}34.3 & \cellcolor{green!11!red!89}25.5 & \cellcolor{green!0!red!100}-18.6 & \cellcolor{green!0!red!100}0.157 \\
\official CommandR7B & \crossmark & 7 & \cellcolor{green!0!red!100}25.6 & \cellcolor{green!0!red!100}17.1 & \cellcolor{green!0!red!100}10.6 & \cellcolor{green!0!red!100}-16.4 & \cellcolor{green!14!red!86}0.222 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \crossmark & 72 & \cellcolor{green!0!red!100}25.8 & \cellcolor{green!0!red!100}22.4 & \cellcolor{green!0!red!100}16.5 & \cellcolor{green!0!red!100}-18.3 & \cellcolor{green!5!red!95}0.197 \\
\official AyaExpanse-8B & \crossmark & 8 & \cellcolor{green!0!red!100}28.1 & \cellcolor{green!0!red!100}19.8 & \cellcolor{green!0!red!100}14.3 & \cellcolor{green!0!red!100}-20.5 & \cellcolor{green!0!red!100}0.174 \\
\official EuroLLM-9B[M] & \crossmark & 9 & \cellcolor{green!0!red!100}28.2 & \cellcolor{green!0!red!100}13.1 & \cellcolor{green!0!red!100}2.9 & \cellcolor{green!0!red!100}-16.9 & \cellcolor{green!0!red!100}0.179 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \crossmark & 22 & \cellcolor{green!0!red!100}28.7 & \cellcolor{green!0!red!100}12.8 & \cellcolor{green!0!red!100}5.0 & \cellcolor{green!0!red!100}-18.3 & \cellcolor{green!0!red!100}0.184 \\
\official Mistral-7B & \crossmark & 7 & \cellcolor{green!0!red!100}29.9 & \cellcolor{green!0!red!100}7.4 & \cellcolor{green!0!red!100}4.6 & \cellcolor{green!0!red!100}-19.2 & \cellcolor{green!6!red!94}0.199 \\
\official Qwen2.5-7B & \unknown & 7 & \cellcolor{green!0!red!100}30.0 & \cellcolor{green!0!red!100}15.1 & \cellcolor{green!0!red!100}10.2 & \cellcolor{green!0!red!100}-21.4 & \cellcolor{green!0!red!100}0.163 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYY}
\toprule
\multicolumn{8}{c}{\textbf{English-Lithuanian}} \\
\midrule
System Name & LP Supported & Params. (B) & AutoRank $\downarrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \checkmark & 7 & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!100!red!0}77.6 & \cellcolor{green!92!red!8}84.1 & \cellcolor{green!100!red!0}-6.3 & \cellcolor{green!100!red!0}0.569 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \cellcolor{green!92!red!8}2.3 & \cellcolor{green!94!red!6}76.1 & \cellcolor{green!100!red!0}87.3 & \cellcolor{green!90!red!10}-7.2 & \cellcolor{green!78!red!22}0.502 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \cellcolor{green!88!red!12}2.9 & \cellcolor{green!91!red!9}75.3 & \cellcolor{green!94!red!6}84.8 & \cellcolor{green!85!red!15}-7.6 & \cellcolor{green!77!red!23}0.5 \\
\rowcolor{gray!30}
CommandA-WMT & \crossmark & 111 & \cellcolor{green!79!red!21}4.5 & \cellcolor{green!81!red!19}72.6 & \cellcolor{green!65!red!35}72.4 & \cellcolor{green!83!red!17}-7.8 & \cellcolor{green!79!red!21}0.506 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \cellcolor{green!79!red!21}4.5 & \cellcolor{green!72!red!28}70.2 & \cellcolor{green!63!red!37}71.7 & \cellcolor{green!94!red!6}-6.8 & \cellcolor{green!79!red!21}0.505 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown & \cellcolor{green!73!red!27}5.4 & \cellcolor{green!68!red!32}69.1 & \cellcolor{green!61!red!39}70.9 & \cellcolor{green!84!red!16}-7.7 & \cellcolor{green!73!red!27}0.487 \\
\rowcolor{gray!30}
\official Claude-4 & \unknown & \unknown & \cellcolor{green!71!red!29}5.8 & \cellcolor{green!78!red!22}71.8 & \cellcolor{green!72!red!28}75.6 & \cellcolor{green!66!red!34}-9.3 & \cellcolor{green!62!red!38}0.455 \\
SalamandraTA & \checkmark & 8 & \cellcolor{green!69!red!31}6.1 & \cellcolor{green!59!red!41}66.9 & \cellcolor{green!52!red!48}67.0 & \cellcolor{green!82!red!18}-7.9 & \cellcolor{green!76!red!24}0.496 \\
\rowcolor{gray!30}
\official ONLINE-W & \unknown & \unknown & \cellcolor{green!65!red!35}6.7 & \cellcolor{green!62!red!38}67.6 & \cellcolor{green!58!red!42}69.5 & \cellcolor{green!68!red!32}-9.1 & \cellcolor{green!66!red!34}0.467 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown & \cellcolor{green!65!red!35}6.7 & \cellcolor{green!57!red!43}66.3 & \cellcolor{green!53!red!47}67.6 & \cellcolor{green!82!red!18}-7.9 & \cellcolor{green!62!red!38}0.454 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 & \cellcolor{green!64!red!36}6.9 & \cellcolor{green!70!red!30}69.8 & \cellcolor{green!56!red!44}68.8 & \cellcolor{green!69!red!31}-9.0 & \cellcolor{green!55!red!45}0.434 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 & \cellcolor{green!64!red!36}6.9 & \cellcolor{green!68!red!32}69.1 & \cellcolor{green!63!red!37}71.5 & \cellcolor{green!66!red!34}-9.3 & \cellcolor{green!53!red!47}0.43 \\
\rowcolor{gray!30}
UvA-MT & \unknown & 12 & \cellcolor{green!63!red!37}7.1 & \cellcolor{green!65!red!35}68.5 & \cellcolor{green!44!red!56}63.7 & \cellcolor{green!69!red!31}-9.0 & \cellcolor{green!68!red!32}0.472 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 & \cellcolor{green!59!red!41}7.8 & \cellcolor{green!63!red!37}67.8 & \cellcolor{green!50!red!50}66.1 & \cellcolor{green!68!red!32}-9.1 & \cellcolor{green!48!red!52}0.414 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \checkmark & 22 & \cellcolor{green!56!red!44}8.3 & \cellcolor{green!51!red!49}64.7 & \cellcolor{green!50!red!50}66.1 & \cellcolor{green!61!red!39}-9.7 & \cellcolor{green!55!red!45}0.434 \\
IRB-MT & \checkmark & 12 & \cellcolor{green!52!red!48}8.9 & \cellcolor{green!56!red!44}66.0 & \cellcolor{green!38!red!62}61.2 & \cellcolor{green!64!red!36}-9.5 & \cellcolor{green!44!red!56}0.402 \\
\official EuroLLM-9B[M] & \checkmark & 9 & \cellcolor{green!50!red!50}9.3 & \cellcolor{green!37!red!63}61.0 & \cellcolor{green!29!red!71}57.5 & \cellcolor{green!64!red!36}-9.5 & \cellcolor{green!62!red!38}0.455 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \cellcolor{green!47!red!53}9.7 & \cellcolor{green!35!red!65}60.4 & \cellcolor{green!37!red!63}60.8 & \cellcolor{green!60!red!40}-9.8 & \cellcolor{green!49!red!51}0.418 \\
\official Gemma-3-12B & \checkmark & 12 & \cellcolor{green!44!red!56}10.2 & \cellcolor{green!56!red!44}66.0 & \cellcolor{green!31!red!69}58.3 & \cellcolor{green!50!red!50}-10.7 & \cellcolor{green!33!red!67}0.368 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown & \cellcolor{green!42!red!58}10.5 & \cellcolor{green!45!red!55}63.2 & \cellcolor{green!35!red!65}59.8 & \cellcolor{green!48!red!52}-10.9 & \cellcolor{green!35!red!65}0.374 \\
\rowcolor{gray!30}
\official Mistral-Medium & \unknown & \unknown & \cellcolor{green!41!red!59}10.8 & \cellcolor{green!50!red!50}64.5 & \cellcolor{green!27!red!73}56.7 & \cellcolor{green!48!red!52}-10.9 & \cellcolor{green!31!red!69}0.362 \\
\rowcolor{gray!30}
\official CommandA & \crossmark & 111 & \cellcolor{green!39!red!61}11.0 & \cellcolor{green!53!red!47}65.1 & \cellcolor{green!25!red!75}55.7 & \cellcolor{green!42!red!58}-11.4 & \cellcolor{green!30!red!70}0.361 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown & \cellcolor{green!12!red!88}15.5 & \cellcolor{green!17!red!83}55.7 & \cellcolor{green!17!red!83}52.4 & \cellcolor{green!10!red!90}-14.2 & \cellcolor{green!0!red!100}0.259 \\
\official NLLB & \checkmark & 1 & \cellcolor{green!10!red!90}15.9 & \cellcolor{green!7!red!93}53.0 & \cellcolor{green!10!red!90}49.3 & \cellcolor{green!10!red!90}-14.2 & \cellcolor{green!4!red!96}0.283 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \crossmark & 32 & \cellcolor{green!0!red!100}22.3 & \cellcolor{green!0!red!100}46.0 & \cellcolor{green!0!red!100}32.7 & \cellcolor{green!0!red!100}-17.9 & \cellcolor{green!0!red!100}0.143 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \crossmark & 72 & \cellcolor{green!0!red!100}23.6 & \cellcolor{green!0!red!100}41.4 & \cellcolor{green!0!red!100}28.6 & \cellcolor{green!0!red!100}-18.1 & \cellcolor{green!0!red!100}0.141 \\
\official Llama-3.1-8B & \crossmark & 8 & \cellcolor{green!0!red!100}23.9 & \cellcolor{green!0!red!100}40.4 & \cellcolor{green!0!red!100}31.2 & \cellcolor{green!0!red!100}-18.6 & \cellcolor{green!0!red!100}0.125 \\
\official TowerPlus-9B[M] & \crossmark & 9 & \cellcolor{green!0!red!100}26.3 & \cellcolor{green!0!red!100}34.3 & \cellcolor{green!0!red!100}18.3 & \cellcolor{green!0!red!100}-19.8 & \cellcolor{green!0!red!100}0.157 \\
\official CommandR7B & \crossmark & 7 & \cellcolor{green!0!red!100}27.0 & \cellcolor{green!0!red!100}21.5 & \cellcolor{green!0!red!100}4.6 & \cellcolor{green!0!red!100}-17.7 & \cellcolor{green!1!red!99}0.274 \\
\official AyaExpanse-8B & \checkmark & 8 & \cellcolor{green!0!red!100}29.3 & \cellcolor{green!0!red!100}25.8 & \cellcolor{green!0!red!100}17.5 & \cellcolor{green!0!red!100}-22.7 & \cellcolor{green!0!red!100}0.141 \\
\official Qwen2.5-7B & \unknown & 7 & \cellcolor{green!0!red!100}29.7 & \cellcolor{green!0!red!100}24.1 & \cellcolor{green!0!red!100}19.0 & \cellcolor{green!0!red!100}-22.7 & \cellcolor{green!0!red!100}0.116 \\
\official Mistral-7B & \crossmark & 7 & \cellcolor{green!0!red!100}32.0 & \cellcolor{green!0!red!100}16.0 & \cellcolor{green!0!red!100}11.4 & \cellcolor{green!0!red!100}-24.0 & \cellcolor{green!0!red!100}0.14 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYY}
\toprule
\multicolumn{8}{c}{\textbf{English-Marathi}} \\
\midrule
System Name & LP Supported & Params. (B) & AutoRank $\downarrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \crossmark & 7 & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!100!red!0}70.8 & \cellcolor{green!94!red!6}81.6 & \cellcolor{green!100!red!0}-5.8 & \cellcolor{green!74!red!26}0.248 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \cellcolor{green!89!red!11}2.7 & \cellcolor{green!86!red!14}68.1 & \cellcolor{green!100!red!0}84.7 & \cellcolor{green!92!red!8}-6.2 & \cellcolor{green!50!red!50}0.222 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \cellcolor{green!81!red!19}4.0 & \cellcolor{green!82!red!18}67.3 & \cellcolor{green!63!red!37}65.2 & \cellcolor{green!100!red!0}-5.8 & \cellcolor{green!52!red!48}0.224 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \cellcolor{green!77!red!23}4.6 & \cellcolor{green!84!red!16}67.6 & \cellcolor{green!90!red!10}79.4 & \cellcolor{green!82!red!18}-6.7 & \cellcolor{green!26!red!74}0.196 \\
\rowcolor{gray!30}
UvA-MT & \unknown & 12 & \cellcolor{green!73!red!27}5.2 & \cellcolor{green!83!red!17}67.4 & \cellcolor{green!77!red!23}72.4 & \cellcolor{green!86!red!14}-6.5 & \cellcolor{green!22!red!78}0.192 \\
\rowcolor{gray!30}
\official Claude-4 & \unknown & \unknown & \cellcolor{green!71!red!29}5.5 & \cellcolor{green!82!red!18}67.2 & \cellcolor{green!84!red!16}76.2 & \cellcolor{green!73!red!27}-7.2 & \cellcolor{green!23!red!77}0.193 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \cellcolor{green!71!red!29}5.5 & \cellcolor{green!83!red!17}67.5 & \cellcolor{green!81!red!19}74.7 & \cellcolor{green!76!red!24}-7.0 & \cellcolor{green!21!red!79}0.19 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 & \cellcolor{green!69!red!31}5.8 & \cellcolor{green!81!red!19}67.1 & \cellcolor{green!76!red!24}71.8 & \cellcolor{green!76!red!24}-7.0 & \cellcolor{green!21!red!79}0.191 \\
\rowcolor{gray!30}
\official Mistral-Medium & \unknown & \unknown & \cellcolor{green!62!red!38}6.9 & \cellcolor{green!80!red!20}66.8 & \cellcolor{green!73!red!27}70.6 & \cellcolor{green!71!red!29}-7.3 & \cellcolor{green!3!red!97}0.171 \\
\rowcolor{gray!30}
CommandA-WMT & \crossmark & 111 & \cellcolor{green!60!red!40}7.2 & \cellcolor{green!78!red!22}66.4 & \cellcolor{green!62!red!38}64.7 & \cellcolor{green!73!red!27}-7.2 & \cellcolor{green!10!red!90}0.178 \\
IRB-MT & \checkmark & 12 & \cellcolor{green!59!red!41}7.3 & \cellcolor{green!68!red!32}64.4 & \cellcolor{green!69!red!31}68.1 & \cellcolor{green!76!red!24}-7.0 & \cellcolor{green!7!red!93}0.175 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 & \cellcolor{green!56!red!44}7.8 & \cellcolor{green!66!red!34}64.0 & \cellcolor{green!71!red!29}69.4 & \cellcolor{green!67!red!33}-7.5 & \cellcolor{green!1!red!99}0.169 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown & \cellcolor{green!55!red!45}8.0 & \cellcolor{green!59!red!41}62.7 & \cellcolor{green!65!red!35}66.0 & \cellcolor{green!73!red!27}-7.2 & \cellcolor{green!4!red!96}0.172 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown & \cellcolor{green!54!red!46}8.1 & \cellcolor{green!59!red!41}62.6 & \cellcolor{green!63!red!37}65.0 & \cellcolor{green!75!red!25}-7.1 & \cellcolor{green!2!red!98}0.17 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 & \cellcolor{green!53!red!47}8.3 & \cellcolor{green!66!red!34}64.1 & \cellcolor{green!63!red!37}64.9 & \cellcolor{green!67!red!33}-7.5 & \cellcolor{green!0!red!100}0.167 \\
\official TowerPlus-9B[M] & \crossmark & 9 & \cellcolor{green!49!red!51}8.9 & \cellcolor{green!61!red!39}63.0 & \cellcolor{green!0!red!100}7.7 & \cellcolor{green!63!red!37}-7.7 & \cellcolor{green!100!red!0}0.277 \\
\official NLLB & \checkmark & 1 & \cellcolor{green!29!red!71}12.0 & \cellcolor{green!37!red!63}58.3 & \cellcolor{green!45!red!55}55.6 & \cellcolor{green!43!red!57}-8.7 & \cellcolor{green!0!red!100}0.148 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown & \cellcolor{green!28!red!72}12.1 & \cellcolor{green!34!red!66}57.7 & \cellcolor{green!45!red!55}55.5 & \cellcolor{green!35!red!65}-9.1 & \cellcolor{green!0!red!100}0.156 \\
\official Gemma-3-12B & \checkmark & 12 & \cellcolor{green!26!red!74}12.4 & \cellcolor{green!8!red!92}52.5 & \cellcolor{green!38!red!62}51.8 & \cellcolor{green!29!red!71}-9.4 & \cellcolor{green!20!red!80}0.189 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown & \cellcolor{green!21!red!79}13.2 & \cellcolor{green!32!red!68}57.3 & \cellcolor{green!43!red!57}54.2 & \cellcolor{green!29!red!71}-9.4 & \cellcolor{green!0!red!100}0.138 \\
\rowcolor{gray!30}
\official CommandA & \crossmark & 111 & \cellcolor{green!20!red!80}13.3 & \cellcolor{green!50!red!50}60.9 & \cellcolor{green!34!red!66}49.6 & \cellcolor{green!24!red!76}-9.7 & \cellcolor{green!0!red!100}0.131 \\
\official EuroLLM-9B[M] & \crossmark & 9 & \cellcolor{green!15!red!85}14.1 & \cellcolor{green!8!red!92}52.5 & \cellcolor{green!0!red!100}10.9 & \cellcolor{green!33!red!67}-9.2 & \cellcolor{green!53!red!47}0.225 \\
\official Llama-3.1-8B & \crossmark & 8 & \cellcolor{green!0!red!100}17.2 & \cellcolor{green!0!red!100}50.4 & \cellcolor{green!19!red!81}41.6 & \cellcolor{green!0!red!100}-11.3 & \cellcolor{green!0!red!100}0.139 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \crossmark & 72 & \cellcolor{green!0!red!100}17.8 & \cellcolor{green!0!red!100}49.8 & \cellcolor{green!0!red!100}30.5 & \cellcolor{green!0!red!100}-12.5 & \cellcolor{green!7!red!93}0.175 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \crossmark & 22 & \cellcolor{green!0!red!100}18.1 & \cellcolor{green!0!red!100}47.0 & \cellcolor{green!0!red!100}15.3 & \cellcolor{green!0!red!100}-11.8 & \cellcolor{green!29!red!71}0.199 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \crossmark & 32 & \cellcolor{green!0!red!100}18.4 & \cellcolor{green!0!red!100}49.6 & \cellcolor{green!6!red!94}34.7 & \cellcolor{green!0!red!100}-13.0 & \cellcolor{green!0!red!100}0.163 \\
\official AyaExpanse-8B & \crossmark & 8 & \cellcolor{green!0!red!100}20.8 & \cellcolor{green!0!red!100}41.8 & \cellcolor{green!0!red!100}27.0 & \cellcolor{green!0!red!100}-14.5 & \cellcolor{green!20!red!80}0.189 \\
\official CommandR7B & \crossmark & 7 & \cellcolor{green!0!red!100}21.4 & \cellcolor{green!0!red!100}36.6 & \cellcolor{green!0!red!100}20.0 & \cellcolor{green!0!red!100}-13.1 & \cellcolor{green!18!red!82}0.187 \\
\official Qwen2.5-7B & \unknown & 7 & \cellcolor{green!0!red!100}27.8 & \cellcolor{green!0!red!100}27.6 & \cellcolor{green!0!red!100}19.8 & \cellcolor{green!0!red!100}-18.0 & \cellcolor{green!7!red!93}0.175 \\
\official Mistral-7B & \crossmark & 7 & \cellcolor{green!0!red!100}30.0 & \cellcolor{green!0!red!100}25.0 & \cellcolor{green!0!red!100}12.5 & \cellcolor{green!0!red!100}-17.9 & \cellcolor{green!0!red!100}0.146 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYY}
\toprule
\multicolumn{8}{c}{\textbf{English-Romanian}} \\
\midrule
System Name & LP Supported & Params. (B) & AutoRank $\downarrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \checkmark & 7 & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!89!red!11}83.2 & \cellcolor{green!83!red!17}86.3 & \cellcolor{green!100!red!0}-5.7 & \cellcolor{green!100!red!0}0.651 \\
\rowcolor{gray!30}
CommandA-WMT & \checkmark & 111 & \cellcolor{green!91!red!9}1.8 & \cellcolor{green!85!red!15}82.5 & \cellcolor{green!82!red!18}86.0 & \cellcolor{green!89!red!11}-6.0 & \cellcolor{green!88!red!12}0.634 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \cellcolor{green!85!red!15}2.3 & \cellcolor{green!100!red!0}85.0 & \cellcolor{green!100!red!0}89.3 & \cellcolor{green!67!red!33}-6.6 & \cellcolor{green!53!red!47}0.586 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \cellcolor{green!81!red!19}2.7 & \cellcolor{green!91!red!9}83.5 & \cellcolor{green!94!red!6}88.2 & \cellcolor{green!59!red!41}-6.8 & \cellcolor{green!61!red!39}0.597 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \cellcolor{green!75!red!25}3.2 & \cellcolor{green!56!red!44}77.7 & \cellcolor{green!52!red!48}80.7 & \cellcolor{green!100!red!0}-5.7 & \cellcolor{green!77!red!23}0.619 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \cellcolor{green!64!red!36}4.2 & \cellcolor{green!71!red!29}80.1 & \cellcolor{green!73!red!27}84.4 & \cellcolor{green!59!red!41}-6.8 & \cellcolor{green!45!red!55}0.574 \\
\rowcolor{gray!30}
UvA-MT & \unknown & 12 & \cellcolor{green!58!red!42}4.7 & \cellcolor{green!55!red!45}77.6 & \cellcolor{green!51!red!49}80.5 & \cellcolor{green!56!red!44}-6.9 & \cellcolor{green!62!red!38}0.598 \\
\rowcolor{gray!30}
\official Mistral-Medium & \unknown & \unknown & \cellcolor{green!54!red!46}5.1 & \cellcolor{green!56!red!44}77.7 & \cellcolor{green!66!red!34}83.2 & \cellcolor{green!44!red!56}-7.2 & \cellcolor{green!41!red!59}0.568 \\
\rowcolor{gray!30}
\official CommandA & \checkmark & 111 & \cellcolor{green!53!red!47}5.2 & \cellcolor{green!66!red!34}79.4 & \cellcolor{green!64!red!36}82.9 & \cellcolor{green!37!red!63}-7.4 & \cellcolor{green!37!red!63}0.563 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 & \cellcolor{green!52!red!48}5.3 & \cellcolor{green!63!red!37}78.9 & \cellcolor{green!61!red!39}82.3 & \cellcolor{green!37!red!63}-7.4 & \cellcolor{green!36!red!64}0.562 \\
\official TowerPlus-9B[M] & \checkmark & 9 & \cellcolor{green!44!red!56}6.0 & \cellcolor{green!39!red!61}74.8 & \cellcolor{green!47!red!53}79.9 & \cellcolor{green!48!red!52}-7.1 & \cellcolor{green!39!red!61}0.566 \\
\rowcolor{gray!30}
\official Claude-4 & \unknown & \unknown & \cellcolor{green!43!red!57}6.1 & \cellcolor{green!66!red!34}79.4 & \cellcolor{green!61!red!39}82.4 & \cellcolor{green!22!red!78}-7.8 & \cellcolor{green!18!red!82}0.536 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 & \cellcolor{green!42!red!58}6.2 & \cellcolor{green!44!red!56}75.7 & \cellcolor{green!42!red!58}78.9 & \cellcolor{green!44!red!56}-7.2 & \cellcolor{green!33!red!67}0.558 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \checkmark & 32 & \cellcolor{green!39!red!61}6.4 & \cellcolor{green!48!red!52}76.4 & \cellcolor{green!47!red!53}79.9 & \cellcolor{green!33!red!67}-7.5 & \cellcolor{green!25!red!75}0.546 \\
IRB-MT & \checkmark & 12 & \cellcolor{green!39!red!61}6.4 & \cellcolor{green!42!red!58}75.4 & \cellcolor{green!33!red!67}77.4 & \cellcolor{green!52!red!48}-7.0 & \cellcolor{green!26!red!74}0.548 \\
SalamandraTA & \checkmark & 8 & \cellcolor{green!38!red!62}6.5 & \cellcolor{green!15!red!85}70.9 & \cellcolor{green!21!red!79}75.2 & \cellcolor{green!63!red!37}-6.7 & \cellcolor{green!56!red!44}0.589 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 & \cellcolor{green!38!red!62}6.5 & \cellcolor{green!48!red!52}76.4 & \cellcolor{green!54!red!46}81.1 & \cellcolor{green!30!red!70}-7.6 & \cellcolor{green!21!red!79}0.541 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown & \cellcolor{green!36!red!64}6.7 & \cellcolor{green!31!red!69}73.5 & \cellcolor{green!31!red!69}76.9 & \cellcolor{green!48!red!52}-7.1 & \cellcolor{green!32!red!68}0.556 \\
\official Gemma-3-12B & \checkmark & 12 & \cellcolor{green!22!red!78}7.9 & \cellcolor{green!36!red!64}74.3 & \cellcolor{green!36!red!64}77.9 & \cellcolor{green!15!red!85}-8.0 & \cellcolor{green!9!red!91}0.524 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \checkmark & 22 & \cellcolor{green!19!red!81}8.2 & \cellcolor{green!19!red!81}71.6 & \cellcolor{green!28!red!72}76.4 & \cellcolor{green!22!red!78}-7.8 & \cellcolor{green!15!red!85}0.533 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown & \cellcolor{green!10!red!90}9.0 & \cellcolor{green!0!red!100}68.4 & \cellcolor{green!4!red!96}72.1 & \cellcolor{green!41!red!59}-7.3 & \cellcolor{green!7!red!93}0.521 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \checkmark & 72 & \cellcolor{green!7!red!93}9.3 & \cellcolor{green!12!red!88}70.3 & \cellcolor{green!10!red!90}73.2 & \cellcolor{green!15!red!85}-8.0 & \cellcolor{green!0!red!100}0.512 \\
\rowcolor{gray!30}
\official ONLINE-W & \unknown & \unknown & \cellcolor{green!6!red!94}9.4 & \cellcolor{green!23!red!77}72.2 & \cellcolor{green!22!red!78}75.4 & \cellcolor{green!0!red!100}-8.7 & \cellcolor{green!0!red!100}0.51 \\
\official AyaExpanse-8B & \checkmark & 8 & \cellcolor{green!1!red!99}9.8 & \cellcolor{green!0!red!100}68.3 & \cellcolor{green!2!red!98}71.7 & \cellcolor{green!15!red!85}-8.0 & \cellcolor{green!3!red!97}0.516 \\
\official EuroLLM-9B[M] & \checkmark & 9 & \cellcolor{green!0!red!100}10.2 & \cellcolor{green!1!red!99}68.6 & \cellcolor{green!0!red!100}70.6 & \cellcolor{green!4!red!96}-8.3 & \cellcolor{green!0!red!100}0.512 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown & \cellcolor{green!0!red!100}16.5 & \cellcolor{green!0!red!100}57.6 & \cellcolor{green!0!red!100}59.3 & \cellcolor{green!0!red!100}-10.0 & \cellcolor{green!0!red!100}0.425 \\
\official CommandR7B & \checkmark & 7 & \cellcolor{green!0!red!100}16.9 & \cellcolor{green!0!red!100}59.9 & \cellcolor{green!0!red!100}54.3 & \cellcolor{green!0!red!100}-10.2 & \cellcolor{green!0!red!100}0.434 \\
\official Llama-3.1-8B & \crossmark & 8 & \cellcolor{green!0!red!100}18.0 & \cellcolor{green!0!red!100}56.9 & \cellcolor{green!0!red!100}56.7 & \cellcolor{green!0!red!100}-10.3 & \cellcolor{green!0!red!100}0.38 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown & \cellcolor{green!0!red!100}18.7 & \cellcolor{green!0!red!100}59.5 & \cellcolor{green!0!red!100}60.6 & \cellcolor{green!0!red!100}-11.6 & \cellcolor{green!0!red!100}0.359 \\
\official NLLB & \checkmark & 1 & \cellcolor{green!0!red!100}19.3 & \cellcolor{green!0!red!100}55.0 & \cellcolor{green!0!red!100}57.2 & \cellcolor{green!0!red!100}-11.6 & \cellcolor{green!0!red!100}0.39 \\
\official Mistral-7B & \crossmark & 7 & \cellcolor{green!0!red!100}28.1 & \cellcolor{green!0!red!100}44.6 & \cellcolor{green!0!red!100}41.7 & \cellcolor{green!0!red!100}-14.0 & \cellcolor{green!0!red!100}0.224 \\
\official Qwen2.5-7B & \unknown & 7 & \cellcolor{green!0!red!100}32.0 & \cellcolor{green!0!red!100}37.7 & \cellcolor{green!0!red!100}34.9 & \cellcolor{green!0!red!100}-15.2 & \cellcolor{green!0!red!100}0.177 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYY}
\toprule
\multicolumn{8}{c}{\textbf{English-Thai}} \\
\midrule
System Name & LP Supported & Params. (B) & AutoRank $\downarrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \checkmark & 7 & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!100!red!0}71.3 & \cellcolor{green!95!red!5}87.9 & \cellcolor{green!100!red!0}-5.1 & \cellcolor{green!100!red!0}0.603 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \cellcolor{green!92!red!8}2.2 & \cellcolor{green!91!red!9}69.0 & \cellcolor{green!100!red!0}90.6 & \cellcolor{green!92!red!8}-5.6 & \cellcolor{green!81!red!19}0.533 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \cellcolor{green!89!red!11}2.7 & \cellcolor{green!87!red!13}67.9 & \cellcolor{green!80!red!20}80.4 & \cellcolor{green!95!red!5}-5.4 & \cellcolor{green!88!red!12}0.558 \\
\rowcolor{gray!30}
UvA-MT & \unknown & 12 & \cellcolor{green!86!red!14}3.2 & \cellcolor{green!93!red!7}69.5 & \cellcolor{green!79!red!21}79.7 & \cellcolor{green!85!red!15}-6.0 & \cellcolor{green!83!red!17}0.54 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \cellcolor{green!86!red!14}3.2 & \cellcolor{green!95!red!5}69.9 & \cellcolor{green!93!red!7}87.2 & \cellcolor{green!82!red!18}-6.2 & \cellcolor{green!70!red!30}0.489 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 & \cellcolor{green!84!red!16}3.5 & \cellcolor{green!91!red!9}68.8 & \cellcolor{green!81!red!19}80.9 & \cellcolor{green!84!red!16}-6.1 & \cellcolor{green!75!red!25}0.51 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \cellcolor{green!84!red!16}3.6 & \cellcolor{green!94!red!6}69.6 & \cellcolor{green!85!red!15}82.9 & \cellcolor{green!81!red!19}-6.3 & \cellcolor{green!71!red!29}0.493 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 & \cellcolor{green!80!red!20}4.1 & \cellcolor{green!89!red!11}68.3 & \cellcolor{green!84!red!16}82.2 & \cellcolor{green!77!red!23}-6.5 & \cellcolor{green!68!red!32}0.482 \\
\rowcolor{gray!30}
\official Mistral-Medium & \unknown & \unknown & \cellcolor{green!80!red!20}4.2 & \cellcolor{green!91!red!9}68.9 & \cellcolor{green!79!red!21}79.8 & \cellcolor{green!76!red!24}-6.6 & \cellcolor{green!69!red!31}0.486 \\
\rowcolor{gray!30}
\official Claude-4 & \unknown & \unknown & \cellcolor{green!78!red!22}4.5 & \cellcolor{green!90!red!10}68.5 & \cellcolor{green!81!red!19}80.7 & \cellcolor{green!73!red!27}-6.8 & \cellcolor{green!64!red!36}0.466 \\
IRB-MT & \checkmark & 12 & \cellcolor{green!76!red!24}4.8 & \cellcolor{green!81!red!19}66.2 & \cellcolor{green!74!red!26}77.1 & \cellcolor{green!79!red!21}-6.4 & \cellcolor{green!66!red!34}0.475 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 & \cellcolor{green!75!red!25}5.0 & \cellcolor{green!84!red!16}67.0 & \cellcolor{green!72!red!28}76.2 & \cellcolor{green!76!red!24}-6.6 & \cellcolor{green!63!red!37}0.463 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown & \cellcolor{green!75!red!25}5.0 & \cellcolor{green!77!red!23}65.1 & \cellcolor{green!64!red!36}72.2 & \cellcolor{green!84!red!16}-6.1 & \cellcolor{green!68!red!32}0.484 \\
\rowcolor{gray!30}
CommandA-WMT & \crossmark & 111 & \cellcolor{green!70!red!30}5.8 & \cellcolor{green!83!red!17}66.8 & \cellcolor{green!60!red!40}70.0 & \cellcolor{green!73!red!27}-6.8 & \cellcolor{green!59!red!41}0.449 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown & \cellcolor{green!67!red!33}6.3 & \cellcolor{green!66!red!34}62.2 & \cellcolor{green!55!red!45}67.7 & \cellcolor{green!79!red!21}-6.4 & \cellcolor{green!60!red!40}0.453 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \crossmark & 72 & \cellcolor{green!64!red!36}6.7 & \cellcolor{green!73!red!27}64.1 & \cellcolor{green!61!red!39}70.3 & \cellcolor{green!66!red!34}-7.2 & \cellcolor{green!52!red!48}0.424 \\
\official Gemma-3-12B & \checkmark & 12 & \cellcolor{green!49!red!51}9.1 & \cellcolor{green!40!red!60}55.1 & \cellcolor{green!46!red!54}62.6 & \cellcolor{green!52!red!48}-8.1 & \cellcolor{green!53!red!47}0.427 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown & \cellcolor{green!46!red!54}9.5 & \cellcolor{green!45!red!55}56.6 & \cellcolor{green!34!red!66}56.5 & \cellcolor{green!55!red!45}-7.9 & \cellcolor{green!47!red!53}0.404 \\
\rowcolor{gray!30}
\official CommandA & \crossmark & 111 & \cellcolor{green!37!red!63}11.0 & \cellcolor{green!60!red!40}60.6 & \cellcolor{green!30!red!70}54.6 & \cellcolor{green!31!red!69}-9.4 & \cellcolor{green!22!red!78}0.311 \\
\official Qwen2.5-7B & \checkmark & 7 & \cellcolor{green!32!red!68}11.7 & \cellcolor{green!45!red!55}56.4 & \cellcolor{green!23!red!77}51.1 & \cellcolor{green!34!red!66}-9.2 & \cellcolor{green!24!red!76}0.319 \\
\official Llama-3.1-8B & \checkmark & 8 & \cellcolor{green!27!red!73}12.6 & \cellcolor{green!42!red!58}55.6 & \cellcolor{green!23!red!77}51.2 & \cellcolor{green!26!red!74}-9.7 & \cellcolor{green!13!red!87}0.277 \\
\official NLLB & \checkmark & 1 & \cellcolor{green!13!red!87}14.8 & \cellcolor{green!25!red!75}51.2 & \cellcolor{green!18!red!82}48.4 & \cellcolor{green!0!red!100}-11.3 & \cellcolor{green!5!red!95}0.247 \\
\official TowerPlus-9B[M] & \crossmark & 9 & \cellcolor{green!0!red!100}17.5 & \cellcolor{green!0!red!100}42.1 & \cellcolor{green!0!red!100}34.2 & \cellcolor{green!0!red!100}-11.3 & \cellcolor{green!0!red!100}0.221 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown & \cellcolor{green!0!red!100}21.1 & \cellcolor{green!0!red!100}35.8 & \cellcolor{green!0!red!100}36.1 & \cellcolor{green!0!red!100}-14.9 & \cellcolor{green!0!red!100}0.176 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \crossmark & 32 & \cellcolor{green!0!red!100}21.6 & \cellcolor{green!0!red!100}36.6 & \cellcolor{green!0!red!100}30.5 & \cellcolor{green!0!red!100}-14.9 & \cellcolor{green!0!red!100}0.154 \\
\official Mistral-7B & \crossmark & 7 & \cellcolor{green!0!red!100}24.6 & \cellcolor{green!0!red!100}31.0 & \cellcolor{green!0!red!100}24.9 & \cellcolor{green!0!red!100}-17.2 & \cellcolor{green!0!red!100}0.132 \\
\official CommandR7B & \crossmark & 7 & \cellcolor{green!0!red!100}25.8 & \cellcolor{green!0!red!100}27.0 & \cellcolor{green!0!red!100}21.6 & \cellcolor{green!0!red!100}-18.2 & \cellcolor{green!0!red!100}0.156 \\
\official AyaExpanse-8B & \crossmark & 8 & \cellcolor{green!0!red!100}26.4 & \cellcolor{green!0!red!100}24.6 & \cellcolor{green!0!red!100}20.1 & \cellcolor{green!0!red!100}-18.5 & \cellcolor{green!0!red!100}0.167 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \crossmark & 22 & \cellcolor{green!0!red!100}29.1 & \cellcolor{green!0!red!100}19.0 & \cellcolor{green!0!red!100}15.2 & \cellcolor{green!0!red!100}-20.9 & \cellcolor{green!0!red!100}0.169 \\
\official EuroLLM-9B[M] & \crossmark & 9 & \cellcolor{green!0!red!100}30.0 & \cellcolor{green!0!red!100}12.8 & \cellcolor{green!0!red!100}7.4 & \cellcolor{green!0!red!100}-20.2 & \cellcolor{green!0!red!100}0.185 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYY}
\toprule
\multicolumn{8}{c}{\textbf{English-Serbian (Latin)}} \\
\midrule
System Name & LP Supported & Params. (B) & AutoRank $\downarrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \checkmark & 7 & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!100!red!0}80.1 & \cellcolor{green!93!red!7}84.2 & \cellcolor{green!100!red!0}-3.4 & \cellcolor{green!100!red!0}0.583 \\
Wenyiil & \checkmark & 14 & \cellcolor{green!87!red!13}2.5 & \cellcolor{green!90!red!10}77.8 & \cellcolor{green!94!red!6}84.6 & \cellcolor{green!84!red!16}-3.8 & \cellcolor{green!73!red!27}0.513 \\
Algharb & \checkmark & 14 & \cellcolor{green!84!red!16}2.8 & \cellcolor{green!91!red!9}77.9 & \cellcolor{green!99!red!1}86.5 & \cellcolor{green!76!red!24}-4.0 & \cellcolor{green!65!red!35}0.493 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \cellcolor{green!84!red!16}2.9 & \cellcolor{green!77!red!23}74.6 & \cellcolor{green!72!red!28}75.3 & \cellcolor{green!100!red!0}-3.4 & \cellcolor{green!78!red!22}0.528 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \cellcolor{green!84!red!16}2.9 & \cellcolor{green!94!red!6}78.6 & \cellcolor{green!96!red!4}85.3 & \cellcolor{green!71!red!29}-4.1 & \cellcolor{green!68!red!32}0.501 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \cellcolor{green!84!red!16}2.9 & \cellcolor{green!93!red!7}78.5 & \cellcolor{green!84!red!16}80.3 & \cellcolor{green!80!red!20}-3.9 & \cellcolor{green!73!red!27}0.514 \\
\rowcolor{gray!30}
UvA-MT & \checkmark & 12 & \cellcolor{green!84!red!16}2.9 & \cellcolor{green!78!red!22}75.0 & \cellcolor{green!71!red!29}75.0 & \cellcolor{green!88!red!12}-3.7 & \cellcolor{green!92!red!8}0.562 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \cellcolor{green!84!red!16}2.9 & \cellcolor{green!90!red!10}77.7 & \cellcolor{green!100!red!0}86.9 & \cellcolor{green!71!red!29}-4.1 & \cellcolor{green!63!red!37}0.488 \\
Yolu & \checkmark & 14 & \cellcolor{green!83!red!17}3.0 & \cellcolor{green!70!red!30}73.0 & \cellcolor{green!66!red!34}73.1 & \cellcolor{green!100!red!0}-3.4 & \cellcolor{green!88!red!12}0.553 \\
\rowcolor{gray!30}
\official Claude-4 & \unknown & \unknown & \cellcolor{green!67!red!33}4.8 & \cellcolor{green!76!red!24}74.5 & \cellcolor{green!75!red!25}76.6 & \cellcolor{green!55!red!45}-4.5 & \cellcolor{green!56!red!44}0.471 \\
SalamandraTA & \checkmark & 8 & \cellcolor{green!65!red!35}5.0 & \cellcolor{green!52!red!48}68.8 & \cellcolor{green!55!red!45}68.3 & \cellcolor{green!84!red!16}-3.8 & \cellcolor{green!64!red!36}0.491 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 & \cellcolor{green!56!red!44}6.1 & \cellcolor{green!63!red!37}71.3 & \cellcolor{green!60!red!40}70.4 & \cellcolor{green!47!red!53}-4.7 & \cellcolor{green!47!red!53}0.448 \\
IRB-MT & \checkmark & 12 & \cellcolor{green!54!red!46}6.3 & \cellcolor{green!53!red!47}69.0 & \cellcolor{green!51!red!49}66.7 & \cellcolor{green!63!red!37}-4.3 & \cellcolor{green!44!red!56}0.441 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 & \cellcolor{green!53!red!47}6.4 & \cellcolor{green!52!red!48}68.8 & \cellcolor{green!48!red!52}65.4 & \cellcolor{green!63!red!37}-4.3 & \cellcolor{green!44!red!56}0.439 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown & \cellcolor{green!50!red!50}6.8 & \cellcolor{green!57!red!43}70.0 & \cellcolor{green!50!red!50}66.2 & \cellcolor{green!47!red!53}-4.7 & \cellcolor{green!43!red!57}0.437 \\
\rowcolor{gray!30}
CommandA-WMT & \crossmark & 111 & \cellcolor{green!46!red!54}7.2 & \cellcolor{green!59!red!41}70.4 & \cellcolor{green!41!red!59}62.5 & \cellcolor{green!10!red!90}-5.6 & \cellcolor{green!70!red!30}0.506 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown & \cellcolor{green!46!red!54}7.2 & \cellcolor{green!56!red!44}69.6 & \cellcolor{green!46!red!54}64.6 & \cellcolor{green!10!red!90}-5.6 & \cellcolor{green!66!red!34}0.497 \\
\official Gemma-3-12B & \checkmark & 12 & \cellcolor{green!43!red!57}7.6 & \cellcolor{green!48!red!52}67.8 & \cellcolor{green!43!red!57}63.6 & \cellcolor{green!35!red!65}-5.0 & \cellcolor{green!39!red!61}0.427 \\
\rowcolor{gray!30}
\official CommandA & \crossmark & 111 & \cellcolor{green!43!red!57}7.6 & \cellcolor{green!47!red!53}67.7 & \cellcolor{green!34!red!66}59.9 & \cellcolor{green!51!red!49}-4.6 & \cellcolor{green!32!red!68}0.41 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 & \cellcolor{green!31!red!69}9.0 & \cellcolor{green!32!red!68}64.1 & \cellcolor{green!43!red!57}63.6 & \cellcolor{green!2!red!98}-5.8 & \cellcolor{green!43!red!57}0.438 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \crossmark & 22 & \cellcolor{green!31!red!69}9.0 & \cellcolor{green!17!red!83}60.6 & \cellcolor{green!21!red!79}54.4 & \cellcolor{green!39!red!61}-4.9 & \cellcolor{green!40!red!60}0.43 \\
CUNI-SFT & \checkmark & 9 & \cellcolor{green!27!red!73}9.4 & \cellcolor{green!21!red!79}61.5 & \cellcolor{green!18!red!82}53.2 & \cellcolor{green!39!red!61}-4.9 & \cellcolor{green!25!red!75}0.392 \\
\official EuroLLM-9B[M] & \crossmark & 9 & \cellcolor{green!20!red!80}10.2 & \cellcolor{green!10!red!90}58.8 & \cellcolor{green!5!red!95}47.7 & \cellcolor{green!27!red!73}-5.2 & \cellcolor{green!36!red!64}0.42 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown & \cellcolor{green!16!red!84}10.7 & \cellcolor{green!18!red!82}60.8 & \cellcolor{green!34!red!66}59.6 & \cellcolor{green!0!red!100}-5.9 & \cellcolor{green!8!red!92}0.349 \\
\rowcolor{gray!30}
TranssionMT & \checkmark & 1 & \cellcolor{green!13!red!87}11.0 & \cellcolor{green!3!red!97}57.3 & \cellcolor{green!17!red!83}52.8 & \cellcolor{green!18!red!82}-5.4 & \cellcolor{green!12!red!88}0.358 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown & \cellcolor{green!0!red!100}12.5 & \cellcolor{green!6!red!94}57.8 & \cellcolor{green!17!red!83}52.9 & \cellcolor{green!0!red!100}-6.9 & \cellcolor{green!19!red!81}0.375 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \crossmark & 72 & \cellcolor{green!0!red!100}12.6 & \cellcolor{green!0!red!100}55.7 & \cellcolor{green!0!red!100}43.1 & \cellcolor{green!14!red!86}-5.5 & \cellcolor{green!0!red!100}0.306 \\
\official Llama-3.1-8B & \crossmark & 8 & \cellcolor{green!0!red!100}13.4 & \cellcolor{green!0!red!100}54.7 & \cellcolor{green!0!red!100}43.8 & \cellcolor{green!0!red!100}-6.0 & \cellcolor{green!0!red!100}0.29 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \crossmark & 32 & \cellcolor{green!0!red!100}13.8 & \cellcolor{green!0!red!100}52.9 & \cellcolor{green!0!red!100}40.4 & \cellcolor{green!6!red!94}-5.7 & \cellcolor{green!0!red!100}0.259 \\
\official TowerPlus-9B[M] & \crossmark & 9 & \cellcolor{green!0!red!100}17.6 & \cellcolor{green!0!red!100}43.0 & \cellcolor{green!0!red!100}29.2 & \cellcolor{green!0!red!100}-6.4 & \cellcolor{green!0!red!100}0.181 \\
\official Mistral-7B & \crossmark & 7 & \cellcolor{green!0!red!100}17.6 & \cellcolor{green!0!red!100}49.4 & \cellcolor{green!0!red!100}37.0 & \cellcolor{green!0!red!100}-7.8 & \cellcolor{green!0!red!100}0.213 \\
\official Qwen2.5-7B & \unknown & 7 & \cellcolor{green!0!red!100}20.5 & \cellcolor{green!0!red!100}39.3 & \cellcolor{green!0!red!100}29.0 & \cellcolor{green!0!red!100}-8.1 & \cellcolor{green!0!red!100}0.144 \\
\official AyaExpanse-8B & \crossmark & 8 & \cellcolor{green!0!red!100}20.7 & \cellcolor{green!0!red!100}37.5 & \cellcolor{green!0!red!100}25.9 & \cellcolor{green!0!red!100}-7.9 & \cellcolor{green!0!red!100}0.143 \\
\official CommandR7B & \crossmark & 7 & \cellcolor{green!0!red!100}21.1 & \cellcolor{green!0!red!100}38.5 & \cellcolor{green!0!red!100}25.7 & \cellcolor{green!0!red!100}-8.9 & \cellcolor{green!0!red!100}0.203 \\
\official NLLB & \checkmark & 1 & \cellcolor{green!0!red!100}35.0 & \cellcolor{green!0!red!100}0.8 & \cellcolor{green!0!red!100}0.1 & \cellcolor{green!0!red!100}-15.2 & \cellcolor{green!0!red!100}0.195 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYY}
\toprule
\multicolumn{8}{c}{\textbf{English-Swedish}} \\
\midrule
System Name & LP Supported & Params. (B) & AutoRank $\downarrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \checkmark & 7 & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!100!red!0}84.2 & \cellcolor{green!95!red!5}91.0 & \cellcolor{green!100!red!0}-4.7 & \cellcolor{green!100!red!0}0.685 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \cellcolor{green!87!red!13}2.5 & \cellcolor{green!94!red!6}83.1 & \cellcolor{green!100!red!0}92.3 & \cellcolor{green!79!red!21}-5.4 & \cellcolor{green!72!red!28}0.638 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \cellcolor{green!83!red!17}2.9 & \cellcolor{green!72!red!28}79.2 & \cellcolor{green!71!red!29}85.1 & \cellcolor{green!100!red!0}-4.7 & \cellcolor{green!83!red!17}0.656 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \cellcolor{green!80!red!20}3.2 & \cellcolor{green!85!red!15}81.5 & \cellcolor{green!98!red!2}91.7 & \cellcolor{green!63!red!37}-5.9 & \cellcolor{green!70!red!30}0.635 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \cellcolor{green!72!red!28}4.1 & \cellcolor{green!82!red!18}81.0 & \cellcolor{green!78!red!22}86.8 & \cellcolor{green!63!red!37}-5.9 & \cellcolor{green!62!red!38}0.621 \\
\rowcolor{gray!30}
CommandA-WMT & \crossmark & 111 & \cellcolor{green!70!red!30}4.4 & \cellcolor{green!66!red!34}78.2 & \cellcolor{green!59!red!41}81.9 & \cellcolor{green!82!red!18}-5.3 & \cellcolor{green!67!red!33}0.63 \\
\rowcolor{gray!30}
UvA-MT & \unknown & 12 & \cellcolor{green!69!red!31}4.5 & \cellcolor{green!71!red!29}79.0 & \cellcolor{green!63!red!37}82.9 & \cellcolor{green!69!red!31}-5.7 & \cellcolor{green!71!red!29}0.636 \\
\rowcolor{gray!30}
\official Mistral-Medium & \unknown & \unknown & \cellcolor{green!68!red!32}4.6 & \cellcolor{green!81!red!19}80.8 & \cellcolor{green!73!red!27}85.6 & \cellcolor{green!57!red!43}-6.1 & \cellcolor{green!58!red!42}0.614 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 & \cellcolor{green!64!red!36}5.0 & \cellcolor{green!74!red!26}79.5 & \cellcolor{green!70!red!30}84.7 & \cellcolor{green!57!red!43}-6.1 & \cellcolor{green!55!red!45}0.61 \\
\rowcolor{gray!30}
\official Claude-4 & \unknown & \unknown & \cellcolor{green!62!red!38}5.3 & \cellcolor{green!82!red!18}80.9 & \cellcolor{green!73!red!27}85.4 & \cellcolor{green!42!red!58}-6.6 & \cellcolor{green!50!red!50}0.601 \\
IRB-MT & \checkmark & 12 & \cellcolor{green!57!red!43}5.8 & \cellcolor{green!56!red!44}76.3 & \cellcolor{green!53!red!47}80.4 & \cellcolor{green!66!red!34}-5.8 & \cellcolor{green!53!red!47}0.606 \\
\official TowerPlus-9B[M] & \checkmark & 9 & \cellcolor{green!55!red!45}6.0 & \cellcolor{green!60!red!40}77.0 & \cellcolor{green!56!red!44}81.3 & \cellcolor{green!54!red!46}-6.2 & \cellcolor{green!51!red!49}0.602 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown & \cellcolor{green!54!red!46}6.1 & \cellcolor{green!55!red!45}76.2 & \cellcolor{green!53!red!47}80.5 & \cellcolor{green!57!red!43}-6.1 & \cellcolor{green!49!red!51}0.599 \\
SalamandraTA & \checkmark & 8 & \cellcolor{green!54!red!46}6.1 & \cellcolor{green!48!red!52}75.0 & \cellcolor{green!43!red!57}78.0 & \cellcolor{green!60!red!40}-6.0 & \cellcolor{green!62!red!38}0.621 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 & \cellcolor{green!54!red!46}6.2 & \cellcolor{green!68!red!32}78.4 & \cellcolor{green!58!red!42}81.8 & \cellcolor{green!42!red!58}-6.6 & \cellcolor{green!44!red!56}0.591 \\
\rowcolor{gray!30}
\official ONLINE-W & \unknown & \unknown & \cellcolor{green!45!red!55}7.2 & \cellcolor{green!52!red!48}75.6 & \cellcolor{green!54!red!46}80.7 & \cellcolor{green!30!red!70}-7.0 & \cellcolor{green!44!red!56}0.591 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \checkmark & 72 & \cellcolor{green!42!red!58}7.5 & \cellcolor{green!50!red!50}75.2 & \cellcolor{green!41!red!59}77.6 & \cellcolor{green!36!red!64}-6.8 & \cellcolor{green!38!red!62}0.58 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 & \cellcolor{green!36!red!64}8.2 & \cellcolor{green!42!red!58}73.9 & \cellcolor{green!32!red!68}75.3 & \cellcolor{green!36!red!64}-6.8 & \cellcolor{green!32!red!68}0.571 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \checkmark & 22 & \cellcolor{green!35!red!65}8.3 & \cellcolor{green!45!red!55}74.4 & \cellcolor{green!38!red!62}76.6 & \cellcolor{green!24!red!76}-7.2 & \cellcolor{green!30!red!70}0.568 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown & \cellcolor{green!35!red!65}8.3 & \cellcolor{green!46!red!54}74.6 & \cellcolor{green!39!red!61}76.9 & \cellcolor{green!24!red!76}-7.2 & \cellcolor{green!28!red!72}0.564 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown & \cellcolor{green!34!red!66}8.4 & \cellcolor{green!19!red!81}69.7 & \cellcolor{green!34!red!66}75.7 & \cellcolor{green!54!red!46}-6.2 & \cellcolor{green!27!red!73}0.563 \\
\rowcolor{gray!30}
\official CommandA & \crossmark & 111 & \cellcolor{green!29!red!71}8.9 & \cellcolor{green!46!red!54}74.6 & \cellcolor{green!31!red!69}75.0 & \cellcolor{green!21!red!79}-7.3 & \cellcolor{green!20!red!80}0.551 \\
\official EuroLLM-9B[M] & \checkmark & 9 & \cellcolor{green!21!red!79}9.8 & \cellcolor{green!25!red!75}70.8 & \cellcolor{green!20!red!80}72.3 & \cellcolor{green!21!red!79}-7.3 & \cellcolor{green!23!red!77}0.555 \\
\official Gemma-3-12B & \checkmark & 12 & \cellcolor{green!7!red!93}11.4 & \cellcolor{green!5!red!95}67.2 & \cellcolor{green!8!red!92}69.2 & \cellcolor{green!8!red!92}-7.7 & \cellcolor{green!7!red!93}0.528 \\
\official Llama-3.1-8B & \crossmark & 8 & \cellcolor{green!0!red!100}14.6 & \cellcolor{green!0!red!100}63.8 & \cellcolor{green!0!red!100}61.1 & \cellcolor{green!0!red!100}-8.8 & \cellcolor{green!0!red!100}0.483 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown & \cellcolor{green!0!red!100}17.7 & \cellcolor{green!0!red!100}61.8 & \cellcolor{green!0!red!100}59.9 & \cellcolor{green!0!red!100}-10.6 & \cellcolor{green!0!red!100}0.422 \\
\official NLLB & \checkmark & 1 & \cellcolor{green!0!red!100}18.1 & \cellcolor{green!0!red!100}58.9 & \cellcolor{green!0!red!100}58.2 & \cellcolor{green!0!red!100}-10.5 & \cellcolor{green!0!red!100}0.436 \\
\official Mistral-7B & \crossmark & 7 & \cellcolor{green!0!red!100}21.0 & \cellcolor{green!0!red!100}56.2 & \cellcolor{green!0!red!100}50.3 & \cellcolor{green!0!red!100}-11.2 & \cellcolor{green!0!red!100}0.374 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \crossmark & 32 & \cellcolor{green!0!red!100}21.1 & \cellcolor{green!0!red!100}55.1 & \cellcolor{green!0!red!100}49.6 & \cellcolor{green!0!red!100}-11.1 & \cellcolor{green!0!red!100}0.376 \\
\official Qwen2.5-7B & \unknown & 7 & \cellcolor{green!0!red!100}26.0 & \cellcolor{green!0!red!100}47.5 & \cellcolor{green!0!red!100}42.0 & \cellcolor{green!0!red!100}-12.9 & \cellcolor{green!0!red!100}0.304 \\
\official CommandR7B & \crossmark & 7 & \cellcolor{green!0!red!100}27.8 & \cellcolor{green!0!red!100}41.0 & \cellcolor{green!0!red!100}31.7 & \cellcolor{green!0!red!100}-12.7 & \cellcolor{green!0!red!100}0.316 \\
\official AyaExpanse-8B & \crossmark & 8 & \cellcolor{green!0!red!100}32.0 & \cellcolor{green!0!red!100}40.1 & \cellcolor{green!0!red!100}33.7 & \cellcolor{green!0!red!100}-15.5 & \cellcolor{green!0!red!100}0.211 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYY}
\toprule
\multicolumn{8}{c}{\textbf{English-Turkish}} \\
\midrule
System Name & LP Supported & Params. (B) & AutoRank $\downarrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \checkmark & 7 & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!93!red!7}81.4 & \cellcolor{green!91!red!9}85.2 & \cellcolor{green!100!red!0}-7.2 & \cellcolor{green!100!red!0}0.542 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \cellcolor{green!86!red!14}2.7 & \cellcolor{green!98!red!2}82.7 & \cellcolor{green!100!red!0}87.9 & \cellcolor{green!70!red!30}-8.4 & \cellcolor{green!63!red!37}0.462 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \cellcolor{green!84!red!16}3.0 & \cellcolor{green!100!red!0}83.1 & \cellcolor{green!94!red!6}86.1 & \cellcolor{green!65!red!35}-8.6 & \cellcolor{green!65!red!35}0.465 \\
\rowcolor{gray!30}
CommandA-WMT & \checkmark & 111 & \cellcolor{green!81!red!19}3.3 & \cellcolor{green!79!red!21}77.9 & \cellcolor{green!74!red!26}80.2 & \cellcolor{green!85!red!15}-7.8 & \cellcolor{green!76!red!24}0.491 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \cellcolor{green!81!red!19}3.3 & \cellcolor{green!65!red!35}74.6 & \cellcolor{green!69!red!31}78.8 & \cellcolor{green!95!red!5}-7.4 & \cellcolor{green!83!red!17}0.506 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \cellcolor{green!80!red!20}3.4 & \cellcolor{green!92!red!8}81.2 & \cellcolor{green!88!red!12}84.5 & \cellcolor{green!65!red!35}-8.6 & \cellcolor{green!63!red!37}0.461 \\
\rowcolor{gray!30}
\official Mistral-Medium & \unknown & \unknown & \cellcolor{green!65!red!35}5.3 & \cellcolor{green!71!red!29}76.0 & \cellcolor{green!69!red!31}78.7 & \cellcolor{green!54!red!46}-9.0 & \cellcolor{green!53!red!47}0.44 \\
\rowcolor{gray!30}
\official Claude-4 & \checkmark & \unknown & \cellcolor{green!63!red!37}5.5 & \cellcolor{green!78!red!22}77.7 & \cellcolor{green!73!red!27}80.1 & \cellcolor{green!44!red!56}-9.4 & \cellcolor{green!46!red!54}0.424 \\
\rowcolor{gray!30}
UvA-MT & \unknown & 12 & \cellcolor{green!62!red!38}5.6 & \cellcolor{green!57!red!43}72.6 & \cellcolor{green!59!red!41}76.0 & \cellcolor{green!59!red!41}-8.8 & \cellcolor{green!62!red!38}0.46 \\
\rowcolor{gray!30}
\official ONLINE-W & \unknown & \unknown & \cellcolor{green!58!red!42}6.2 & \cellcolor{green!62!red!38}73.7 & \cellcolor{green!60!red!40}76.1 & \cellcolor{green!52!red!48}-9.1 & \cellcolor{green!49!red!51}0.431 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown & \cellcolor{green!50!red!50}7.1 & \cellcolor{green!56!red!44}72.4 & \cellcolor{green!47!red!53}72.5 & \cellcolor{green!47!red!53}-9.3 & \cellcolor{green!41!red!59}0.414 \\
IRB-MT & \checkmark & 12 & \cellcolor{green!49!red!51}7.2 & \cellcolor{green!46!red!54}69.9 & \cellcolor{green!45!red!55}71.8 & \cellcolor{green!57!red!43}-8.9 & \cellcolor{green!41!red!59}0.415 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 & \cellcolor{green!49!red!51}7.3 & \cellcolor{green!57!red!43}72.5 & \cellcolor{green!55!red!45}74.7 & \cellcolor{green!34!red!66}-9.8 & \cellcolor{green!39!red!61}0.409 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown & \cellcolor{green!46!red!54}7.6 & \cellcolor{green!39!red!61}68.1 & \cellcolor{green!44!red!56}71.6 & \cellcolor{green!52!red!48}-9.1 & \cellcolor{green!41!red!59}0.413 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 & \cellcolor{green!45!red!55}7.7 & \cellcolor{green!44!red!56}69.4 & \cellcolor{green!43!red!57}71.2 & \cellcolor{green!47!red!53}-9.3 & \cellcolor{green!38!red!62}0.408 \\
\rowcolor{gray!30}
\official CommandA & \checkmark & 111 & \cellcolor{green!42!red!58}8.1 & \cellcolor{green!53!red!47}71.5 & \cellcolor{green!46!red!54}72.2 & \cellcolor{green!32!red!68}-9.9 & \cellcolor{green!31!red!69}0.393 \\
\official Gemma-3-12B & \checkmark & 12 & \cellcolor{green!37!red!63}8.7 & \cellcolor{green!41!red!59}68.5 & \cellcolor{green!37!red!63}69.4 & \cellcolor{green!34!red!66}-9.8 & \cellcolor{green!30!red!70}0.391 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \checkmark & 22 & \cellcolor{green!35!red!65}9.0 & \cellcolor{green!31!red!69}66.1 & \cellcolor{green!36!red!64}69.1 & \cellcolor{green!32!red!68}-9.9 & \cellcolor{green!33!red!67}0.397 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 & \cellcolor{green!34!red!66}9.1 & \cellcolor{green!34!red!66}66.9 & \cellcolor{green!37!red!63}69.6 & \cellcolor{green!27!red!73}-10.1 & \cellcolor{green!32!red!68}0.394 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \checkmark & 32 & \cellcolor{green!27!red!73}9.9 & \cellcolor{green!24!red!76}64.5 & \cellcolor{green!25!red!75}66.1 & \cellcolor{green!24!red!76}-10.2 & \cellcolor{green!27!red!73}0.383 \\
\official EuroLLM-9B[M] & \checkmark & 9 & \cellcolor{green!20!red!80}10.8 & \cellcolor{green!4!red!96}59.6 & \cellcolor{green!6!red!94}60.5 & \cellcolor{green!24!red!76}-10.2 & \cellcolor{green!39!red!61}0.409 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown & \cellcolor{green!19!red!81}10.9 & \cellcolor{green!23!red!77}64.1 & \cellcolor{green!23!red!77}65.3 & \cellcolor{green!14!red!86}-10.6 & \cellcolor{green!12!red!88}0.351 \\
\official AyaExpanse-8B & \checkmark & 8 & \cellcolor{green!2!red!98}13.0 & \cellcolor{green!0!red!100}58.6 & \cellcolor{green!0!red!100}58.7 & \cellcolor{green!4!red!96}-11.0 & \cellcolor{green!0!red!100}0.325 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \crossmark & 72 & \cellcolor{green!0!red!100}13.5 & \cellcolor{green!0!red!100}58.5 & \cellcolor{green!0!red!100}56.7 & \cellcolor{green!0!red!100}-11.3 & \cellcolor{green!0!red!100}0.325 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown & \cellcolor{green!0!red!100}14.3 & \cellcolor{green!0!red!100}58.0 & \cellcolor{green!0!red!100}58.6 & \cellcolor{green!0!red!100}-11.9 & \cellcolor{green!0!red!100}0.294 \\
\official NLLB & \checkmark & 1 & \cellcolor{green!0!red!100}15.5 & \cellcolor{green!0!red!100}53.3 & \cellcolor{green!0!red!100}55.3 & \cellcolor{green!0!red!100}-12.4 & \cellcolor{green!0!red!100}0.304 \\
\official Llama-3.1-8B & \crossmark & 8 & \cellcolor{green!0!red!100}17.8 & \cellcolor{green!0!red!100}51.1 & \cellcolor{green!0!red!100}48.4 & \cellcolor{green!0!red!100}-12.9 & \cellcolor{green!0!red!100}0.248 \\
\official CommandR7B & \crossmark & 7 & \cellcolor{green!0!red!100}18.0 & \cellcolor{green!0!red!100}48.4 & \cellcolor{green!0!red!100}42.9 & \cellcolor{green!0!red!100}-12.8 & \cellcolor{green!0!red!100}0.291 \\
\official TowerPlus-9B[M] & \crossmark & 9 & \cellcolor{green!0!red!100}22.1 & \cellcolor{green!0!red!100}43.6 & \cellcolor{green!0!red!100}36.9 & \cellcolor{green!0!red!100}-14.6 & \cellcolor{green!0!red!100}0.192 \\
\official Qwen2.5-7B & \unknown & 7 & \cellcolor{green!0!red!100}22.7 & \cellcolor{green!0!red!100}41.2 & \cellcolor{green!0!red!100}38.5 & \cellcolor{green!0!red!100}-14.9 & \cellcolor{green!0!red!100}0.174 \\
\official Mistral-7B & \crossmark & 7 & \cellcolor{green!0!red!100}31.0 & \cellcolor{green!0!red!100}27.1 & \cellcolor{green!0!red!100}22.2 & \cellcolor{green!0!red!100}-20.2 & \cellcolor{green!0!red!100}0.138 \\
\bottomrule
\end{tabularx}
\end{table*}


\begin{table*}
\small
\begin{tabularx}{\textwidth}{lYYYYYYY}
\toprule
\multicolumn{8}{c}{\textbf{English-Vietnamese}} \\
\midrule
System Name & LP Supported & Params. (B) & AutoRank $\downarrow$ & GEMBA-ESA-CMDA $\uparrow$ & GEMBA-ESA-GPT4.1 $\uparrow$ & MetricX-24-Hybrid-XL $\uparrow$ & XCOMET-XL $\uparrow$ \\
\midrule
Shy-hunyuan-MT & \checkmark & 7 & \cellcolor{green!100!red!0}1.0 & \cellcolor{green!100!red!0}83.1 & \cellcolor{green!95!red!5}87.3 & \cellcolor{green!100!red!0}-4.5 & \cellcolor{green!100!red!0}0.623 \\
\rowcolor{gray!30}
\official Gemini-2.5-Pro & \checkmark & \unknown & \cellcolor{green!84!red!16}2.7 & \cellcolor{green!97!red!3}82.3 & \cellcolor{green!100!red!0}88.6 & \cellcolor{green!74!red!26}-5.6 & \cellcolor{green!61!red!39}0.539 \\
\rowcolor{gray!30}
CommandA-WMT & \checkmark & 111 & \cellcolor{green!84!red!16}2.7 & \cellcolor{green!80!red!20}78.4 & \cellcolor{green!81!red!19}83.2 & \cellcolor{green!91!red!9}-4.9 & \cellcolor{green!79!red!21}0.577 \\
\rowcolor{gray!30}
\official GPT-4.1 & \checkmark & \unknown & \cellcolor{green!83!red!17}2.8 & \cellcolor{green!99!red!1}82.9 & \cellcolor{green!98!red!2}88.1 & \cellcolor{green!72!red!28}-5.7 & \cellcolor{green!58!red!42}0.533 \\
\rowcolor{gray!30}
\official DeepSeek-V3 & \unknown & 671 & \cellcolor{green!79!red!21}3.2 & \cellcolor{green!93!red!7}81.5 & \cellcolor{green!89!red!11}85.5 & \cellcolor{green!72!red!28}-5.7 & \cellcolor{green!58!red!42}0.533 \\
\rowcolor{gray!30}
\official Qwen3-235B & \checkmark & 235 & \cellcolor{green!78!red!22}3.3 & \cellcolor{green!86!red!14}79.9 & \cellcolor{green!84!red!16}84.1 & \cellcolor{green!76!red!24}-5.5 & \cellcolor{green!61!red!39}0.539 \\
\rowcolor{gray!30}
GemTrans & \checkmark & 27 & \cellcolor{green!77!red!23}3.4 & \cellcolor{green!64!red!36}74.8 & \cellcolor{green!70!red!30}80.3 & \cellcolor{green!93!red!7}-4.8 & \cellcolor{green!76!red!24}0.572 \\
\rowcolor{gray!30}
UvA-MT & \unknown & 12 & \cellcolor{green!74!red!26}3.7 & \cellcolor{green!74!red!26}77.0 & \cellcolor{green!72!red!28}80.8 & \cellcolor{green!76!red!24}-5.5 & \cellcolor{green!70!red!30}0.559 \\
\rowcolor{gray!30}
\official Mistral-Medium & \unknown & \unknown & \cellcolor{green!74!red!26}3.7 & \cellcolor{green!81!red!19}78.7 & \cellcolor{green!83!red!17}83.8 & \cellcolor{green!69!red!31}-5.8 & \cellcolor{green!57!red!43}0.53 \\
\rowcolor{gray!30}
\official Claude-4 & \unknown & \unknown & \cellcolor{green!62!red!38}5.0 & \cellcolor{green!79!red!21}78.2 & \cellcolor{green!74!red!26}81.5 & \cellcolor{green!48!red!52}-6.7 & \cellcolor{green!40!red!60}0.494 \\
IRB-MT & \checkmark & 12 & \cellcolor{green!61!red!39}5.1 & \cellcolor{green!61!red!39}74.1 & \cellcolor{green!61!red!39}77.7 & \cellcolor{green!69!red!31}-5.8 & \cellcolor{green!46!red!54}0.506 \\
\rowcolor{gray!30}
\official AyaExpanse-32B & \checkmark & 32 & \cellcolor{green!55!red!45}5.8 & \cellcolor{green!54!red!46}72.3 & \cellcolor{green!58!red!42}76.9 & \cellcolor{green!58!red!42}-6.3 & \cellcolor{green!42!red!58}0.498 \\
\rowcolor{gray!30}
\official Llama-4-Maverick & \checkmark & 400 & \cellcolor{green!47!red!53}6.6 & \cellcolor{green!53!red!47}72.2 & \cellcolor{green!56!red!44}76.4 & \cellcolor{green!44!red!56}-6.9 & \cellcolor{green!29!red!71}0.47 \\
\rowcolor{gray!30}
\official ONLINE-B & \checkmark & \unknown & \cellcolor{green!47!red!53}6.6 & \cellcolor{green!48!red!52}70.9 & \cellcolor{green!49!red!51}74.4 & \cellcolor{green!51!red!49}-6.6 & \cellcolor{green!33!red!67}0.478 \\
\rowcolor{gray!30}
TranssionTranslate & \unknown & \unknown & \cellcolor{green!41!red!59}7.2 & \cellcolor{green!28!red!72}66.4 & \cellcolor{green!36!red!64}70.7 & \cellcolor{green!62!red!38}-6.1 & \cellcolor{green!32!red!68}0.476 \\
\official AyaExpanse-8B & \checkmark & 8 & \cellcolor{green!36!red!64}7.8 & \cellcolor{green!28!red!72}66.3 & \cellcolor{green!33!red!67}70.1 & \cellcolor{green!48!red!52}-6.7 & \cellcolor{green!27!red!73}0.465 \\
\official Gemma-3-12B & \checkmark & 12 & \cellcolor{green!33!red!67}8.1 & \cellcolor{green!32!red!68}67.2 & \cellcolor{green!36!red!64}70.9 & \cellcolor{green!36!red!64}-7.2 & \cellcolor{green!19!red!81}0.448 \\
\rowcolor{gray!30}
\official CommandA & \checkmark & 111 & \cellcolor{green!27!red!73}8.7 & \cellcolor{green!30!red!70}66.8 & \cellcolor{green!30!red!70}69.2 & \cellcolor{green!25!red!75}-7.7 & \cellcolor{green!16!red!84}0.442 \\
\rowcolor{gray!30}
IR-MultiagentMT & \crossmark & \unknown & \cellcolor{green!27!red!73}8.7 & \cellcolor{green!31!red!69}67.0 & \cellcolor{green!33!red!67}70.0 & \cellcolor{green!29!red!71}-7.5 & \cellcolor{green!8!red!92}0.424 \\
\rowcolor{gray!30}
\official TowerPlus-72B[M] & \crossmark & 72 & \cellcolor{green!26!red!74}8.8 & \cellcolor{green!24!red!76}65.3 & \cellcolor{green!16!red!84}65.4 & \cellcolor{green!34!red!66}-7.3 & \cellcolor{green!25!red!75}0.46 \\
\rowcolor{gray!30}
\official Gemma-3-27B & \checkmark & 27 & \cellcolor{green!16!red!84}9.9 & \cellcolor{green!13!red!87}62.8 & \cellcolor{green!17!red!83}65.5 & \cellcolor{green!20!red!80}-7.9 & \cellcolor{green!6!red!94}0.42 \\
\official Qwen2.5-7B & \checkmark & 7 & \cellcolor{green!7!red!93}10.8 & \cellcolor{green!7!red!93}61.4 & \cellcolor{green!1!red!99}61.2 & \cellcolor{green!11!red!89}-8.3 & \cellcolor{green!1!red!99}0.41 \\
\official Llama-3.1-8B & \crossmark & 8 & \cellcolor{green!0!red!100}11.8 & \cellcolor{green!0!red!100}59.3 & \cellcolor{green!0!red!100}60.7 & \cellcolor{green!0!red!100}-8.9 & \cellcolor{green!0!red!100}0.385 \\
\official CommandR7B & \checkmark & 7 & \cellcolor{green!0!red!100}13.1 & \cellcolor{green!0!red!100}55.7 & \cellcolor{green!0!red!100}52.0 & \cellcolor{green!0!red!100}-9.6 & \cellcolor{green!0!red!100}0.406 \\
\official NLLB & \checkmark & 1 & \cellcolor{green!0!red!100}15.5 & \cellcolor{green!0!red!100}54.0 & \cellcolor{green!0!red!100}53.9 & \cellcolor{green!0!red!100}-11.4 & \cellcolor{green!0!red!100}0.303 \\
\official TowerPlus-9B[M] & \crossmark & 9 & \cellcolor{green!0!red!100}16.8 & \cellcolor{green!0!red!100}46.2 & \cellcolor{green!0!red!100}42.1 & \cellcolor{green!0!red!100}-10.7 & \cellcolor{green!0!red!100}0.319 \\
\rowcolor{gray!30}
\official ONLINE-G & \checkmark & \unknown & \cellcolor{green!0!red!100}17.4 & \cellcolor{green!0!red!100}52.5 & \cellcolor{green!0!red!100}51.0 & \cellcolor{green!0!red!100}-12.6 & \cellcolor{green!0!red!100}0.238 \\
\official Mistral-7B & \crossmark & 7 & \cellcolor{green!0!red!100}24.4 & \cellcolor{green!0!red!100}33.7 & \cellcolor{green!0!red!100}33.6 & \cellcolor{green!0!red!100}-15.9 & \cellcolor{green!0!red!100}0.139 \\
\official EuroLLM-9B[M] & \crossmark & 9 & \cellcolor{green!0!red!100}27.3 & \cellcolor{green!0!red!100}18.8 & \cellcolor{green!0!red!100}9.4 & \cellcolor{green!0!red!100}-17.9 & \cellcolor{green!0!red!100}0.327 \\
\rowcolor{gray!30}
\official EuroLLM-22B-pre.[M] & \crossmark & 22 & \cellcolor{green!0!red!100}30.0 & \cellcolor{green!0!red!100}22.2 & \cellcolor{green!0!red!100}20.8 & \cellcolor{green!0!red!100}-20.5 & \cellcolor{green!0!red!100}0.113 \\
\bottomrule
\end{tabularx}
\end{table*}


